A Framework for Eliciting, Incorporating, and Disciplining Identification Beliefs in Linear Models

To estimate causal effects from observational data, an applied researcher must impose beliefs. The instrumental variables exclusion restriction, for example, represents the belief that the instrument has no direct effect on the outcome of interest. Yet beliefs about instrument validity do not exist in isolation. Applied researchers often discuss the likely direction of selection and the potential for measurement error in their articles but lack formal tools for incorporating this information into their analyses. Failing to use all relevant information not only leaves money on the table; it runs the risk of leading to a contradiction in which one holds mutually incompatible beliefs about the problem at hand. To address these issues, we first characterize the joint restrictions relating instrument invalidity, treatment endogeneity, and non-differential measurement error in a workhorse linear model, showing how beliefs over these three dimensions are mutually constrained by each other and the data. Using this information, we propose a Bayesian framework to help researchers elicit their beliefs, incorporate them into estimation, and ensure their mutual coherence. We conclude by illustrating our framework in a number of examples drawn from the empirical microeconomics literature.

==> fig/Afghanistan/Afghan_a0_a1_bounds.tex <==
% Created by tikzDevice version 0.10.1 on 2016-08-10 12:05:09
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (245.72,245.72);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (134.86, 15.60) {$\alpha_0$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,128.86) {$\alpha_1$};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (220.52,196.52);
\definecolor{fillColor}{gray}{0.97}

\path[fill=fillColor] ( 49.20, 61.20) --
	( 49.20,196.52) --
	(220.52, 61.20) --
	( 49.20, 61.20) --
	cycle;
\definecolor{fillColor}{RGB}{202,225,255}

\path[fill=fillColor] ( 49.20, 61.20) rectangle ( 74.56,102.25);
\definecolor{fillColor}{RGB}{58,95,205}

\path[fill=fillColor] ( 49.20, 61.20) rectangle ( 65.51, 76.93);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,167.04) --
	( 49.29,167.02) --
	( 49.37,166.99) --
	( 49.46,166.97) --
	( 49.54,166.94) --
	( 49.63,166.92) --
	( 49.71,166.89) --
	( 49.80,166.86) --
	( 49.89,166.84) --
	( 49.97,166.81) --
	( 50.06,166.79) --
	( 50.14,166.76) --
	( 50.23,166.73) --
	( 50.31,166.70) --
	( 50.40,166.68) --
	( 50.48,166.65) --
	( 50.57,166.62) --
	( 50.66,166.59) --
	( 50.74,166.57) --
	( 50.83,166.54) --
	( 50.91,166.51) --
	( 51.00,166.48) --
	( 51.08,166.45) --
	( 51.17,166.42) --
	( 51.26,166.40) --
	( 51.34,166.37) --
	( 51.43,166.34) --
	( 51.51,166.31) --
	( 51.60,166.28) --
	( 51.68,166.25) --
	( 51.77,166.22) --
	( 51.86,166.19) --
	( 51.94,166.16) --
	( 52.03,166.12) --
	( 52.11,166.09) --
	( 52.20,166.06) --
	( 52.28,166.03) --
	( 52.37,166.00) --
	( 52.46,165.97) --
	( 52.54,165.93) --
	( 52.63,165.90) --
	( 52.71,165.87) --
	( 52.80,165.84) --
	( 52.88,165.80) --
	( 52.97,165.77) --
	( 53.05,165.74) --
	( 53.14,165.70) --
	( 53.23,165.67) --
	( 53.31,165.63) --
	( 53.40,165.60) --
	( 53.48,165.56) --
	( 53.57,165.53) --
	( 53.65,165.49) --
	( 53.74,165.46) --
	( 53.83,165.42) --
	( 53.91,165.38) --
	( 54.00,165.35) --
	( 54.08,165.31) --
	( 54.17,165.27) --
	( 54.25,165.24) --
	( 54.34,165.20) --
	( 54.43,165.16) --
	( 54.51,165.12) --
	( 54.60,165.08) --
	( 54.68,165.04) --
	( 54.77,165.01) --
	( 54.85,164.97) --
	( 54.94,164.93) --
	( 55.02,164.89) --
	( 55.11,164.84) --
	( 55.20,164.80) --
	( 55.28,164.76) --
	( 55.37,164.72) --
	( 55.45,164.68) --
	( 55.54,164.64) --
	( 55.62,164.59) --
	( 55.71,164.55) --
	( 55.80,164.51) --
	( 55.88,164.47) --
	( 55.97,164.42) --
	( 56.05,164.38) --
	( 56.14,164.33) --
	( 56.22,164.29) --
	( 56.31,164.24) --
	( 56.40,164.20) --
	( 56.48,164.15) --
	( 56.57,164.10) --
	( 56.65,164.06) --
	( 56.74,164.01) --
	( 56.82,163.96) --
	( 56.91,163.91) --
	( 56.99,163.86) --
	( 57.08,163.81) --
	( 57.17,163.76) --
	( 57.25,163.71) --
	( 57.34,163.66) --
	( 57.42,163.61) --
	( 57.51,163.56) --
	( 57.59,163.51) --
	( 57.68,163.46) --
	( 57.77,163.41) --
	( 57.85,163.35) --
	( 57.94,163.30) --
	( 58.02,163.24) --
	( 58.11,163.19) --
	( 58.19,163.13) --
	( 58.28,163.08) --
	( 58.37,163.02) --
	( 58.45,162.96) --
	( 58.54,162.91) --
	( 58.62,162.85) --
	( 58.71,162.79) --
	( 58.79,162.73) --
	( 58.88,162.67) --
	( 58.97,162.61) --
	( 59.05,162.55) --
	( 59.14,162.49) --
	( 59.22,162.43) --
	( 59.31,162.36) --
	( 59.39,162.30) --
	( 59.48,162.24) --
	( 59.56,162.17) --
	( 59.65,162.11) --
	( 59.74,162.04) --
	( 59.82,161.97) --
	( 59.91,161.91) --
	( 59.99,161.84) --
	( 60.08,161.77) --
	( 60.16,161.70) --
	( 60.25,161.63) --
	( 60.34,161.56) --
	( 60.42,161.49) --
	( 60.51,161.42) --
	( 60.59,161.34) --
	( 60.68,161.27) --
	( 60.76,161.19) --
	( 60.85,161.12) --
	( 60.94,161.04) --
	( 61.02,160.96) --
	( 61.11,160.89) --
	( 61.19,160.81) --
	( 61.28,160.73) --
	( 61.36,160.65) --
	( 61.45,160.56) --
	( 61.53,160.48) --
	( 61.62,160.40) --
	( 61.71,160.31) --
	( 61.79,160.23) --
	( 61.88,160.14) --
	( 61.96,160.05) --
	( 62.05,159.97) --
	( 62.13,159.88) --
	( 62.22,159.78) --
	( 62.31,159.69) --
	( 62.39,159.60) --
	( 62.48,159.51) --
	( 62.56,159.41) --
	( 62.65,159.31) --
	( 62.73,159.22) --
	( 62.82,159.12) --
	( 62.91,159.02) --
	( 62.99,158.91) --
	( 63.08,158.81) --
	( 63.16,158.71) --
	( 63.25,158.60) --
	( 63.33,158.50) --
	( 63.42,158.39) --
	( 63.51,158.28) --
	( 63.59,158.17) --
	( 63.68,158.05) --
	( 63.76,157.94) --
	( 63.85,157.82) --
	( 63.93,157.71) --
	( 64.02,157.59) --
	( 64.10,157.47) --
	( 64.19,157.34) --
	( 64.28,157.22) --
	( 64.36,157.10) --
	( 64.45,156.97) --
	( 64.53,156.84) --
	( 64.62,156.71) --
	( 64.70,156.57) --
	( 64.79,156.44) --
	( 64.88,156.30) --
	( 64.96,156.16) --
	( 65.05,156.02) --
	( 65.13,155.88) --
	( 65.22,155.73) --
	( 65.30,155.58) --
	( 65.39,155.43) --
	( 65.48,155.28) --
	( 65.56,155.13) --
	( 65.65,154.97) --
	( 65.73,154.81) --
	( 65.82,154.65) --
	( 65.90,154.48) --
	( 65.99,154.32) --
	( 66.07,154.15) --
	( 66.16,153.97) --
	( 66.25,153.80) --
	( 66.33,153.62) --
	( 66.42,153.43) --
	( 66.50,153.25) --
	( 66.59,153.06) --
	( 66.67,152.87) --
	( 66.76,152.67) --
	( 66.85,152.48) --
	( 66.93,152.27) --
	( 67.02,152.07) --
	( 67.10,151.86) --
	( 67.19,151.64) --
	( 67.27,151.43) --
	( 67.36,151.20) --
	( 67.45,150.98) --
	( 67.53,150.75) --
	( 67.62,150.51) --
	( 67.70,150.27) --
	( 67.79,150.03) --
	( 67.87,149.78) --
	( 67.96,149.53) --
	( 68.04,149.27) --
	( 68.13,149.00) --
	( 68.22,148.73) --
	( 68.30,148.46) --
	( 68.39,148.18) --
	( 68.47,147.89) --
	( 68.56,147.60) --
	( 68.64,147.30) --
	( 68.73,146.99) --
	( 68.82,146.68) --
	( 68.90,146.36) --
	( 68.99,146.03) --
	( 69.07,145.69) --
	( 69.16,145.35) --
	( 69.24,145.00) --
	( 69.33,144.64) --
	( 69.42,144.27) --
	( 69.50,143.89) --
	( 69.59,143.50) --
	( 69.67,143.11) --
	( 69.76,142.70) --
	( 69.84,142.28) --
	( 69.93,141.85) --
	( 70.02,141.41) --
	( 70.10,140.96) --
	( 70.19,140.50) --
	( 70.27,140.02) --
	( 70.36,139.53) --
	( 70.44,139.02) --
	( 70.53,138.51) --
	( 70.61,137.97) --
	( 70.70,137.42) --
	( 70.79,136.85) --
	( 70.87,136.27) --
	( 70.96,135.67) --
	( 71.04,135.05) --
	( 71.13,134.41) --
	( 71.21,133.74) --
	( 71.30,133.06) --
	( 71.39,132.35) --
	( 71.47,131.62) --
	( 71.56,130.86) --
	( 71.64,130.08) --
	( 71.73,129.27) --
	( 71.81,128.43) --
	( 71.90,127.55) --
	( 71.99,126.65) --
	( 72.07,125.70) --
	( 72.16,124.72) --
	( 72.24,123.70) --
	( 72.33,122.64) --
	( 72.41,121.53) --
	( 72.50,120.38) --
	( 72.58,119.17) --
	( 72.67,117.91) --
	( 72.76,116.59) --
	( 72.84,115.21) --
	( 72.93,113.77) --
	( 73.01,112.25) --
	( 73.10,110.65) --
	( 73.18,108.97) --
	( 73.27,107.20) --
	( 73.36,105.33) --
	( 73.44,103.36) --
	( 73.53,101.27) --
	( 73.61, 99.05) --
	( 73.70, 96.70) --
	( 73.78, 94.20) --
	( 73.87, 91.53) --
	( 73.96, 88.68) --
	( 74.04, 85.63) --
	( 74.13, 82.35) --
	( 74.21, 78.83) --
	( 74.30, 75.03) --
	( 74.38, 70.91) --
	( 74.47, 66.44) --
	( 74.56, 61.57);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 83.46,119.59) {$f_{00}$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 81.59) --
	( 49.29, 81.59) --
	( 49.37, 81.59) --
	( 49.46, 81.58) --
	( 49.54, 81.58) --
	( 49.63, 81.58) --
	( 49.71, 81.58) --
	( 49.80, 81.57) --
	( 49.89, 81.57) --
	( 49.97, 81.57) --
	( 50.06, 81.57) --
	( 50.14, 81.57) --
	( 50.23, 81.56) --
	( 50.31, 81.56) --
	( 50.40, 81.56) --
	( 50.48, 81.56) --
	( 50.57, 81.55) --
	( 50.66, 81.55) --
	( 50.74, 81.55) --
	( 50.83, 81.55) --
	( 50.91, 81.55) --
	( 51.00, 81.54) --
	( 51.08, 81.54) --
	( 51.17, 81.54) --
	( 51.26, 81.54) --
	( 51.34, 81.53) --
	( 51.43, 81.53) --
	( 51.51, 81.53) --
	( 51.60, 81.53) --
	( 51.68, 81.52) --
	( 51.77, 81.52) --
	( 51.86, 81.52) --
	( 51.94, 81.52) --
	( 52.03, 81.52) --
	( 52.11, 81.51) --
	( 52.20, 81.51) --
	( 52.28, 81.51) --
	( 52.37, 81.51) --
	( 52.46, 81.50) --
	( 52.54, 81.50) --
	( 52.63, 81.50) --
	( 52.71, 81.50) --
	( 52.80, 81.49) --
	( 52.88, 81.49) --
	( 52.97, 81.49) --
	( 53.05, 81.49) --
	( 53.14, 81.48) --
	( 53.23, 81.48) --
	( 53.31, 81.48) --
	( 53.40, 81.48) --
	( 53.48, 81.48) --
	( 53.57, 81.47) --
	( 53.65, 81.47) --
	( 53.74, 81.47) --
	( 53.83, 81.47) --
	( 53.91, 81.46) --
	( 54.00, 81.46) --
	( 54.08, 81.46) --
	( 54.17, 81.46) --
	( 54.25, 81.45) --
	( 54.34, 81.45) --
	( 54.43, 81.45) --
	( 54.51, 81.45) --
	( 54.60, 81.44) --
	( 54.68, 81.44) --
	( 54.77, 81.44) --
	( 54.85, 81.44) --
	( 54.94, 81.43) --
	( 55.02, 81.43) --
	( 55.11, 81.43) --
	( 55.20, 81.43) --
	( 55.28, 81.42) --
	( 55.37, 81.42) --
	( 55.45, 81.42) --
	( 55.54, 81.42) --
	( 55.62, 81.42) --
	( 55.71, 81.41) --
	( 55.80, 81.41) --
	( 55.88, 81.41) --
	( 55.97, 81.41) --
	( 56.05, 81.40) --
	( 56.14, 81.40) --
	( 56.22, 81.40) --
	( 56.31, 81.40) --
	( 56.40, 81.39) --
	( 56.48, 81.39) --
	( 56.57, 81.39) --
	( 56.65, 81.39) --
	( 56.74, 81.38) --
	( 56.82, 81.38) --
	( 56.91, 81.38) --
	( 56.99, 81.38) --
	( 57.08, 81.37) --
	( 57.17, 81.37) --
	( 57.25, 81.37) --
	( 57.34, 81.37) --
	( 57.42, 81.36) --
	( 57.51, 81.36) --
	( 57.59, 81.36) --
	( 57.68, 81.36) --
	( 57.77, 81.35) --
	( 57.85, 81.35) --
	( 57.94, 81.35) --
	( 58.02, 81.35) --
	( 58.11, 81.34) --
	( 58.19, 81.34) --
	( 58.28, 81.34) --
	( 58.37, 81.33) --
	( 58.45, 81.33) --
	( 58.54, 81.33) --
	( 58.62, 81.33) --
	( 58.71, 81.32) --
	( 58.79, 81.32) --
	( 58.88, 81.32) --
	( 58.97, 81.32) --
	( 59.05, 81.31) --
	( 59.14, 81.31) --
	( 59.22, 81.31) --
	( 59.31, 81.31) --
	( 59.39, 81.30) --
	( 59.48, 81.30) --
	( 59.56, 81.30) --
	( 59.65, 81.30) --
	( 59.74, 81.29) --
	( 59.82, 81.29) --
	( 59.91, 81.29) --
	( 59.99, 81.29) --
	( 60.08, 81.28) --
	( 60.16, 81.28) --
	( 60.25, 81.28) --
	( 60.34, 81.28) --
	( 60.42, 81.27) --
	( 60.51, 81.27) --
	( 60.59, 81.27) --
	( 60.68, 81.26) --
	( 60.76, 81.26) --
	( 60.85, 81.26) --
	( 60.94, 81.26) --
	( 61.02, 81.25) --
	( 61.11, 81.25) --
	( 61.19, 81.25) --
	( 61.28, 81.25) --
	( 61.36, 81.24) --
	( 61.45, 81.24) --
	( 61.53, 81.24) --
	( 61.62, 81.24) --
	( 61.71, 81.23) --
	( 61.79, 81.23) --
	( 61.88, 81.23) --
	( 61.96, 81.22) --
	( 62.05, 81.22) --
	( 62.13, 81.22) --
	( 62.22, 81.22) --
	( 62.31, 81.21) --
	( 62.39, 81.21) --
	( 62.48, 81.21) --
	( 62.56, 81.21) --
	( 62.65, 81.20) --
	( 62.73, 81.20) --
	( 62.82, 81.20) --
	( 62.91, 81.19) --
	( 62.99, 81.19) --
	( 63.08, 81.19) --
	( 63.16, 81.19) --
	( 63.25, 81.18) --
	( 63.33, 81.18) --
	( 63.42, 81.18) --
	( 63.51, 81.18) --
	( 63.59, 81.17) --
	( 63.68, 81.17) --
	( 63.76, 81.17) --
	( 63.85, 81.16) --
	( 63.93, 81.16) --
	( 64.02, 81.16) --
	( 64.10, 81.16) --
	( 64.19, 81.15) --
	( 64.28, 81.15) --
	( 64.36, 81.15) --
	( 64.45, 81.14) --
	( 64.53, 81.14) --
	( 64.62, 81.14) --
	( 64.70, 81.14) --
	( 64.79, 81.13) --
	( 64.88, 81.13) --
	( 64.96, 81.13) --
	( 65.05, 81.12) --
	( 65.13, 81.12) --
	( 65.22, 81.12) --
	( 65.30, 81.12) --
	( 65.39, 81.11) --
	( 65.48, 81.11) --
	( 65.56, 81.11) --
	( 65.65, 81.10) --
	( 65.73, 81.10) --
	( 65.82, 81.10) --
	( 65.90, 81.10) --
	( 65.99, 81.09) --
	( 66.07, 81.09) --
	( 66.16, 81.09) --
	( 66.25, 81.08) --
	( 66.33, 81.08) --
	( 66.42, 81.08) --
	( 66.50, 81.08) --
	( 66.59, 81.07) --
	( 66.67, 81.07) --
	( 66.76, 81.07) --
	( 66.85, 81.06) --
	( 66.93, 81.06) --
	( 67.02, 81.06) --
	( 67.10, 81.06) --
	( 67.19, 81.05) --
	( 67.27, 81.05) --
	( 67.36, 81.05) --
	( 67.45, 81.04) --
	( 67.53, 81.04) --
	( 67.62, 81.04) --
	( 67.70, 81.04) --
	( 67.79, 81.03) --
	( 67.87, 81.03) --
	( 67.96, 81.03) --
	( 68.04, 81.02) --
	( 68.13, 81.02) --
	( 68.22, 81.02) --
	( 68.30, 81.01) --
	( 68.39, 81.01) --
	( 68.47, 81.01) --
	( 68.56, 81.01) --
	( 68.64, 81.00) --
	( 68.73, 81.00) --
	( 68.82, 81.00) --
	( 68.90, 80.99) --
	( 68.99, 80.99) --
	( 69.07, 80.99) --
	( 69.16, 80.98) --
	( 69.24, 80.98) --
	( 69.33, 80.98) --
	( 69.42, 80.97) --
	( 69.50, 80.97) --
	( 69.59, 80.97) --
	( 69.67, 80.97) --
	( 69.76, 80.96) --
	( 69.84, 80.96) --
	( 69.93, 80.96) --
	( 70.02, 80.95) --
	( 70.10, 80.95) --
	( 70.19, 80.95) --
	( 70.27, 80.94) --
	( 70.36, 80.94) --
	( 70.44, 80.94) --
	( 70.53, 80.93) --
	( 70.61, 80.93) --
	( 70.70, 80.93) --
	( 70.79, 80.93) --
	( 70.87, 80.92) --
	( 70.96, 80.92) --
	( 71.04, 80.92) --
	( 71.13, 80.91) --
	( 71.21, 80.91) --
	( 71.30, 80.91) --
	( 71.39, 80.90) --
	( 71.47, 80.90) --
	( 71.56, 80.90) --
	( 71.64, 80.89) --
	( 71.73, 80.89) --
	( 71.81, 80.89) --
	( 71.90, 80.88) --
	( 71.99, 80.88) --
	( 72.07, 80.88) --
	( 72.16, 80.88) --
	( 72.24, 80.87) --
	( 72.33, 80.87) --
	( 72.41, 80.87) --
	( 72.50, 80.86) --
	( 72.58, 80.86) --
	( 72.67, 80.86) --
	( 72.76, 80.85) --
	( 72.84, 80.85) --
	( 72.93, 80.85) --
	( 73.01, 80.84) --
	( 73.10, 80.84) --
	( 73.18, 80.84) --
	( 73.27, 80.83) --
	( 73.36, 80.83) --
	( 73.44, 80.83) --
	( 73.53, 80.82) --
	( 73.61, 80.82) --
	( 73.70, 80.82) --
	( 73.78, 80.81) --
	( 73.87, 80.81) --
	( 73.96, 80.81) --
	( 74.04, 80.80) --
	( 74.13, 80.80) --
	( 74.21, 80.80) --
	( 74.30, 80.79) --
	( 74.38, 80.79) --
	( 74.47, 80.79) --
	( 74.56, 80.78) --
	( 74.64, 80.78) --
	( 74.73, 80.78) --
	( 74.81, 80.77) --
	( 74.90, 80.77) --
	( 74.98, 80.77) --
	( 75.07, 80.76) --
	( 75.15, 80.76) --
	( 75.24, 80.76) --
	( 75.33, 80.75) --
	( 75.41, 80.75) --
	( 75.50, 80.75) --
	( 75.58, 80.74) --
	( 75.67, 80.74) --
	( 75.75, 80.74) --
	( 75.84, 80.73) --
	( 75.93, 80.73) --
	( 76.01, 80.73) --
	( 76.10, 80.72) --
	( 76.18, 80.72) --
	( 76.27, 80.72) --
	( 76.35, 80.71) --
	( 76.44, 80.71) --
	( 76.53, 80.71) --
	( 76.61, 80.70) --
	( 76.70, 80.70) --
	( 76.78, 80.70) --
	( 76.87, 80.69) --
	( 76.95, 80.69) --
	( 77.04, 80.69) --
	( 77.12, 80.68) --
	( 77.21, 80.68) --
	( 77.30, 80.68) --
	( 77.38, 80.67) --
	( 77.47, 80.67) --
	( 77.55, 80.66) --
	( 77.64, 80.66) --
	( 77.72, 80.66) --
	( 77.81, 80.65) --
	( 77.90, 80.65) --
	( 77.98, 80.65) --
	( 78.07, 80.64) --
	( 78.15, 80.64) --
	( 78.24, 80.64) --
	( 78.32, 80.63) --
	( 78.41, 80.63) --
	( 78.50, 80.63) --
	( 78.58, 80.62) --
	( 78.67, 80.62) --
	( 78.75, 80.62) --
	( 78.84, 80.61) --
	( 78.92, 80.61) --
	( 79.01, 80.60) --
	( 79.09, 80.60) --
	( 79.18, 80.60) --
	( 79.27, 80.59) --
	( 79.35, 80.59) --
	( 79.44, 80.59) --
	( 79.52, 80.58) --
	( 79.61, 80.58) --
	( 79.69, 80.58) --
	( 79.78, 80.57) --
	( 79.87, 80.57) --
	( 79.95, 80.56) --
	( 80.04, 80.56) --
	( 80.12, 80.56) --
	( 80.21, 80.55) --
	( 80.29, 80.55) --
	( 80.38, 80.55) --
	( 80.47, 80.54) --
	( 80.55, 80.54) --
	( 80.64, 80.53) --
	( 80.72, 80.53) --
	( 80.81, 80.53) --
	( 80.89, 80.52) --
	( 80.98, 80.52) --
	( 81.07, 80.52) --
	( 81.15, 80.51) --
	( 81.24, 80.51) --
	( 81.32, 80.51) --
	( 81.41, 80.50) --
	( 81.49, 80.50) --
	( 81.58, 80.49) --
	( 81.66, 80.49) --
	( 81.75, 80.49) --
	( 81.84, 80.48) --
	( 81.92, 80.48) --
	( 82.01, 80.47) --
	( 82.09, 80.47) --
	( 82.18, 80.47) --
	( 82.26, 80.46) --
	( 82.35, 80.46) --
	( 82.44, 80.46) --
	( 82.52, 80.45) --
	( 82.61, 80.45) --
	( 82.69, 80.44) --
	( 82.78, 80.44) --
	( 82.86, 80.44) --
	( 82.95, 80.43) --
	( 83.04, 80.43) --
	( 83.12, 80.43) --
	( 83.21, 80.42) --
	( 83.29, 80.42) --
	( 83.38, 80.41) --
	( 83.46, 80.41) --
	( 83.55, 80.41) --
	( 83.63, 80.40) --
	( 83.72, 80.40) --
	( 83.81, 80.39) --
	( 83.89, 80.39) --
	( 83.98, 80.39) --
	( 84.06, 80.38) --
	( 84.15, 80.38) --
	( 84.23, 80.37) --
	( 84.32, 80.37) --
	( 84.41, 80.37) --
	( 84.49, 80.36) --
	( 84.58, 80.36) --
	( 84.66, 80.35) --
	( 84.75, 80.35) --
	( 84.83, 80.35) --
	( 84.92, 80.34) --
	( 85.01, 80.34) --
	( 85.09, 80.33) --
	( 85.18, 80.33) --
	( 85.26, 80.33) --
	( 85.35, 80.32) --
	( 85.43, 80.32) --
	( 85.52, 80.31) --
	( 85.61, 80.31) --
	( 85.69, 80.31) --
	( 85.78, 80.30) --
	( 85.86, 80.30) --
	( 85.95, 80.29) --
	( 86.03, 80.29) --
	( 86.12, 80.29) --
	( 86.20, 80.28) --
	( 86.29, 80.28) --
	( 86.38, 80.27) --
	( 86.46, 80.27) --
	( 86.55, 80.26) --
	( 86.63, 80.26) --
	( 86.72, 80.26) --
	( 86.80, 80.25) --
	( 86.89, 80.25) --
	( 86.98, 80.24) --
	( 87.06, 80.24) --
	( 87.15, 80.24) --
	( 87.23, 80.23) --
	( 87.32, 80.23) --
	( 87.40, 80.22) --
	( 87.49, 80.22) --
	( 87.58, 80.21) --
	( 87.66, 80.21) --
	( 87.75, 80.21) --
	( 87.83, 80.20) --
	( 87.92, 80.20) --
	( 88.00, 80.19) --
	( 88.09, 80.19) --
	( 88.17, 80.18) --
	( 88.26, 80.18) --
	( 88.35, 80.18) --
	( 88.43, 80.17) --
	( 88.52, 80.17) --
	( 88.60, 80.16) --
	( 88.69, 80.16) --
	( 88.77, 80.15) --
	( 88.86, 80.15) --
	( 88.95, 80.15) --
	( 89.03, 80.14) --
	( 89.12, 80.14) --
	( 89.20, 80.13) --
	( 89.29, 80.13) --
	( 89.37, 80.12) --
	( 89.46, 80.12) --
	( 89.55, 80.12) --
	( 89.63, 80.11) --
	( 89.72, 80.11) --
	( 89.80, 80.10) --
	( 89.89, 80.10) --
	( 89.97, 80.09) --
	( 90.06, 80.09) --
	( 90.15, 80.08) --
	( 90.23, 80.08) --
	( 90.32, 80.08) --
	( 90.40, 80.07) --
	( 90.49, 80.07) --
	( 90.57, 80.06) --
	( 90.66, 80.06) --
	( 90.74, 80.05) --
	( 90.83, 80.05) --
	( 90.92, 80.04) --
	( 91.00, 80.04) --
	( 91.09, 80.04) --
	( 91.17, 80.03) --
	( 91.26, 80.03) --
	( 91.34, 80.02) --
	( 91.43, 80.02) --
	( 91.52, 80.01) --
	( 91.60, 80.01) --
	( 91.69, 80.00) --
	( 91.77, 80.00) --
	( 91.86, 79.99) --
	( 91.94, 79.99) --
	( 92.03, 79.99) --
	( 92.12, 79.98) --
	( 92.20, 79.98) --
	( 92.29, 79.97) --
	( 92.37, 79.97) --
	( 92.46, 79.96) --
	( 92.54, 79.96) --
	( 92.63, 79.95) --
	( 92.71, 79.95) --
	( 92.80, 79.94) --
	( 92.89, 79.94) --
	( 92.97, 79.93) --
	( 93.06, 79.93) --
	( 93.14, 79.92) --
	( 93.23, 79.92) --
	( 93.31, 79.92) --
	( 93.40, 79.91) --
	( 93.49, 79.91) --
	( 93.57, 79.90) --
	( 93.66, 79.90) --
	( 93.74, 79.89) --
	( 93.83, 79.89) --
	( 93.91, 79.88) --
	( 94.00, 79.88) --
	( 94.09, 79.87) --
	( 94.17, 79.87) --
	( 94.26, 79.86) --
	( 94.34, 79.86) --
	( 94.43, 79.85) --
	( 94.51, 79.85) --
	( 94.60, 79.84) --
	( 94.68, 79.84) --
	( 94.77, 79.83) --
	( 94.86, 79.83) --
	( 94.94, 79.82) --
	( 95.03, 79.82) --
	( 95.11, 79.81) --
	( 95.20, 79.81) --
	( 95.28, 79.80) --
	( 95.37, 79.80) --
	( 95.46, 79.79) --
	( 95.54, 79.79) --
	( 95.63, 79.78) --
	( 95.71, 79.78) --
	( 95.80, 79.77) --
	( 95.88, 79.77) --
	( 95.97, 79.76) --
	( 96.06, 79.76) --
	( 96.14, 79.75) --
	( 96.23, 79.75) --
	( 96.31, 79.74) --
	( 96.40, 79.74) --
	( 96.48, 79.73) --
	( 96.57, 79.73) --
	( 96.66, 79.72) --
	( 96.74, 79.72) --
	( 96.83, 79.71) --
	( 96.91, 79.71) --
	( 97.00, 79.70) --
	( 97.08, 79.70) --
	( 97.17, 79.69) --
	( 97.25, 79.69) --
	( 97.34, 79.68) --
	( 97.43, 79.68) --
	( 97.51, 79.67) --
	( 97.60, 79.67) --
	( 97.68, 79.66) --
	( 97.77, 79.66) --
	( 97.85, 79.65) --
	( 97.94, 79.65) --
	( 98.03, 79.64) --
	( 98.11, 79.64) --
	( 98.20, 79.63) --
	( 98.28, 79.63) --
	( 98.37, 79.62) --
	( 98.45, 79.61) --
	( 98.54, 79.61) --
	( 98.63, 79.60) --
	( 98.71, 79.60) --
	( 98.80, 79.59) --
	( 98.88, 79.59) --
	( 98.97, 79.58) --
	( 99.05, 79.58) --
	( 99.14, 79.57) --
	( 99.22, 79.57) --
	( 99.31, 79.56) --
	( 99.40, 79.56) --
	( 99.48, 79.55) --
	( 99.57, 79.55) --
	( 99.65, 79.54) --
	( 99.74, 79.53) --
	( 99.82, 79.53) --
	( 99.91, 79.52) --
	(100.00, 79.52) --
	(100.08, 79.51) --
	(100.17, 79.51) --
	(100.25, 79.50) --
	(100.34, 79.50) --
	(100.42, 79.49) --
	(100.51, 79.49) --
	(100.60, 79.48) --
	(100.68, 79.47) --
	(100.77, 79.47) --
	(100.85, 79.46) --
	(100.94, 79.46) --
	(101.02, 79.45) --
	(101.11, 79.45) --
	(101.20, 79.44) --
	(101.28, 79.43) --
	(101.37, 79.43) --
	(101.45, 79.42) --
	(101.54, 79.42) --
	(101.62, 79.41) --
	(101.71, 79.41) --
	(101.79, 79.40) --
	(101.88, 79.40) --
	(101.97, 79.39) --
	(102.05, 79.38) --
	(102.14, 79.38) --
	(102.22, 79.37) --
	(102.31, 79.37) --
	(102.39, 79.36) --
	(102.48, 79.36) --
	(102.57, 79.35) --
	(102.65, 79.34) --
	(102.74, 79.34) --
	(102.82, 79.33) --
	(102.91, 79.33) --
	(102.99, 79.32) --
	(103.08, 79.31) --
	(103.17, 79.31) --
	(103.25, 79.30) --
	(103.34, 79.30) --
	(103.42, 79.29) --
	(103.51, 79.28) --
	(103.59, 79.28) --
	(103.68, 79.27) --
	(103.76, 79.27) --
	(103.85, 79.26) --
	(103.94, 79.26) --
	(104.02, 79.25) --
	(104.11, 79.24) --
	(104.19, 79.24) --
	(104.28, 79.23) --
	(104.36, 79.23) --
	(104.45, 79.22) --
	(104.54, 79.21) --
	(104.62, 79.21) --
	(104.71, 79.20) --
	(104.79, 79.19) --
	(104.88, 79.19) --
	(104.96, 79.18) --
	(105.05, 79.18) --
	(105.14, 79.17) --
	(105.22, 79.16) --
	(105.31, 79.16) --
	(105.39, 79.15) --
	(105.48, 79.15) --
	(105.56, 79.14) --
	(105.65, 79.13) --
	(105.73, 79.13) --
	(105.82, 79.12) --
	(105.91, 79.11) --
	(105.99, 79.11) --
	(106.08, 79.10) --
	(106.16, 79.10) --
	(106.25, 79.09) --
	(106.33, 79.08) --
	(106.42, 79.08) --
	(106.51, 79.07) --
	(106.59, 79.06) --
	(106.68, 79.06) --
	(106.76, 79.05) --
	(106.85, 79.04) --
	(106.93, 79.04) --
	(107.02, 79.03) --
	(107.11, 79.03) --
	(107.19, 79.02) --
	(107.28, 79.01) --
	(107.36, 79.01) --
	(107.45, 79.00) --
	(107.53, 78.99) --
	(107.62, 78.99) --
	(107.71, 78.98) --
	(107.79, 78.97) --
	(107.88, 78.97) --
	(107.96, 78.96) --
	(108.05, 78.95) --
	(108.13, 78.95) --
	(108.22, 78.94) --
	(108.30, 78.93) --
	(108.39, 78.93) --
	(108.48, 78.92) --
	(108.56, 78.91) --
	(108.65, 78.91) --
	(108.73, 78.90) --
	(108.82, 78.89) --
	(108.90, 78.89) --
	(108.99, 78.88) --
	(109.08, 78.87) --
	(109.16, 78.87) --
	(109.25, 78.86) --
	(109.33, 78.85) --
	(109.42, 78.85) --
	(109.50, 78.84) --
	(109.59, 78.83) --
	(109.68, 78.83) --
	(109.76, 78.82) --
	(109.85, 78.81) --
	(109.93, 78.81) --
	(110.02, 78.80) --
	(110.10, 78.79) --
	(110.19, 78.78) --
	(110.27, 78.78) --
	(110.36, 78.77) --
	(110.45, 78.76) --
	(110.53, 78.76) --
	(110.62, 78.75) --
	(110.70, 78.74) --
	(110.79, 78.74) --
	(110.87, 78.73) --
	(110.96, 78.72) --
	(111.05, 78.71) --
	(111.13, 78.71) --
	(111.22, 78.70) --
	(111.30, 78.69) --
	(111.39, 78.69) --
	(111.47, 78.68) --
	(111.56, 78.67) --
	(111.65, 78.66) --
	(111.73, 78.66) --
	(111.82, 78.65) --
	(111.90, 78.64) --
	(111.99, 78.64) --
	(112.07, 78.63) --
	(112.16, 78.62) --
	(112.25, 78.61) --
	(112.33, 78.61) --
	(112.42, 78.60) --
	(112.50, 78.59) --
	(112.59, 78.58) --
	(112.67, 78.58) --
	(112.76, 78.57) --
	(112.84, 78.56) --
	(112.93, 78.55) --
	(113.02, 78.55) --
	(113.10, 78.54) --
	(113.19, 78.53) --
	(113.27, 78.52) --
	(113.36, 78.52) --
	(113.44, 78.51) --
	(113.53, 78.50) --
	(113.62, 78.49) --
	(113.70, 78.49) --
	(113.79, 78.48) --
	(113.87, 78.47) --
	(113.96, 78.46) --
	(114.04, 78.46) --
	(114.13, 78.45) --
	(114.22, 78.44) --
	(114.30, 78.43) --
	(114.39, 78.43) --
	(114.47, 78.42) --
	(114.56, 78.41) --
	(114.64, 78.40) --
	(114.73, 78.39) --
	(114.81, 78.39) --
	(114.90, 78.38) --
	(114.99, 78.37) --
	(115.07, 78.36) --
	(115.16, 78.35) --
	(115.24, 78.35) --
	(115.33, 78.34) --
	(115.41, 78.33) --
	(115.50, 78.32) --
	(115.59, 78.32) --
	(115.67, 78.31) --
	(115.76, 78.30) --
	(115.84, 78.29) --
	(115.93, 78.28) --
	(116.01, 78.27) --
	(116.10, 78.27) --
	(116.19, 78.26) --
	(116.27, 78.25) --
	(116.36, 78.24) --
	(116.44, 78.23) --
	(116.53, 78.23) --
	(116.61, 78.22) --
	(116.70, 78.21) --
	(116.78, 78.20) --
	(116.87, 78.19) --
	(116.96, 78.18) --
	(117.04, 78.18) --
	(117.13, 78.17) --
	(117.21, 78.16) --
	(117.30, 78.15) --
	(117.38, 78.14) --
	(117.47, 78.13) --
	(117.56, 78.13) --
	(117.64, 78.12) --
	(117.73, 78.11) --
	(117.81, 78.10) --
	(117.90, 78.09) --
	(117.98, 78.08) --
	(118.07, 78.08) --
	(118.16, 78.07) --
	(118.24, 78.06) --
	(118.33, 78.05) --
	(118.41, 78.04) --
	(118.50, 78.03) --
	(118.58, 78.02) --
	(118.67, 78.01) --
	(118.76, 78.01) --
	(118.84, 78.00) --
	(118.93, 77.99) --
	(119.01, 77.98) --
	(119.10, 77.97) --
	(119.18, 77.96) --
	(119.27, 77.95) --
	(119.35, 77.94) --
	(119.44, 77.94) --
	(119.53, 77.93) --
	(119.61, 77.92) --
	(119.70, 77.91) --
	(119.78, 77.90) --
	(119.87, 77.89) --
	(119.95, 77.88) --
	(120.04, 77.87) --
	(120.13, 77.86) --
	(120.21, 77.85) --
	(120.30, 77.85) --
	(120.38, 77.84) --
	(120.47, 77.83) --
	(120.55, 77.82) --
	(120.64, 77.81) --
	(120.73, 77.80) --
	(120.81, 77.79) --
	(120.90, 77.78) --
	(120.98, 77.77) --
	(121.07, 77.76) --
	(121.15, 77.75) --
	(121.24, 77.74) --
	(121.32, 77.73) --
	(121.41, 77.73) --
	(121.50, 77.72) --
	(121.58, 77.71) --
	(121.67, 77.70) --
	(121.75, 77.69) --
	(121.84, 77.68) --
	(121.92, 77.67) --
	(122.01, 77.66) --
	(122.10, 77.65) --
	(122.18, 77.64) --
	(122.27, 77.63) --
	(122.35, 77.62) --
	(122.44, 77.61) --
	(122.52, 77.60) --
	(122.61, 77.59) --
	(122.70, 77.58) --
	(122.78, 77.57) --
	(122.87, 77.56) --
	(122.95, 77.55) --
	(123.04, 77.54) --
	(123.12, 77.53) --
	(123.21, 77.52) --
	(123.30, 77.51) --
	(123.38, 77.50) --
	(123.47, 77.49) --
	(123.55, 77.48) --
	(123.64, 77.47) --
	(123.72, 77.46) --
	(123.81, 77.45) --
	(123.89, 77.44) --
	(123.98, 77.43) --
	(124.07, 77.42) --
	(124.15, 77.41) --
	(124.24, 77.40) --
	(124.32, 77.39) --
	(124.41, 77.38) --
	(124.49, 77.37) --
	(124.58, 77.36) --
	(124.67, 77.35) --
	(124.75, 77.34) --
	(124.84, 77.33) --
	(124.92, 77.32) --
	(125.01, 77.31) --
	(125.09, 77.30) --
	(125.18, 77.29) --
	(125.27, 77.28) --
	(125.35, 77.27) --
	(125.44, 77.26) --
	(125.52, 77.24) --
	(125.61, 77.23) --
	(125.69, 77.22) --
	(125.78, 77.21) --
	(125.86, 77.20) --
	(125.95, 77.19) --
	(126.04, 77.18) --
	(126.12, 77.17) --
	(126.21, 77.16) --
	(126.29, 77.15) --
	(126.38, 77.14) --
	(126.46, 77.13) --
	(126.55, 77.11) --
	(126.64, 77.10) --
	(126.72, 77.09) --
	(126.81, 77.08) --
	(126.89, 77.07) --
	(126.98, 77.06) --
	(127.06, 77.05) --
	(127.15, 77.04) --
	(127.24, 77.03) --
	(127.32, 77.01) --
	(127.41, 77.00) --
	(127.49, 76.99) --
	(127.58, 76.98) --
	(127.66, 76.97) --
	(127.75, 76.96) --
	(127.83, 76.95) --
	(127.92, 76.94) --
	(128.01, 76.92) --
	(128.09, 76.91) --
	(128.18, 76.90) --
	(128.26, 76.89) --
	(128.35, 76.88) --
	(128.43, 76.87) --
	(128.52, 76.85) --
	(128.61, 76.84) --
	(128.69, 76.83) --
	(128.78, 76.82) --
	(128.86, 76.81) --
	(128.95, 76.80) --
	(129.03, 76.78) --
	(129.12, 76.77) --
	(129.21, 76.76) --
	(129.29, 76.75) --
	(129.38, 76.74) --
	(129.46, 76.72) --
	(129.55, 76.71) --
	(129.63, 76.70) --
	(129.72, 76.69) --
	(129.81, 76.67) --
	(129.89, 76.66) --
	(129.98, 76.65) --
	(130.06, 76.64) --
	(130.15, 76.63) --
	(130.23, 76.61) --
	(130.32, 76.60) --
	(130.40, 76.59) --
	(130.49, 76.58) --
	(130.58, 76.56) --
	(130.66, 76.55) --
	(130.75, 76.54) --
	(130.83, 76.53) --
	(130.92, 76.51) --
	(131.00, 76.50) --
	(131.09, 76.49) --
	(131.18, 76.47) --
	(131.26, 76.46) --
	(131.35, 76.45) --
	(131.43, 76.44) --
	(131.52, 76.42) --
	(131.60, 76.41) --
	(131.69, 76.40) --
	(131.78, 76.38) --
	(131.86, 76.37) --
	(131.95, 76.36) --
	(132.03, 76.34) --
	(132.12, 76.33) --
	(132.20, 76.32) --
	(132.29, 76.31) --
	(132.37, 76.29) --
	(132.46, 76.28) --
	(132.55, 76.27) --
	(132.63, 76.25) --
	(132.72, 76.24) --
	(132.80, 76.22) --
	(132.89, 76.21) --
	(132.97, 76.20) --
	(133.06, 76.18) --
	(133.15, 76.17) --
	(133.23, 76.16) --
	(133.32, 76.14) --
	(133.40, 76.13) --
	(133.49, 76.12) --
	(133.57, 76.10) --
	(133.66, 76.09) --
	(133.75, 76.07) --
	(133.83, 76.06) --
	(133.92, 76.05) --
	(134.00, 76.03) --
	(134.09, 76.02) --
	(134.17, 76.00) --
	(134.26, 75.99) --
	(134.35, 75.97) --
	(134.43, 75.96) --
	(134.52, 75.95) --
	(134.60, 75.93) --
	(134.69, 75.92) --
	(134.77, 75.90) --
	(134.86, 75.89) --
	(134.94, 75.87) --
	(135.03, 75.86) --
	(135.12, 75.84) --
	(135.20, 75.83) --
	(135.29, 75.81) --
	(135.37, 75.80) --
	(135.46, 75.79) --
	(135.54, 75.77) --
	(135.63, 75.76) --
	(135.72, 75.74) --
	(135.80, 75.73) --
	(135.89, 75.71) --
	(135.97, 75.69) --
	(136.06, 75.68) --
	(136.14, 75.66) --
	(136.23, 75.65) --
	(136.32, 75.63) --
	(136.40, 75.62) --
	(136.49, 75.60) --
	(136.57, 75.59) --
	(136.66, 75.57) --
	(136.74, 75.56) --
	(136.83, 75.54) --
	(136.91, 75.53) --
	(137.00, 75.51) --
	(137.09, 75.49) --
	(137.17, 75.48) --
	(137.26, 75.46) --
	(137.34, 75.45) --
	(137.43, 75.43) --
	(137.51, 75.41) --
	(137.60, 75.40) --
	(137.69, 75.38) --
	(137.77, 75.37) --
	(137.86, 75.35) --
	(137.94, 75.33) --
	(138.03, 75.32) --
	(138.11, 75.30) --
	(138.20, 75.28) --
	(138.29, 75.27) --
	(138.37, 75.25) --
	(138.46, 75.23) --
	(138.54, 75.22) --
	(138.63, 75.20) --
	(138.71, 75.18) --
	(138.80, 75.17) --
	(138.88, 75.15) --
	(138.97, 75.13) --
	(139.06, 75.12) --
	(139.14, 75.10) --
	(139.23, 75.08) --
	(139.31, 75.06) --
	(139.40, 75.05) --
	(139.48, 75.03) --
	(139.57, 75.01) --
	(139.66, 75.00) --
	(139.74, 74.98) --
	(139.83, 74.96) --
	(139.91, 74.94) --
	(140.00, 74.93) --
	(140.08, 74.91) --
	(140.17, 74.89) --
	(140.26, 74.87) --
	(140.34, 74.85) --
	(140.43, 74.84) --
	(140.51, 74.82) --
	(140.60, 74.80) --
	(140.68, 74.78) --
	(140.77, 74.76) --
	(140.86, 74.75) --
	(140.94, 74.73) --
	(141.03, 74.71) --
	(141.11, 74.69) --
	(141.20, 74.67) --
	(141.28, 74.65) --
	(141.37, 74.63) --
	(141.45, 74.62) --
	(141.54, 74.60) --
	(141.63, 74.58) --
	(141.71, 74.56) --
	(141.80, 74.54) --
	(141.88, 74.52) --
	(141.97, 74.50) --
	(142.05, 74.48) --
	(142.14, 74.46) --
	(142.23, 74.44) --
	(142.31, 74.42) --
	(142.40, 74.40) --
	(142.48, 74.39) --
	(142.57, 74.37) --
	(142.65, 74.35) --
	(142.74, 74.33) --
	(142.83, 74.31) --
	(142.91, 74.29) --
	(143.00, 74.27) --
	(143.08, 74.25) --
	(143.17, 74.23) --
	(143.25, 74.21) --
	(143.34, 74.19) --
	(143.42, 74.17) --
	(143.51, 74.14) --
	(143.60, 74.12) --
	(143.68, 74.10) --
	(143.77, 74.08) --
	(143.85, 74.06) --
	(143.94, 74.04) --
	(144.02, 74.02) --
	(144.11, 74.00) --
	(144.20, 73.98) --
	(144.28, 73.96) --
	(144.37, 73.94) --
	(144.45, 73.92) --
	(144.54, 73.89) --
	(144.62, 73.87) --
	(144.71, 73.85) --
	(144.80, 73.83) --
	(144.88, 73.81) --
	(144.97, 73.79) --
	(145.05, 73.76) --
	(145.14, 73.74) --
	(145.22, 73.72) --
	(145.31, 73.70) --
	(145.40, 73.68) --
	(145.48, 73.65) --
	(145.57, 73.63) --
	(145.65, 73.61) --
	(145.74, 73.59) --
	(145.82, 73.56) --
	(145.91, 73.54) --
	(145.99, 73.52) --
	(146.08, 73.49) --
	(146.17, 73.47) --
	(146.25, 73.45) --
	(146.34, 73.43) --
	(146.42, 73.40) --
	(146.51, 73.38) --
	(146.59, 73.36) --
	(146.68, 73.33) --
	(146.77, 73.31) --
	(146.85, 73.28) --
	(146.94, 73.26) --
	(147.02, 73.24) --
	(147.11, 73.21) --
	(147.19, 73.19) --
	(147.28, 73.16) --
	(147.37, 73.14) --
	(147.45, 73.12) --
	(147.54, 73.09) --
	(147.62, 73.07) --
	(147.71, 73.04) --
	(147.79, 73.02) --
	(147.88, 72.99) --
	(147.96, 72.97) --
	(148.05, 72.94) --
	(148.14, 72.92) --
	(148.22, 72.89) --
	(148.31, 72.87) --
	(148.39, 72.84) --
	(148.48, 72.82) --
	(148.56, 72.79) --
	(148.65, 72.76) --
	(148.74, 72.74) --
	(148.82, 72.71) --
	(148.91, 72.69) --
	(148.99, 72.66) --
	(149.08, 72.63) --
	(149.16, 72.61) --
	(149.25, 72.58) --
	(149.34, 72.55) --
	(149.42, 72.53) --
	(149.51, 72.50) --
	(149.59, 72.47) --
	(149.68, 72.45) --
	(149.76, 72.42) --
	(149.85, 72.39) --
	(149.93, 72.36) --
	(150.02, 72.34) --
	(150.11, 72.31) --
	(150.19, 72.28) --
	(150.28, 72.25) --
	(150.36, 72.22) --
	(150.45, 72.20) --
	(150.53, 72.17) --
	(150.62, 72.14) --
	(150.71, 72.11) --
	(150.79, 72.08) --
	(150.88, 72.05) --
	(150.96, 72.02) --
	(151.05, 72.00) --
	(151.13, 71.97) --
	(151.22, 71.94) --
	(151.31, 71.91) --
	(151.39, 71.88) --
	(151.48, 71.85) --
	(151.56, 71.82) --
	(151.65, 71.79) --
	(151.73, 71.76) --
	(151.82, 71.73) --
	(151.91, 71.70) --
	(151.99, 71.67) --
	(152.08, 71.64) --
	(152.16, 71.61) --
	(152.25, 71.57) --
	(152.33, 71.54) --
	(152.42, 71.51) --
	(152.50, 71.48) --
	(152.59, 71.45) --
	(152.68, 71.42) --
	(152.76, 71.39) --
	(152.85, 71.35) --
	(152.93, 71.32) --
	(153.02, 71.29) --
	(153.10, 71.26) --
	(153.19, 71.22) --
	(153.28, 71.19) --
	(153.36, 71.16) --
	(153.45, 71.13) --
	(153.53, 71.09) --
	(153.62, 71.06) --
	(153.70, 71.03) --
	(153.79, 70.99) --
	(153.88, 70.96) --
	(153.96, 70.92) --
	(154.05, 70.89) --
	(154.13, 70.86) --
	(154.22, 70.82) --
	(154.30, 70.79) --
	(154.39, 70.75) --
	(154.47, 70.72) --
	(154.56, 70.68) --
	(154.65, 70.65) --
	(154.73, 70.61) --
	(154.82, 70.58) --
	(154.90, 70.54) --
	(154.99, 70.50) --
	(155.07, 70.47) --
	(155.16, 70.43) --
	(155.25, 70.40) --
	(155.33, 70.36) --
	(155.42, 70.32) --
	(155.50, 70.28) --
	(155.59, 70.25) --
	(155.67, 70.21) --
	(155.76, 70.17) --
	(155.85, 70.13) --
	(155.93, 70.10) --
	(156.02, 70.06) --
	(156.10, 70.02) --
	(156.19, 69.98) --
	(156.27, 69.94) --
	(156.36, 69.90) --
	(156.45, 69.86) --
	(156.53, 69.83) --
	(156.62, 69.79) --
	(156.70, 69.75) --
	(156.79, 69.71) --
	(156.87, 69.67) --
	(156.96, 69.63) --
	(157.04, 69.59) --
	(157.13, 69.54) --
	(157.22, 69.50) --
	(157.30, 69.46) --
	(157.39, 69.42) --
	(157.47, 69.38) --
	(157.56, 69.34) --
	(157.64, 69.29) --
	(157.73, 69.25) --
	(157.82, 69.21) --
	(157.90, 69.17) --
	(157.99, 69.12) --
	(158.07, 69.08) --
	(158.16, 69.04) --
	(158.24, 68.99) --
	(158.33, 68.95) --
	(158.42, 68.91) --
	(158.50, 68.86) --
	(158.59, 68.82) --
	(158.67, 68.77) --
	(158.76, 68.73) --
	(158.84, 68.68) --
	(158.93, 68.64) --
	(159.01, 68.59) --
	(159.10, 68.54) --
	(159.19, 68.50) --
	(159.27, 68.45) --
	(159.36, 68.40) --
	(159.44, 68.36) --
	(159.53, 68.31) --
	(159.61, 68.26) --
	(159.70, 68.21) --
	(159.79, 68.16) --
	(159.87, 68.12) --
	(159.96, 68.07) --
	(160.04, 68.02) --
	(160.13, 67.97) --
	(160.21, 67.92) --
	(160.30, 67.87) --
	(160.39, 67.82) --
	(160.47, 67.77) --
	(160.56, 67.72) --
	(160.64, 67.67) --
	(160.73, 67.62) --
	(160.81, 67.56) --
	(160.90, 67.51) --
	(160.98, 67.46) --
	(161.07, 67.41) --
	(161.16, 67.35) --
	(161.24, 67.30) --
	(161.33, 67.25) --
	(161.41, 67.19) --
	(161.50, 67.14) --
	(161.58, 67.08) --
	(161.67, 67.03) --
	(161.76, 66.97) --
	(161.84, 66.92) --
	(161.93, 66.86) --
	(162.01, 66.81) --
	(162.10, 66.75) --
	(162.18, 66.69) --
	(162.27, 66.64) --
	(162.36, 66.58) --
	(162.44, 66.52) --
	(162.53, 66.46) --
	(162.61, 66.40) --
	(162.70, 66.34) --
	(162.78, 66.28) --
	(162.87, 66.22) --
	(162.96, 66.16) --
	(163.04, 66.10) --
	(163.13, 66.04) --
	(163.21, 65.98) --
	(163.30, 65.92) --
	(163.38, 65.86) --
	(163.47, 65.80) --
	(163.55, 65.73) --
	(163.64, 65.67) --
	(163.73, 65.61) --
	(163.81, 65.54) --
	(163.90, 65.48) --
	(163.98, 65.41) --
	(164.07, 65.35) --
	(164.15, 65.28) --
	(164.24, 65.21) --
	(164.33, 65.15) --
	(164.41, 65.08) --
	(164.50, 65.01) --
	(164.58, 64.94) --
	(164.67, 64.88) --
	(164.75, 64.81) --
	(164.84, 64.74) --
	(164.93, 64.67) --
	(165.01, 64.60) --
	(165.10, 64.53) --
	(165.18, 64.45) --
	(165.27, 64.38) --
	(165.35, 64.31) --
	(165.44, 64.24) --
	(165.52, 64.16) --
	(165.61, 64.09) --
	(165.70, 64.02) --
	(165.78, 63.94) --
	(165.87, 63.86) --
	(165.95, 63.79) --
	(166.04, 63.71) --
	(166.12, 63.63) --
	(166.21, 63.56) --
	(166.30, 63.48) --
	(166.38, 63.40) --
	(166.47, 63.32) --
	(166.55, 63.24) --
	(166.64, 63.16) --
	(166.72, 63.08) --
	(166.81, 63.00) --
	(166.90, 62.91) --
	(166.98, 62.83) --
	(167.07, 62.75) --
	(167.15, 62.66) --
	(167.24, 62.58) --
	(167.32, 62.49) --
	(167.41, 62.41) --
	(167.50, 62.32) --
	(167.58, 62.23) --
	(167.67, 62.14) --
	(167.75, 62.06) --
	(167.84, 61.97) --
	(167.92, 61.88) --
	(168.01, 61.79) --
	(168.09, 61.69) --
	(168.18, 61.60) --
	(168.27, 61.51) --
	(168.35, 61.41) --
	(168.44, 61.32) --
	(168.52, 61.22);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (167.41, 72.23) {$f_{01}$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.19, 61.20) --
	( 68.19, 61.27) --
	( 68.19, 61.34) --
	( 68.19, 61.40) --
	( 68.19, 61.47) --
	( 68.19, 61.54) --
	( 68.19, 61.61) --
	( 68.19, 61.67) --
	( 68.19, 61.74) --
	( 68.19, 61.81) --
	( 68.19, 61.88) --
	( 68.19, 61.94) --
	( 68.19, 62.01) --
	( 68.19, 62.08) --
	( 68.19, 62.15) --
	( 68.19, 62.21) --
	( 68.19, 62.28) --
	( 68.19, 62.35) --
	( 68.19, 62.42) --
	( 68.19, 62.49) --
	( 68.19, 62.55) --
	( 68.19, 62.62) --
	( 68.18, 62.69) --
	( 68.18, 62.76) --
	( 68.18, 62.82) --
	( 68.18, 62.89) --
	( 68.18, 62.96) --
	( 68.18, 63.03) --
	( 68.18, 63.09) --
	( 68.18, 63.16) --
	( 68.18, 63.23) --
	( 68.18, 63.30) --
	( 68.18, 63.37) --
	( 68.18, 63.43) --
	( 68.18, 63.50) --
	( 68.18, 63.57) --
	( 68.18, 63.64) --
	( 68.18, 63.70) --
	( 68.18, 63.77) --
	( 68.18, 63.84) --
	( 68.18, 63.91) --
	( 68.18, 63.97) --
	( 68.18, 64.04) --
	( 68.18, 64.11) --
	( 68.18, 64.18) --
	( 68.17, 64.24) --
	( 68.17, 64.31) --
	( 68.17, 64.38) --
	( 68.17, 64.45) --
	( 68.17, 64.52) --
	( 68.17, 64.58) --
	( 68.17, 64.65) --
	( 68.17, 64.72) --
	( 68.17, 64.79) --
	( 68.17, 64.85) --
	( 68.17, 64.92) --
	( 68.17, 64.99) --
	( 68.17, 65.06) --
	( 68.17, 65.12) --
	( 68.17, 65.19) --
	( 68.17, 65.26) --
	( 68.17, 65.33) --
	( 68.17, 65.39) --
	( 68.17, 65.46) --
	( 68.17, 65.53) --
	( 68.17, 65.60) --
	( 68.17, 65.67) --
	( 68.17, 65.73) --
	( 68.16, 65.80) --
	( 68.16, 65.87) --
	( 68.16, 65.94) --
	( 68.16, 66.00) --
	( 68.16, 66.07) --
	( 68.16, 66.14) --
	( 68.16, 66.21) --
	( 68.16, 66.27) --
	( 68.16, 66.34) --
	( 68.16, 66.41) --
	( 68.16, 66.48) --
	( 68.16, 66.55) --
	( 68.16, 66.61) --
	( 68.16, 66.68) --
	( 68.16, 66.75) --
	( 68.16, 66.82) --
	( 68.16, 66.88) --
	( 68.16, 66.95) --
	( 68.16, 67.02) --
	( 68.16, 67.09) --
	( 68.16, 67.15) --
	( 68.16, 67.22) --
	( 68.15, 67.29) --
	( 68.15, 67.36) --
	( 68.15, 67.42) --
	( 68.15, 67.49) --
	( 68.15, 67.56) --
	( 68.15, 67.63) --
	( 68.15, 67.70) --
	( 68.15, 67.76) --
	( 68.15, 67.83) --
	( 68.15, 67.90) --
	( 68.15, 67.97) --
	( 68.15, 68.03) --
	( 68.15, 68.10) --
	( 68.15, 68.17) --
	( 68.15, 68.24) --
	( 68.15, 68.30) --
	( 68.15, 68.37) --
	( 68.15, 68.44) --
	( 68.15, 68.51) --
	( 68.15, 68.57) --
	( 68.15, 68.64) --
	( 68.14, 68.71) --
	( 68.14, 68.78) --
	( 68.14, 68.85) --
	( 68.14, 68.91) --
	( 68.14, 68.98) --
	( 68.14, 69.05) --
	( 68.14, 69.12) --
	( 68.14, 69.18) --
	( 68.14, 69.25) --
	( 68.14, 69.32) --
	( 68.14, 69.39) --
	( 68.14, 69.45) --
	( 68.14, 69.52) --
	( 68.14, 69.59) --
	( 68.14, 69.66) --
	( 68.14, 69.73) --
	( 68.14, 69.79) --
	( 68.14, 69.86) --
	( 68.14, 69.93) --
	( 68.14, 70.00) --
	( 68.14, 70.06) --
	( 68.13, 70.13) --
	( 68.13, 70.20) --
	( 68.13, 70.27) --
	( 68.13, 70.33) --
	( 68.13, 70.40) --
	( 68.13, 70.47) --
	( 68.13, 70.54) --
	( 68.13, 70.60) --
	( 68.13, 70.67) --
	( 68.13, 70.74) --
	( 68.13, 70.81) --
	( 68.13, 70.88) --
	( 68.13, 70.94) --
	( 68.13, 71.01) --
	( 68.13, 71.08) --
	( 68.13, 71.15) --
	( 68.13, 71.21) --
	( 68.13, 71.28) --
	( 68.13, 71.35) --
	( 68.13, 71.42) --
	( 68.13, 71.48) --
	( 68.12, 71.55) --
	( 68.12, 71.62) --
	( 68.12, 71.69) --
	( 68.12, 71.75) --
	( 68.12, 71.82) --
	( 68.12, 71.89) --
	( 68.12, 71.96) --
	( 68.12, 72.03) --
	( 68.12, 72.09) --
	( 68.12, 72.16) --
	( 68.12, 72.23) --
	( 68.12, 72.30) --
	( 68.12, 72.36) --
	( 68.12, 72.43) --
	( 68.12, 72.50) --
	( 68.12, 72.57) --
	( 68.12, 72.63) --
	( 68.12, 72.70) --
	( 68.12, 72.77) --
	( 68.12, 72.84) --
	( 68.11, 72.91) --
	( 68.11, 72.97) --
	( 68.11, 73.04) --
	( 68.11, 73.11) --
	( 68.11, 73.18) --
	( 68.11, 73.24) --
	( 68.11, 73.31) --
	( 68.11, 73.38) --
	( 68.11, 73.45) --
	( 68.11, 73.51) --
	( 68.11, 73.58) --
	( 68.11, 73.65) --
	( 68.11, 73.72) --
	( 68.11, 73.78) --
	( 68.11, 73.85) --
	( 68.11, 73.92) --
	( 68.11, 73.99) --
	( 68.11, 74.06) --
	( 68.11, 74.12) --
	( 68.10, 74.19) --
	( 68.10, 74.26) --
	( 68.10, 74.33) --
	( 68.10, 74.39) --
	( 68.10, 74.46) --
	( 68.10, 74.53) --
	( 68.10, 74.60) --
	( 68.10, 74.66) --
	( 68.10, 74.73) --
	( 68.10, 74.80) --
	( 68.10, 74.87) --
	( 68.10, 74.93) --
	( 68.10, 75.00) --
	( 68.10, 75.07) --
	( 68.10, 75.14) --
	( 68.10, 75.21) --
	( 68.10, 75.27) --
	( 68.10, 75.34) --
	( 68.10, 75.41) --
	( 68.09, 75.48) --
	( 68.09, 75.54) --
	( 68.09, 75.61) --
	( 68.09, 75.68) --
	( 68.09, 75.75) --
	( 68.09, 75.81) --
	( 68.09, 75.88) --
	( 68.09, 75.95) --
	( 68.09, 76.02) --
	( 68.09, 76.08) --
	( 68.09, 76.15) --
	( 68.09, 76.22) --
	( 68.09, 76.29) --
	( 68.09, 76.36) --
	( 68.09, 76.42) --
	( 68.09, 76.49) --
	( 68.09, 76.56) --
	( 68.09, 76.63) --
	( 68.08, 76.69) --
	( 68.08, 76.76) --
	( 68.08, 76.83) --
	( 68.08, 76.90) --
	( 68.08, 76.96) --
	( 68.08, 77.03) --
	( 68.08, 77.10) --
	( 68.08, 77.17) --
	( 68.08, 77.24) --
	( 68.08, 77.30) --
	( 68.08, 77.37) --
	( 68.08, 77.44) --
	( 68.08, 77.51) --
	( 68.08, 77.57) --
	( 68.08, 77.64) --
	( 68.08, 77.71) --
	( 68.08, 77.78) --
	( 68.08, 77.84) --
	( 68.08, 77.91) --
	( 68.07, 77.98) --
	( 68.07, 78.05) --
	( 68.07, 78.11) --
	( 68.07, 78.18) --
	( 68.07, 78.25) --
	( 68.07, 78.32) --
	( 68.07, 78.39) --
	( 68.07, 78.45) --
	( 68.07, 78.52) --
	( 68.07, 78.59) --
	( 68.07, 78.66) --
	( 68.07, 78.72) --
	( 68.07, 78.79) --
	( 68.07, 78.86) --
	( 68.07, 78.93) --
	( 68.07, 78.99) --
	( 68.07, 79.06) --
	( 68.06, 79.13) --
	( 68.06, 79.20) --
	( 68.06, 79.26) --
	( 68.06, 79.33) --
	( 68.06, 79.40) --
	( 68.06, 79.47) --
	( 68.06, 79.54) --
	( 68.06, 79.60) --
	( 68.06, 79.67) --
	( 68.06, 79.74) --
	( 68.06, 79.81) --
	( 68.06, 79.87) --
	( 68.06, 79.94) --
	( 68.06, 80.01) --
	( 68.06, 80.08) --
	( 68.06, 80.14) --
	( 68.06, 80.21) --
	( 68.05, 80.28) --
	( 68.05, 80.35) --
	( 68.05, 80.42) --
	( 68.05, 80.48) --
	( 68.05, 80.55) --
	( 68.05, 80.62) --
	( 68.05, 80.69) --
	( 68.05, 80.75) --
	( 68.05, 80.82) --
	( 68.05, 80.89) --
	( 68.05, 80.96) --
	( 68.05, 81.02) --
	( 68.05, 81.09) --
	( 68.05, 81.16) --
	( 68.05, 81.23) --
	( 68.05, 81.29) --
	( 68.05, 81.36) --
	( 68.04, 81.43) --
	( 68.04, 81.50) --
	( 68.04, 81.57) --
	( 68.04, 81.63) --
	( 68.04, 81.70) --
	( 68.04, 81.77) --
	( 68.04, 81.84) --
	( 68.04, 81.90) --
	( 68.04, 81.97) --
	( 68.04, 82.04) --
	( 68.04, 82.11) --
	( 68.04, 82.17) --
	( 68.04, 82.24) --
	( 68.04, 82.31) --
	( 68.04, 82.38) --
	( 68.04, 82.44) --
	( 68.04, 82.51) --
	( 68.03, 82.58) --
	( 68.03, 82.65) --
	( 68.03, 82.72) --
	( 68.03, 82.78) --
	( 68.03, 82.85) --
	( 68.03, 82.92) --
	( 68.03, 82.99) --
	( 68.03, 83.05) --
	( 68.03, 83.12) --
	( 68.03, 83.19) --
	( 68.03, 83.26) --
	( 68.03, 83.32) --
	( 68.03, 83.39) --
	( 68.03, 83.46) --
	( 68.03, 83.53) --
	( 68.03, 83.60) --
	( 68.02, 83.66) --
	( 68.02, 83.73) --
	( 68.02, 83.80) --
	( 68.02, 83.87) --
	( 68.02, 83.93) --
	( 68.02, 84.00) --
	( 68.02, 84.07) --
	( 68.02, 84.14) --
	( 68.02, 84.20) --
	( 68.02, 84.27) --
	( 68.02, 84.34) --
	( 68.02, 84.41) --
	( 68.02, 84.47) --
	( 68.02, 84.54) --
	( 68.02, 84.61) --
	( 68.02, 84.68) --
	( 68.01, 84.75) --
	( 68.01, 84.81) --
	( 68.01, 84.88) --
	( 68.01, 84.95) --
	( 68.01, 85.02) --
	( 68.01, 85.08) --
	( 68.01, 85.15) --
	( 68.01, 85.22) --
	( 68.01, 85.29) --
	( 68.01, 85.35) --
	( 68.01, 85.42) --
	( 68.01, 85.49) --
	( 68.01, 85.56) --
	( 68.01, 85.62) --
	( 68.01, 85.69) --
	( 68.00, 85.76) --
	( 68.00, 85.83) --
	( 68.00, 85.90) --
	( 68.00, 85.96) --
	( 68.00, 86.03) --
	( 68.00, 86.10) --
	( 68.00, 86.17) --
	( 68.00, 86.23) --
	( 68.00, 86.30) --
	( 68.00, 86.37) --
	( 68.00, 86.44) --
	( 68.00, 86.50) --
	( 68.00, 86.57) --
	( 68.00, 86.64) --
	( 68.00, 86.71) --
	( 67.99, 86.78) --
	( 67.99, 86.84) --
	( 67.99, 86.91) --
	( 67.99, 86.98) --
	( 67.99, 87.05) --
	( 67.99, 87.11) --
	( 67.99, 87.18) --
	( 67.99, 87.25) --
	( 67.99, 87.32) --
	( 67.99, 87.38) --
	( 67.99, 87.45) --
	( 67.99, 87.52) --
	( 67.99, 87.59) --
	( 67.99, 87.65) --
	( 67.99, 87.72) --
	( 67.98, 87.79) --
	( 67.98, 87.86) --
	( 67.98, 87.93) --
	( 67.98, 87.99) --
	( 67.98, 88.06) --
	( 67.98, 88.13) --
	( 67.98, 88.20) --
	( 67.98, 88.26) --
	( 67.98, 88.33) --
	( 67.98, 88.40) --
	( 67.98, 88.47) --
	( 67.98, 88.53) --
	( 67.98, 88.60) --
	( 67.98, 88.67) --
	( 67.97, 88.74) --
	( 67.97, 88.80) --
	( 67.97, 88.87) --
	( 67.97, 88.94) --
	( 67.97, 89.01) --
	( 67.97, 89.08) --
	( 67.97, 89.14) --
	( 67.97, 89.21) --
	( 67.97, 89.28) --
	( 67.97, 89.35) --
	( 67.97, 89.41) --
	( 67.97, 89.48) --
	( 67.97, 89.55) --
	( 67.97, 89.62) --
	( 67.97, 89.68) --
	( 67.96, 89.75) --
	( 67.96, 89.82) --
	( 67.96, 89.89) --
	( 67.96, 89.96) --
	( 67.96, 90.02) --
	( 67.96, 90.09) --
	( 67.96, 90.16) --
	( 67.96, 90.23) --
	( 67.96, 90.29) --
	( 67.96, 90.36) --
	( 67.96, 90.43) --
	( 67.96, 90.50) --
	( 67.96, 90.56) --
	( 67.95, 90.63) --
	( 67.95, 90.70) --
	( 67.95, 90.77) --
	( 67.95, 90.83) --
	( 67.95, 90.90) --
	( 67.95, 90.97) --
	( 67.95, 91.04) --
	( 67.95, 91.11) --
	( 67.95, 91.17) --
	( 67.95, 91.24) --
	( 67.95, 91.31) --
	( 67.95, 91.38) --
	( 67.95, 91.44) --
	( 67.95, 91.51) --
	( 67.94, 91.58) --
	( 67.94, 91.65) --
	( 67.94, 91.71) --
	( 67.94, 91.78) --
	( 67.94, 91.85) --
	( 67.94, 91.92) --
	( 67.94, 91.98) --
	( 67.94, 92.05) --
	( 67.94, 92.12) --
	( 67.94, 92.19) --
	( 67.94, 92.26) --
	( 67.94, 92.32) --
	( 67.94, 92.39) --
	( 67.93, 92.46) --
	( 67.93, 92.53) --
	( 67.93, 92.59) --
	( 67.93, 92.66) --
	( 67.93, 92.73) --
	( 67.93, 92.80) --
	( 67.93, 92.86) --
	( 67.93, 92.93) --
	( 67.93, 93.00) --
	( 67.93, 93.07) --
	( 67.93, 93.14) --
	( 67.93, 93.20) --
	( 67.93, 93.27) --
	( 67.92, 93.34) --
	( 67.92, 93.41) --
	( 67.92, 93.47) --
	( 67.92, 93.54) --
	( 67.92, 93.61) --
	( 67.92, 93.68) --
	( 67.92, 93.74) --
	( 67.92, 93.81) --
	( 67.92, 93.88) --
	( 67.92, 93.95) --
	( 67.92, 94.01) --
	( 67.92, 94.08) --
	( 67.92, 94.15) --
	( 67.91, 94.22) --
	( 67.91, 94.29) --
	( 67.91, 94.35) --
	( 67.91, 94.42) --
	( 67.91, 94.49) --
	( 67.91, 94.56) --
	( 67.91, 94.62) --
	( 67.91, 94.69) --
	( 67.91, 94.76) --
	( 67.91, 94.83) --
	( 67.91, 94.89) --
	( 67.91, 94.96) --
	( 67.91, 95.03) --
	( 67.90, 95.10) --
	( 67.90, 95.16) --
	( 67.90, 95.23) --
	( 67.90, 95.30) --
	( 67.90, 95.37) --
	( 67.90, 95.44) --
	( 67.90, 95.50) --
	( 67.90, 95.57) --
	( 67.90, 95.64) --
	( 67.90, 95.71) --
	( 67.90, 95.77) --
	( 67.90, 95.84) --
	( 67.89, 95.91) --
	( 67.89, 95.98) --
	( 67.89, 96.04) --
	( 67.89, 96.11) --
	( 67.89, 96.18) --
	( 67.89, 96.25) --
	( 67.89, 96.32) --
	( 67.89, 96.38) --
	( 67.89, 96.45) --
	( 67.89, 96.52) --
	( 67.89, 96.59) --
	( 67.89, 96.65) --
	( 67.88, 96.72) --
	( 67.88, 96.79) --
	( 67.88, 96.86) --
	( 67.88, 96.92) --
	( 67.88, 96.99) --
	( 67.88, 97.06) --
	( 67.88, 97.13) --
	( 67.88, 97.19) --
	( 67.88, 97.26) --
	( 67.88, 97.33) --
	( 67.88, 97.40) --
	( 67.88, 97.47) --
	( 67.87, 97.53) --
	( 67.87, 97.60) --
	( 67.87, 97.67) --
	( 67.87, 97.74) --
	( 67.87, 97.80) --
	( 67.87, 97.87) --
	( 67.87, 97.94) --
	( 67.87, 98.01) --
	( 67.87, 98.07) --
	( 67.87, 98.14) --
	( 67.87, 98.21) --
	( 67.87, 98.28) --
	( 67.86, 98.34) --
	( 67.86, 98.41) --
	( 67.86, 98.48) --
	( 67.86, 98.55) --
	( 67.86, 98.62) --
	( 67.86, 98.68) --
	( 67.86, 98.75) --
	( 67.86, 98.82) --
	( 67.86, 98.89) --
	( 67.86, 98.95) --
	( 67.86, 99.02) --
	( 67.85, 99.09) --
	( 67.85, 99.16) --
	( 67.85, 99.22) --
	( 67.85, 99.29) --
	( 67.85, 99.36) --
	( 67.85, 99.43) --
	( 67.85, 99.49) --
	( 67.85, 99.56) --
	( 67.85, 99.63) --
	( 67.85, 99.70) --
	( 67.85, 99.77) --
	( 67.84, 99.83) --
	( 67.84, 99.90) --
	( 67.84, 99.97) --
	( 67.84,100.04) --
	( 67.84,100.10) --
	( 67.84,100.17) --
	( 67.84,100.24) --
	( 67.84,100.31) --
	( 67.84,100.37) --
	( 67.84,100.44) --
	( 67.84,100.51) --
	( 67.83,100.58) --
	( 67.83,100.65) --
	( 67.83,100.71) --
	( 67.83,100.78) --
	( 67.83,100.85) --
	( 67.83,100.92) --
	( 67.83,100.98) --
	( 67.83,101.05) --
	( 67.83,101.12) --
	( 67.83,101.19) --
	( 67.83,101.25) --
	( 67.82,101.32) --
	( 67.82,101.39) --
	( 67.82,101.46) --
	( 67.82,101.52) --
	( 67.82,101.59) --
	( 67.82,101.66) --
	( 67.82,101.73) --
	( 67.82,101.80) --
	( 67.82,101.86) --
	( 67.82,101.93) --
	( 67.82,102.00) --
	( 67.81,102.07) --
	( 67.81,102.13) --
	( 67.81,102.20) --
	( 67.81,102.27) --
	( 67.81,102.34) --
	( 67.81,102.40) --
	( 67.81,102.47) --
	( 67.81,102.54) --
	( 67.81,102.61) --
	( 67.81,102.67) --
	( 67.80,102.74) --
	( 67.80,102.81) --
	( 67.80,102.88) --
	( 67.80,102.95) --
	( 67.80,103.01) --
	( 67.80,103.08) --
	( 67.80,103.15) --
	( 67.80,103.22) --
	( 67.80,103.28) --
	( 67.80,103.35) --
	( 67.79,103.42) --
	( 67.79,103.49) --
	( 67.79,103.55) --
	( 67.79,103.62) --
	( 67.79,103.69) --
	( 67.79,103.76) --
	( 67.79,103.83) --
	( 67.79,103.89) --
	( 67.79,103.96) --
	( 67.79,104.03) --
	( 67.78,104.10) --
	( 67.78,104.16) --
	( 67.78,104.23) --
	( 67.78,104.30) --
	( 67.78,104.37) --
	( 67.78,104.43) --
	( 67.78,104.50) --
	( 67.78,104.57) --
	( 67.78,104.64) --
	( 67.78,104.70) --
	( 67.77,104.77) --
	( 67.77,104.84) --
	( 67.77,104.91) --
	( 67.77,104.98) --
	( 67.77,105.04) --
	( 67.77,105.11) --
	( 67.77,105.18) --
	( 67.77,105.25) --
	( 67.77,105.31) --
	( 67.77,105.38) --
	( 67.76,105.45) --
	( 67.76,105.52) --
	( 67.76,105.58) --
	( 67.76,105.65) --
	( 67.76,105.72) --
	( 67.76,105.79) --
	( 67.76,105.85) --
	( 67.76,105.92) --
	( 67.76,105.99) --
	( 67.75,106.06) --
	( 67.75,106.13) --
	( 67.75,106.19) --
	( 67.75,106.26) --
	( 67.75,106.33) --
	( 67.75,106.40) --
	( 67.75,106.46) --
	( 67.75,106.53) --
	( 67.75,106.60) --
	( 67.75,106.67) --
	( 67.74,106.73) --
	( 67.74,106.80) --
	( 67.74,106.87) --
	( 67.74,106.94) --
	( 67.74,107.01) --
	( 67.74,107.07) --
	( 67.74,107.14) --
	( 67.74,107.21) --
	( 67.74,107.28) --
	( 67.73,107.34) --
	( 67.73,107.41) --
	( 67.73,107.48) --
	( 67.73,107.55) --
	( 67.73,107.61) --
	( 67.73,107.68) --
	( 67.73,107.75) --
	( 67.73,107.82) --
	( 67.73,107.88) --
	( 67.72,107.95) --
	( 67.72,108.02) --
	( 67.72,108.09) --
	( 67.72,108.16) --
	( 67.72,108.22) --
	( 67.72,108.29) --
	( 67.72,108.36) --
	( 67.72,108.43) --
	( 67.72,108.49) --
	( 67.71,108.56) --
	( 67.71,108.63) --
	( 67.71,108.70) --
	( 67.71,108.76) --
	( 67.71,108.83) --
	( 67.71,108.90) --
	( 67.71,108.97) --
	( 67.71,109.03) --
	( 67.71,109.10) --
	( 67.70,109.17) --
	( 67.70,109.24) --
	( 67.70,109.31) --
	( 67.70,109.37) --
	( 67.70,109.44) --
	( 67.70,109.51) --
	( 67.70,109.58) --
	( 67.70,109.64) --
	( 67.69,109.71) --
	( 67.69,109.78) --
	( 67.69,109.85) --
	( 67.69,109.91) --
	( 67.69,109.98) --
	( 67.69,110.05) --
	( 67.69,110.12) --
	( 67.69,110.19) --
	( 67.69,110.25) --
	( 67.68,110.32) --
	( 67.68,110.39) --
	( 67.68,110.46) --
	( 67.68,110.52) --
	( 67.68,110.59) --
	( 67.68,110.66) --
	( 67.68,110.73) --
	( 67.68,110.79) --
	( 67.67,110.86) --
	( 67.67,110.93) --
	( 67.67,111.00) --
	( 67.67,111.06) --
	( 67.67,111.13) --
	( 67.67,111.20) --
	( 67.67,111.27) --
	( 67.67,111.34) --
	( 67.66,111.40) --
	( 67.66,111.47) --
	( 67.66,111.54) --
	( 67.66,111.61) --
	( 67.66,111.67) --
	( 67.66,111.74) --
	( 67.66,111.81) --
	( 67.66,111.88) --
	( 67.65,111.94) --
	( 67.65,112.01) --
	( 67.65,112.08) --
	( 67.65,112.15) --
	( 67.65,112.21) --
	( 67.65,112.28) --
	( 67.65,112.35) --
	( 67.65,112.42) --
	( 67.64,112.49) --
	( 67.64,112.55) --
	( 67.64,112.62) --
	( 67.64,112.69) --
	( 67.64,112.76) --
	( 67.64,112.82) --
	( 67.64,112.89) --
	( 67.64,112.96) --
	( 67.63,113.03) --
	( 67.63,113.09) --
	( 67.63,113.16) --
	( 67.63,113.23) --
	( 67.63,113.30) --
	( 67.63,113.37) --
	( 67.63,113.43) --
	( 67.63,113.50) --
	( 67.62,113.57) --
	( 67.62,113.64) --
	( 67.62,113.70) --
	( 67.62,113.77) --
	( 67.62,113.84) --
	( 67.62,113.91) --
	( 67.62,113.97) --
	( 67.61,114.04) --
	( 67.61,114.11) --
	( 67.61,114.18) --
	( 67.61,114.24) --
	( 67.61,114.31) --
	( 67.61,114.38) --
	( 67.61,114.45) --
	( 67.61,114.52) --
	( 67.60,114.58) --
	( 67.60,114.65) --
	( 67.60,114.72) --
	( 67.60,114.79) --
	( 67.60,114.85) --
	( 67.60,114.92) --
	( 67.60,114.99) --
	( 67.59,115.06) --
	( 67.59,115.12) --
	( 67.59,115.19) --
	( 67.59,115.26) --
	( 67.59,115.33) --
	( 67.59,115.39) --
	( 67.59,115.46) --
	( 67.58,115.53) --
	( 67.58,115.60) --
	( 67.58,115.67) --
	( 67.58,115.73) --
	( 67.58,115.80) --
	( 67.58,115.87) --
	( 67.58,115.94) --
	( 67.58,116.00) --
	( 67.57,116.07) --
	( 67.57,116.14) --
	( 67.57,116.21) --
	( 67.57,116.27) --
	( 67.57,116.34) --
	( 67.57,116.41) --
	( 67.57,116.48) --
	( 67.56,116.55) --
	( 67.56,116.61) --
	( 67.56,116.68) --
	( 67.56,116.75) --
	( 67.56,116.82) --
	( 67.56,116.88) --
	( 67.56,116.95) --
	( 67.55,117.02) --
	( 67.55,117.09) --
	( 67.55,117.15) --
	( 67.55,117.22) --
	( 67.55,117.29) --
	( 67.55,117.36) --
	( 67.54,117.42) --
	( 67.54,117.49) --
	( 67.54,117.56) --
	( 67.54,117.63) --
	( 67.54,117.70) --
	( 67.54,117.76) --
	( 67.54,117.83) --
	( 67.53,117.90) --
	( 67.53,117.97) --
	( 67.53,118.03) --
	( 67.53,118.10) --
	( 67.53,118.17) --
	( 67.53,118.24) --
	( 67.53,118.30) --
	( 67.52,118.37) --
	( 67.52,118.44) --
	( 67.52,118.51) --
	( 67.52,118.57) --
	( 67.52,118.64) --
	( 67.52,118.71) --
	( 67.51,118.78) --
	( 67.51,118.85) --
	( 67.51,118.91) --
	( 67.51,118.98) --
	( 67.51,119.05) --
	( 67.51,119.12) --
	( 67.51,119.18) --
	( 67.50,119.25) --
	( 67.50,119.32) --
	( 67.50,119.39) --
	( 67.50,119.45) --
	( 67.50,119.52) --
	( 67.50,119.59) --
	( 67.49,119.66) --
	( 67.49,119.73) --
	( 67.49,119.79) --
	( 67.49,119.86) --
	( 67.49,119.93) --
	( 67.49,120.00) --
	( 67.48,120.06) --
	( 67.48,120.13) --
	( 67.48,120.20) --
	( 67.48,120.27) --
	( 67.48,120.33) --
	( 67.48,120.40) --
	( 67.48,120.47) --
	( 67.47,120.54) --
	( 67.47,120.60) --
	( 67.47,120.67) --
	( 67.47,120.74) --
	( 67.47,120.81) --
	( 67.47,120.88) --
	( 67.46,120.94) --
	( 67.46,121.01) --
	( 67.46,121.08) --
	( 67.46,121.15) --
	( 67.46,121.21) --
	( 67.46,121.28) --
	( 67.45,121.35) --
	( 67.45,121.42) --
	( 67.45,121.48) --
	( 67.45,121.55) --
	( 67.45,121.62) --
	( 67.45,121.69) --
	( 67.44,121.75) --
	( 67.44,121.82) --
	( 67.44,121.89) --
	( 67.44,121.96) --
	( 67.44,122.03) --
	( 67.44,122.09) --
	( 67.43,122.16) --
	( 67.43,122.23) --
	( 67.43,122.30) --
	( 67.43,122.36) --
	( 67.43,122.43) --
	( 67.42,122.50) --
	( 67.42,122.57) --
	( 67.42,122.63) --
	( 67.42,122.70) --
	( 67.42,122.77) --
	( 67.42,122.84) --
	( 67.41,122.91) --
	( 67.41,122.97) --
	( 67.41,123.04) --
	( 67.41,123.11) --
	( 67.41,123.18) --
	( 67.41,123.24) --
	( 67.40,123.31) --
	( 67.40,123.38) --
	( 67.40,123.45) --
	( 67.40,123.51) --
	( 67.40,123.58) --
	( 67.39,123.65) --
	( 67.39,123.72) --
	( 67.39,123.78) --
	( 67.39,123.85) --
	( 67.39,123.92) --
	( 67.39,123.99) --
	( 67.38,124.06) --
	( 67.38,124.12) --
	( 67.38,124.19) --
	( 67.38,124.26) --
	( 67.38,124.33) --
	( 67.37,124.39) --
	( 67.37,124.46) --
	( 67.37,124.53) --
	( 67.37,124.60) --
	( 67.37,124.66) --
	( 67.37,124.73) --
	( 67.36,124.80) --
	( 67.36,124.87) --
	( 67.36,124.93) --
	( 67.36,125.00) --
	( 67.36,125.07) --
	( 67.35,125.14) --
	( 67.35,125.21) --
	( 67.35,125.27) --
	( 67.35,125.34) --
	( 67.35,125.41) --
	( 67.34,125.48) --
	( 67.34,125.54) --
	( 67.34,125.61) --
	( 67.34,125.68) --
	( 67.34,125.75) --
	( 67.33,125.81) --
	( 67.33,125.88) --
	( 67.33,125.95) --
	( 67.33,126.02) --
	( 67.33,126.08) --
	( 67.32,126.15) --
	( 67.32,126.22) --
	( 67.32,126.29) --
	( 67.32,126.36) --
	( 67.32,126.42) --
	( 67.31,126.49) --
	( 67.31,126.56) --
	( 67.31,126.63) --
	( 67.31,126.69) --
	( 67.31,126.76) --
	( 67.30,126.83) --
	( 67.30,126.90) --
	( 67.30,126.96) --
	( 67.30,127.03) --
	( 67.30,127.10) --
	( 67.29,127.17) --
	( 67.29,127.24) --
	( 67.29,127.30) --
	( 67.29,127.37) --
	( 67.29,127.44) --
	( 67.28,127.51) --
	( 67.28,127.57) --
	( 67.28,127.64) --
	( 67.28,127.71) --
	( 67.28,127.78) --
	( 67.27,127.84) --
	( 67.27,127.91) --
	( 67.27,127.98) --
	( 67.27,128.05) --
	( 67.27,128.11) --
	( 67.26,128.18) --
	( 67.26,128.25) --
	( 67.26,128.32) --
	( 67.26,128.39) --
	( 67.25,128.45) --
	( 67.25,128.52) --
	( 67.25,128.59) --
	( 67.25,128.66) --
	( 67.25,128.72) --
	( 67.24,128.79) --
	( 67.24,128.86) --
	( 67.24,128.93) --
	( 67.24,128.99) --
	( 67.23,129.06) --
	( 67.23,129.13) --
	( 67.23,129.20) --
	( 67.23,129.26) --
	( 67.23,129.33) --
	( 67.22,129.40) --
	( 67.22,129.47) --
	( 67.22,129.54) --
	( 67.22,129.60) --
	( 67.21,129.67) --
	( 67.21,129.74) --
	( 67.21,129.81) --
	( 67.21,129.87) --
	( 67.21,129.94) --
	( 67.20,130.01) --
	( 67.20,130.08) --
	( 67.20,130.14) --
	( 67.20,130.21) --
	( 67.19,130.28) --
	( 67.19,130.35) --
	( 67.19,130.42) --
	( 67.19,130.48) --
	( 67.18,130.55) --
	( 67.18,130.62) --
	( 67.18,130.69) --
	( 67.18,130.75) --
	( 67.18,130.82) --
	( 67.17,130.89) --
	( 67.17,130.96) --
	( 67.17,131.02) --
	( 67.17,131.09) --
	( 67.16,131.16) --
	( 67.16,131.23) --
	( 67.16,131.29) --
	( 67.16,131.36) --
	( 67.15,131.43) --
	( 67.15,131.50) --
	( 67.15,131.57) --
	( 67.15,131.63) --
	( 67.14,131.70) --
	( 67.14,131.77) --
	( 67.14,131.84) --
	( 67.14,131.90) --
	( 67.13,131.97) --
	( 67.13,132.04) --
	( 67.13,132.11) --
	( 67.13,132.17) --
	( 67.12,132.24) --
	( 67.12,132.31) --
	( 67.12,132.38) --
	( 67.12,132.44) --
	( 67.11,132.51) --
	( 67.11,132.58) --
	( 67.11,132.65) --
	( 67.11,132.72) --
	( 67.10,132.78) --
	( 67.10,132.85) --
	( 67.10,132.92) --
	( 67.10,132.99) --
	( 67.09,133.05) --
	( 67.09,133.12) --
	( 67.09,133.19) --
	( 67.09,133.26) --
	( 67.08,133.32) --
	( 67.08,133.39) --
	( 67.08,133.46) --
	( 67.08,133.53) --
	( 67.07,133.60) --
	( 67.07,133.66) --
	( 67.07,133.73) --
	( 67.06,133.80) --
	( 67.06,133.87) --
	( 67.06,133.93) --
	( 67.06,134.00) --
	( 67.05,134.07) --
	( 67.05,134.14) --
	( 67.05,134.20) --
	( 67.05,134.27) --
	( 67.04,134.34) --
	( 67.04,134.41) --
	( 67.04,134.47) --
	( 67.03,134.54) --
	( 67.03,134.61) --
	( 67.03,134.68) --
	( 67.03,134.75) --
	( 67.02,134.81) --
	( 67.02,134.88) --
	( 67.02,134.95) --
	( 67.02,135.02) --
	( 67.01,135.08) --
	( 67.01,135.15) --
	( 67.01,135.22) --
	( 67.00,135.29) --
	( 67.00,135.35) --
	( 67.00,135.42) --
	( 67.00,135.49) --
	( 66.99,135.56) --
	( 66.99,135.62) --
	( 66.99,135.69) --
	( 66.98,135.76) --
	( 66.98,135.83) --
	( 66.98,135.90) --
	( 66.98,135.96) --
	( 66.97,136.03) --
	( 66.97,136.10) --
	( 66.97,136.17) --
	( 66.96,136.23) --
	( 66.96,136.30) --
	( 66.96,136.37) --
	( 66.95,136.44) --
	( 66.95,136.50) --
	( 66.95,136.57) --
	( 66.95,136.64) --
	( 66.94,136.71) --
	( 66.94,136.78) --
	( 66.94,136.84) --
	( 66.93,136.91) --
	( 66.93,136.98) --
	( 66.93,137.05) --
	( 66.92,137.11) --
	( 66.92,137.18) --
	( 66.92,137.25) --
	( 66.91,137.32) --
	( 66.91,137.38) --
	( 66.91,137.45) --
	( 66.91,137.52) --
	( 66.90,137.59) --
	( 66.90,137.65) --
	( 66.90,137.72) --
	( 66.89,137.79) --
	( 66.89,137.86) --
	( 66.89,137.93) --
	( 66.88,137.99) --
	( 66.88,138.06) --
	( 66.88,138.13) --
	( 66.87,138.20) --
	( 66.87,138.26) --
	( 66.87,138.33) --
	( 66.86,138.40) --
	( 66.86,138.47) --
	( 66.86,138.53) --
	( 66.85,138.60) --
	( 66.85,138.67) --
	( 66.85,138.74) --
	( 66.84,138.80) --
	( 66.84,138.87) --
	( 66.84,138.94) --
	( 66.83,139.01) --
	( 66.83,139.08) --
	( 66.83,139.14) --
	( 66.82,139.21) --
	( 66.82,139.28) --
	( 66.82,139.35) --
	( 66.81,139.41) --
	( 66.81,139.48) --
	( 66.81,139.55) --
	( 66.80,139.62) --
	( 66.80,139.68) --
	( 66.80,139.75) --
	( 66.79,139.82) --
	( 66.79,139.89) --
	( 66.78,139.96) --
	( 66.78,140.02) --
	( 66.78,140.09) --
	( 66.77,140.16) --
	( 66.77,140.23) --
	( 66.77,140.29) --
	( 66.76,140.36) --
	( 66.76,140.43) --
	( 66.76,140.50) --
	( 66.75,140.56) --
	( 66.75,140.63) --
	( 66.75,140.70) --
	( 66.74,140.77) --
	( 66.74,140.83) --
	( 66.73,140.90) --
	( 66.73,140.97) --
	( 66.73,141.04) --
	( 66.72,141.11) --
	( 66.72,141.17) --
	( 66.72,141.24) --
	( 66.71,141.31) --
	( 66.71,141.38) --
	( 66.70,141.44) --
	( 66.70,141.51) --
	( 66.70,141.58) --
	( 66.69,141.65) --
	( 66.69,141.71) --
	( 66.69,141.78) --
	( 66.68,141.85) --
	( 66.68,141.92) --
	( 66.67,141.98) --
	( 66.67,142.05) --
	( 66.67,142.12) --
	( 66.66,142.19) --
	( 66.66,142.26) --
	( 66.65,142.32) --
	( 66.65,142.39) --
	( 66.65,142.46) --
	( 66.64,142.53) --
	( 66.64,142.59) --
	( 66.63,142.66) --
	( 66.63,142.73) --
	( 66.63,142.80) --
	( 66.62,142.86) --
	( 66.62,142.93) --
	( 66.61,143.00) --
	( 66.61,143.07) --
	( 66.60,143.14) --
	( 66.60,143.20) --
	( 66.60,143.27) --
	( 66.59,143.34) --
	( 66.59,143.41) --
	( 66.58,143.47) --
	( 66.58,143.54) --
	( 66.58,143.61) --
	( 66.57,143.68) --
	( 66.57,143.74) --
	( 66.56,143.81) --
	( 66.56,143.88) --
	( 66.55,143.95) --
	( 66.55,144.01) --
	( 66.55,144.08) --
	( 66.54,144.15) --
	( 66.54,144.22) --
	( 66.53,144.29) --
	( 66.53,144.35) --
	( 66.52,144.42) --
	( 66.52,144.49) --
	( 66.51,144.56) --
	( 66.51,144.62) --
	( 66.51,144.69) --
	( 66.50,144.76) --
	( 66.50,144.83) --
	( 66.49,144.89) --
	( 66.49,144.96) --
	( 66.48,145.03) --
	( 66.48,145.10) --
	( 66.47,145.16) --
	( 66.47,145.23) --
	( 66.46,145.30) --
	( 66.46,145.37) --
	( 66.45,145.44) --
	( 66.45,145.50) --
	( 66.44,145.57) --
	( 66.44,145.64) --
	( 66.44,145.71) --
	( 66.43,145.77) --
	( 66.43,145.84) --
	( 66.42,145.91) --
	( 66.42,145.98) --
	( 66.41,146.04) --
	( 66.41,146.11) --
	( 66.40,146.18) --
	( 66.40,146.25) --
	( 66.39,146.32) --
	( 66.39,146.38) --
	( 66.38,146.45) --
	( 66.38,146.52) --
	( 66.37,146.59) --
	( 66.37,146.65) --
	( 66.36,146.72) --
	( 66.36,146.79) --
	( 66.35,146.86) --
	( 66.35,146.92) --
	( 66.34,146.99) --
	( 66.34,147.06) --
	( 66.33,147.13) --
	( 66.33,147.19) --
	( 66.32,147.26) --
	( 66.31,147.33) --
	( 66.31,147.40) --
	( 66.30,147.47) --
	( 66.30,147.53) --
	( 66.29,147.60) --
	( 66.29,147.67) --
	( 66.28,147.74) --
	( 66.28,147.80) --
	( 66.27,147.87) --
	( 66.27,147.94) --
	( 66.26,148.01) --
	( 66.26,148.07) --
	( 66.25,148.14) --
	( 66.24,148.21) --
	( 66.24,148.28) --
	( 66.23,148.34) --
	( 66.23,148.41) --
	( 66.22,148.48) --
	( 66.22,148.55) --
	( 66.21,148.62) --
	( 66.21,148.68) --
	( 66.20,148.75) --
	( 66.19,148.82) --
	( 66.19,148.89) --
	( 66.18,148.95) --
	( 66.18,149.02) --
	( 66.17,149.09) --
	( 66.16,149.16) --
	( 66.16,149.22) --
	( 66.15,149.29) --
	( 66.15,149.36) --
	( 66.14,149.43) --
	( 66.13,149.49) --
	( 66.13,149.56) --
	( 66.12,149.63) --
	( 66.12,149.70) --
	( 66.11,149.77) --
	( 66.10,149.83) --
	( 66.10,149.90) --
	( 66.09,149.97) --
	( 66.09,150.04) --
	( 66.08,150.10) --
	( 66.07,150.17) --
	( 66.07,150.24) --
	( 66.06,150.31) --
	( 66.05,150.37) --
	( 66.05,150.44) --
	( 66.04,150.51) --
	( 66.04,150.58) --
	( 66.03,150.65) --
	( 66.02,150.71) --
	( 66.02,150.78) --
	( 66.01,150.85) --
	( 66.00,150.92) --
	( 66.00,150.98) --
	( 65.99,151.05) --
	( 65.98,151.12) --
	( 65.98,151.19) --
	( 65.97,151.25) --
	( 65.96,151.32) --
	( 65.96,151.39) --
	( 65.95,151.46) --
	( 65.94,151.52) --
	( 65.94,151.59) --
	( 65.93,151.66) --
	( 65.92,151.73) --
	( 65.91,151.80) --
	( 65.91,151.86) --
	( 65.90,151.93) --
	( 65.89,152.00) --
	( 65.89,152.07) --
	( 65.88,152.13) --
	( 65.87,152.20) --
	( 65.86,152.27) --
	( 65.86,152.34) --
	( 65.85,152.40) --
	( 65.84,152.47) --
	( 65.84,152.54) --
	( 65.83,152.61) --
	( 65.82,152.67) --
	( 65.81,152.74) --
	( 65.81,152.81) --
	( 65.80,152.88) --
	( 65.79,152.95) --
	( 65.78,153.01) --
	( 65.78,153.08) --
	( 65.77,153.15) --
	( 65.76,153.22) --
	( 65.75,153.28) --
	( 65.74,153.35) --
	( 65.74,153.42) --
	( 65.73,153.49) --
	( 65.72,153.55) --
	( 65.71,153.62) --
	( 65.71,153.69) --
	( 65.70,153.76) --
	( 65.69,153.83) --
	( 65.68,153.89) --
	( 65.67,153.96) --
	( 65.66,154.03) --
	( 65.66,154.10) --
	( 65.65,154.16) --
	( 65.64,154.23) --
	( 65.63,154.30) --
	( 65.62,154.37) --
	( 65.61,154.43) --
	( 65.61,154.50) --
	( 65.60,154.57) --
	( 65.59,154.64) --
	( 65.58,154.70) --
	( 65.57,154.77) --
	( 65.56,154.84) --
	( 65.55,154.91) --
	( 65.55,154.98) --
	( 65.54,155.04) --
	( 65.53,155.11) --
	( 65.52,155.18) --
	( 65.51,155.25) --
	( 65.50,155.31) --
	( 65.49,155.38) --
	( 65.48,155.45) --
	( 65.47,155.52) --
	( 65.46,155.58) --
	( 65.46,155.65) --
	( 65.45,155.72) --
	( 65.44,155.79) --
	( 65.43,155.85) --
	( 65.42,155.92) --
	( 65.41,155.99) --
	( 65.40,156.06) --
	( 65.39,156.13) --
	( 65.38,156.19) --
	( 65.37,156.26) --
	( 65.36,156.33) --
	( 65.35,156.40) --
	( 65.34,156.46) --
	( 65.33,156.53) --
	( 65.32,156.60) --
	( 65.31,156.67) --
	( 65.30,156.73) --
	( 65.29,156.80) --
	( 65.28,156.87) --
	( 65.27,156.94) --
	( 65.26,157.01) --
	( 65.25,157.07) --
	( 65.24,157.14) --
	( 65.23,157.21) --
	( 65.22,157.28) --
	( 65.21,157.34) --
	( 65.20,157.41) --
	( 65.18,157.48) --
	( 65.17,157.55) --
	( 65.16,157.61) --
	( 65.15,157.68) --
	( 65.14,157.75) --
	( 65.13,157.82) --
	( 65.12,157.88) --
	( 65.11,157.95) --
	( 65.10,158.02) --
	( 65.08,158.09) --
	( 65.07,158.16) --
	( 65.06,158.22) --
	( 65.05,158.29) --
	( 65.04,158.36) --
	( 65.03,158.43) --
	( 65.02,158.49) --
	( 65.00,158.56) --
	( 64.99,158.63) --
	( 64.98,158.70) --
	( 64.97,158.76) --
	( 64.96,158.83) --
	( 64.94,158.90) --
	( 64.93,158.97) --
	( 64.92,159.03) --
	( 64.91,159.10) --
	( 64.89,159.17) --
	( 64.88,159.24) --
	( 64.87,159.31) --
	( 64.86,159.37) --
	( 64.84,159.44) --
	( 64.83,159.51) --
	( 64.82,159.58) --
	( 64.80,159.64) --
	( 64.79,159.71) --
	( 64.78,159.78) --
	( 64.76,159.85) --
	( 64.75,159.91) --
	( 64.74,159.98) --
	( 64.72,160.05) --
	( 64.71,160.12) --
	( 64.70,160.19) --
	( 64.68,160.25) --
	( 64.67,160.32) --
	( 64.65,160.39) --
	( 64.64,160.46) --
	( 64.63,160.52) --
	( 64.61,160.59) --
	( 64.60,160.66) --
	( 64.58,160.73) --
	( 64.57,160.79) --
	( 64.55,160.86) --
	( 64.54,160.93) --
	( 64.52,161.00) --
	( 64.51,161.06) --
	( 64.49,161.13) --
	( 64.48,161.20) --
	( 64.46,161.27) --
	( 64.45,161.34) --
	( 64.43,161.40) --
	( 64.42,161.47) --
	( 64.40,161.54) --
	( 64.39,161.61) --
	( 64.37,161.67) --
	( 64.35,161.74) --
	( 64.34,161.81) --
	( 64.32,161.88) --
	( 64.30,161.94) --
	( 64.29,162.01) --
	( 64.27,162.08) --
	( 64.25,162.15) --
	( 64.24,162.21) --
	( 64.22,162.28) --
	( 64.20,162.35) --
	( 64.19,162.42) --
	( 64.17,162.49) --
	( 64.15,162.55) --
	( 64.13,162.62) --
	( 64.12,162.69) --
	( 64.10,162.76) --
	( 64.08,162.82) --
	( 64.06,162.89) --
	( 64.04,162.96) --
	( 64.03,163.03) --
	( 64.01,163.09) --
	( 63.99,163.16) --
	( 63.97,163.23) --
	( 63.95,163.30) --
	( 63.93,163.37) --
	( 63.91,163.43) --
	( 63.89,163.50) --
	( 63.87,163.57) --
	( 63.85,163.64) --
	( 63.83,163.70) --
	( 63.81,163.77) --
	( 63.79,163.84) --
	( 63.77,163.91) --
	( 63.75,163.97) --
	( 63.73,164.04) --
	( 63.71,164.11) --
	( 63.69,164.18) --
	( 63.67,164.24) --
	( 63.65,164.31) --
	( 63.62,164.38) --
	( 63.60,164.45) --
	( 63.58,164.52) --
	( 63.56,164.58) --
	( 63.54,164.65) --
	( 63.51,164.72) --
	( 63.49,164.79) --
	( 63.47,164.85) --
	( 63.45,164.92) --
	( 63.42,164.99) --
	( 63.40,165.06) --
	( 63.38,165.12) --
	( 63.35,165.19) --
	( 63.33,165.26) --
	( 63.30,165.33) --
	( 63.28,165.39) --
	( 63.25,165.46) --
	( 63.23,165.53) --
	( 63.20,165.60) --
	( 63.18,165.67) --
	( 63.15,165.73) --
	( 63.13,165.80) --
	( 63.10,165.87) --
	( 63.07,165.94) --
	( 63.05,166.00) --
	( 63.02,166.07) --
	( 62.99,166.14) --
	( 62.97,166.21) --
	( 62.94,166.27) --
	( 62.91,166.34) --
	( 62.88,166.41) --
	( 62.86,166.48) --
	( 62.83,166.55) --
	( 62.80,166.61) --
	( 62.77,166.68) --
	( 62.74,166.75) --
	( 62.71,166.82) --
	( 62.68,166.88) --
	( 62.65,166.95) --
	( 62.62,167.02) --
	( 62.59,167.09) --
	( 62.56,167.15) --
	( 62.53,167.22) --
	( 62.49,167.29) --
	( 62.46,167.36) --
	( 62.43,167.42) --
	( 62.40,167.49) --
	( 62.36,167.56) --
	( 62.33,167.63) --
	( 62.30,167.70) --
	( 62.26,167.76) --
	( 62.23,167.83) --
	( 62.19,167.90) --
	( 62.16,167.97) --
	( 62.12,168.03) --
	( 62.09,168.10) --
	( 62.05,168.17) --
	( 62.01,168.24) --
	( 61.98,168.30) --
	( 61.94,168.37) --
	( 61.90,168.44) --
	( 61.86,168.51) --
	( 61.83,168.57) --
	( 61.79,168.64) --
	( 61.75,168.71) --
	( 61.71,168.78) --
	( 61.67,168.85) --
	( 61.63,168.91) --
	( 61.58,168.98) --
	( 61.54,169.05) --
	( 61.50,169.12) --
	( 61.46,169.18) --
	( 61.41,169.25) --
	( 61.37,169.32) --
	( 61.33,169.39) --
	( 61.28,169.45) --
	( 61.24,169.52) --
	( 61.19,169.59) --
	( 61.14,169.66) --
	( 61.10,169.73) --
	( 61.05,169.79) --
	( 61.00,169.86) --
	( 60.95,169.93) --
	( 60.90,170.00) --
	( 60.85,170.06) --
	( 60.80,170.13) --
	( 60.75,170.20) --
	( 60.70,170.27) --
	( 60.65,170.33) --
	( 60.59,170.40) --
	( 60.54,170.47) --
	( 60.49,170.54) --
	( 60.43,170.60) --
	( 60.37,170.67) --
	( 60.32,170.74) --
	( 60.26,170.81) --
	( 60.20,170.88) --
	( 60.14,170.94) --
	( 60.08,171.01) --
	( 60.02,171.08) --
	( 59.96,171.15) --
	( 59.90,171.21) --
	( 59.83,171.28) --
	( 59.77,171.35) --
	( 59.71,171.42) --
	( 59.64,171.48) --
	( 59.57,171.55) --
	( 59.50,171.62) --
	( 59.44,171.69) --
	( 59.37,171.75) --
	( 59.29,171.82) --
	( 59.22,171.89) --
	( 59.15,171.96) --
	( 59.08,172.03) --
	( 59.00,172.09) --
	( 58.92,172.16) --
	( 58.85,172.23) --
	( 58.77,172.30) --
	( 58.69,172.36) --
	( 58.60,172.43) --
	( 58.52,172.50) --
	( 58.44,172.57) --
	( 58.35,172.63) --
	( 58.27,172.70) --
	( 58.18,172.77) --
	( 58.09,172.84) --
	( 58.00,172.91) --
	( 57.90,172.97) --
	( 57.81,173.04) --
	( 57.71,173.11) --
	( 57.61,173.18) --
	( 57.52,173.24) --
	( 57.41,173.31) --
	( 57.31,173.38) --
	( 57.21,173.45) --
	( 57.10,173.51) --
	( 56.99,173.58) --
	( 56.88,173.65) --
	( 56.77,173.72) --
	( 56.65,173.78) --
	( 56.53,173.85) --
	( 56.41,173.92) --
	( 56.29,173.99) --
	( 56.17,174.06) --
	( 56.04,174.12) --
	( 55.91,174.19) --
	( 55.78,174.26) --
	( 55.65,174.33) --
	( 55.51,174.39) --
	( 55.37,174.46) --
	( 55.23,174.53) --
	( 55.08,174.60) --
	( 54.93,174.66) --
	( 54.78,174.73) --
	( 54.62,174.80) --
	( 54.46,174.87) --
	( 54.30,174.93) --
	( 54.13,175.00) --
	( 53.96,175.07) --
	( 53.79,175.14) --
	( 53.61,175.21) --
	( 53.43,175.27) --
	( 53.24,175.34) --
	( 53.05,175.41) --
	( 52.85,175.48) --
	( 52.65,175.54) --
	( 52.44,175.61) --
	( 52.23,175.68) --
	( 52.01,175.75) --
	( 51.79,175.81) --
	( 51.56,175.88) --
	( 51.32,175.95) --
	( 51.08,176.02) --
	( 50.83,176.08) --
	( 50.57,176.15) --
	( 50.31,176.22) --
	( 50.04,176.29) --
	( 49.76,176.36) --
	( 49.47,176.42);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 57.77,180.49) {$f_{10}$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.96, 61.20) --
	(136.94, 61.27) --
	(136.91, 61.34) --
	(136.88, 61.40) --
	(136.85, 61.47) --
	(136.83, 61.54) --
	(136.80, 61.61) --
	(136.77, 61.67) --
	(136.75, 61.74) --
	(136.72, 61.81) --
	(136.69, 61.88) --
	(136.66, 61.94) --
	(136.64, 62.01) --
	(136.61, 62.08) --
	(136.58, 62.15) --
	(136.55, 62.21) --
	(136.53, 62.28) --
	(136.50, 62.35) --
	(136.47, 62.42) --
	(136.44, 62.49) --
	(136.41, 62.55) --
	(136.39, 62.62) --
	(136.36, 62.69) --
	(136.33, 62.76) --
	(136.30, 62.82) --
	(136.27, 62.89) --
	(136.24, 62.96) --
	(136.21, 63.03) --
	(136.19, 63.09) --
	(136.16, 63.16) --
	(136.13, 63.23) --
	(136.10, 63.30) --
	(136.07, 63.37) --
	(136.04, 63.43) --
	(136.01, 63.50) --
	(135.98, 63.57) --
	(135.95, 63.64) --
	(135.92, 63.70) --
	(135.89, 63.77) --
	(135.86, 63.84) --
	(135.83, 63.91) --
	(135.80, 63.97) --
	(135.77, 64.04) --
	(135.75, 64.11) --
	(135.71, 64.18) --
	(135.68, 64.24) --
	(135.65, 64.31) --
	(135.62, 64.38) --
	(135.59, 64.45) --
	(135.56, 64.52) --
	(135.53, 64.58) --
	(135.50, 64.65) --
	(135.47, 64.72) --
	(135.44, 64.79) --
	(135.41, 64.85) --
	(135.38, 64.92) --
	(135.35, 64.99) --
	(135.32, 65.06) --
	(135.28, 65.12) --
	(135.25, 65.19) --
	(135.22, 65.26) --
	(135.19, 65.33) --
	(135.16, 65.39) --
	(135.13, 65.46) --
	(135.09, 65.53) --
	(135.06, 65.60) --
	(135.03, 65.67) --
	(135.00, 65.73) --
	(134.97, 65.80) --
	(134.93, 65.87) --
	(134.90, 65.94) --
	(134.87, 66.00) --
	(134.84, 66.07) --
	(134.80, 66.14) --
	(134.77, 66.21) --
	(134.74, 66.27) --
	(134.70, 66.34) --
	(134.67, 66.41) --
	(134.64, 66.48) --
	(134.61, 66.55) --
	(134.57, 66.61) --
	(134.54, 66.68) --
	(134.50, 66.75) --
	(134.47, 66.82) --
	(134.44, 66.88) --
	(134.40, 66.95) --
	(134.37, 67.02) --
	(134.33, 67.09) --
	(134.30, 67.15) --
	(134.27, 67.22) --
	(134.23, 67.29) --
	(134.20, 67.36) --
	(134.16, 67.42) --
	(134.13, 67.49) --
	(134.09, 67.56) --
	(134.06, 67.63) --
	(134.02, 67.70) --
	(133.99, 67.76) --
	(133.95, 67.83) --
	(133.92, 67.90) --
	(133.88, 67.97) --
	(133.85, 68.03) --
	(133.81, 68.10) --
	(133.77, 68.17) --
	(133.74, 68.24) --
	(133.70, 68.30) --
	(133.67, 68.37) --
	(133.63, 68.44) --
	(133.59, 68.51) --
	(133.56, 68.57) --
	(133.52, 68.64) --
	(133.48, 68.71) --
	(133.45, 68.78) --
	(133.41, 68.85) --
	(133.37, 68.91) --
	(133.33, 68.98) --
	(133.30, 69.05) --
	(133.26, 69.12) --
	(133.22, 69.18) --
	(133.18, 69.25) --
	(133.15, 69.32) --
	(133.11, 69.39) --
	(133.07, 69.45) --
	(133.03, 69.52) --
	(132.99, 69.59) --
	(132.96, 69.66) --
	(132.92, 69.73) --
	(132.88, 69.79) --
	(132.84, 69.86) --
	(132.80, 69.93) --
	(132.76, 70.00) --
	(132.72, 70.06) --
	(132.68, 70.13) --
	(132.64, 70.20) --
	(132.60, 70.27) --
	(132.56, 70.33) --
	(132.52, 70.40) --
	(132.48, 70.47) --
	(132.44, 70.54) --
	(132.40, 70.60) --
	(132.36, 70.67) --
	(132.32, 70.74) --
	(132.28, 70.81) --
	(132.24, 70.88) --
	(132.20, 70.94) --
	(132.16, 71.01) --
	(132.12, 71.08) --
	(132.08, 71.15) --
	(132.04, 71.21) --
	(131.99, 71.28) --
	(131.95, 71.35) --
	(131.91, 71.42) --
	(131.87, 71.48) --
	(131.83, 71.55) --
	(131.78, 71.62) --
	(131.74, 71.69) --
	(131.70, 71.75) --
	(131.66, 71.82) --
	(131.61, 71.89) --
	(131.57, 71.96) --
	(131.53, 72.03) --
	(131.48, 72.09) --
	(131.44, 72.16) --
	(131.40, 72.23) --
	(131.35, 72.30) --
	(131.31, 72.36) --
	(131.26, 72.43) --
	(131.22, 72.50) --
	(131.18, 72.57) --
	(131.13, 72.63) --
	(131.09, 72.70) --
	(131.04, 72.77) --
	(131.00, 72.84) --
	(130.95, 72.91) --
	(130.91, 72.97) --
	(130.86, 73.04) --
	(130.81, 73.11) --
	(130.77, 73.18) --
	(130.72, 73.24) --
	(130.68, 73.31) --
	(130.63, 73.38) --
	(130.58, 73.45) --
	(130.54, 73.51) --
	(130.49, 73.58) --
	(130.44, 73.65) --
	(130.40, 73.72) --
	(130.35, 73.78) --
	(130.30, 73.85) --
	(130.25, 73.92) --
	(130.21, 73.99) --
	(130.16, 74.06) --
	(130.11, 74.12) --
	(130.06, 74.19) --
	(130.01, 74.26) --
	(129.96, 74.33) --
	(129.91, 74.39) --
	(129.87, 74.46) --
	(129.82, 74.53) --
	(129.77, 74.60) --
	(129.72, 74.66) --
	(129.67, 74.73) --
	(129.62, 74.80) --
	(129.57, 74.87) --
	(129.52, 74.93) --
	(129.47, 75.00) --
	(129.42, 75.07) --
	(129.37, 75.14) --
	(129.31, 75.21) --
	(129.26, 75.27) --
	(129.21, 75.34) --
	(129.16, 75.41) --
	(129.11, 75.48) --
	(129.06, 75.54) --
	(129.00, 75.61) --
	(128.95, 75.68) --
	(128.90, 75.75) --
	(128.85, 75.81) --
	(128.79, 75.88) --
	(128.74, 75.95) --
	(128.69, 76.02) --
	(128.63, 76.08) --
	(128.58, 76.15) --
	(128.52, 76.22) --
	(128.47, 76.29) --
	(128.42, 76.36) --
	(128.36, 76.42) --
	(128.31, 76.49) --
	(128.25, 76.56) --
	(128.20, 76.63) --
	(128.14, 76.69) --
	(128.08, 76.76) --
	(128.03, 76.83) --
	(127.97, 76.90) --
	(127.92, 76.96) --
	(127.86, 77.03) --
	(127.80, 77.10) --
	(127.74, 77.17) --
	(127.69, 77.24) --
	(127.63, 77.30) --
	(127.57, 77.37) --
	(127.51, 77.44) --
	(127.46, 77.51) --
	(127.40, 77.57) --
	(127.34, 77.64) --
	(127.28, 77.71) --
	(127.22, 77.78) --
	(127.16, 77.84) --
	(127.10, 77.91) --
	(127.04, 77.98) --
	(126.98, 78.05) --
	(126.92, 78.11) --
	(126.86, 78.18) --
	(126.80, 78.25) --
	(126.74, 78.32) --
	(126.68, 78.39) --
	(126.62, 78.45) --
	(126.55, 78.52) --
	(126.49, 78.59) --
	(126.43, 78.66) --
	(126.37, 78.72) --
	(126.30, 78.79) --
	(126.24, 78.86) --
	(126.18, 78.93) --
	(126.11, 78.99) --
	(126.05, 79.06) --
	(125.99, 79.13) --
	(125.92, 79.20) --
	(125.86, 79.26) --
	(125.79, 79.33) --
	(125.73, 79.40) --
	(125.66, 79.47) --
	(125.59, 79.54) --
	(125.53, 79.60) --
	(125.46, 79.67) --
	(125.39, 79.74) --
	(125.33, 79.81) --
	(125.26, 79.87) --
	(125.19, 79.94) --
	(125.13, 80.01) --
	(125.06, 80.08) --
	(124.99, 80.14) --
	(124.92, 80.21) --
	(124.85, 80.28) --
	(124.78, 80.35) --
	(124.71, 80.42) --
	(124.64, 80.48) --
	(124.57, 80.55) --
	(124.50, 80.62) --
	(124.43, 80.69) --
	(124.36, 80.75) --
	(124.29, 80.82) --
	(124.22, 80.89) --
	(124.14, 80.96) --
	(124.07, 81.02) --
	(124.00, 81.09) --
	(123.93, 81.16) --
	(123.85, 81.23) --
	(123.78, 81.29) --
	(123.70, 81.36) --
	(123.63, 81.43) --
	(123.56, 81.50) --
	(123.48, 81.57) --
	(123.41, 81.63) --
	(123.33, 81.70) --
	(123.25, 81.77) --
	(123.18, 81.84) --
	(123.10, 81.90) --
	(123.02, 81.97) --
	(122.95, 82.04) --
	(122.87, 82.11) --
	(122.79, 82.17) --
	(122.71, 82.24) --
	(122.63, 82.31) --
	(122.55, 82.38) --
	(122.47, 82.44) --
	(122.39, 82.51) --
	(122.31, 82.58) --
	(122.23, 82.65) --
	(122.15, 82.72) --
	(122.07, 82.78) --
	(121.99, 82.85) --
	(121.90, 82.92) --
	(121.82, 82.99) --
	(121.74, 83.05) --
	(121.66, 83.12) --
	(121.57, 83.19) --
	(121.49, 83.26) --
	(121.40, 83.32) --
	(121.32, 83.39) --
	(121.23, 83.46) --
	(121.15, 83.53) --
	(121.06, 83.60) --
	(120.97, 83.66) --
	(120.89, 83.73) --
	(120.80, 83.80) --
	(120.71, 83.87) --
	(120.62, 83.93) --
	(120.53, 84.00) --
	(120.44, 84.07) --
	(120.35, 84.14) --
	(120.26, 84.20) --
	(120.17, 84.27) --
	(120.08, 84.34) --
	(119.99, 84.41) --
	(119.90, 84.47) --
	(119.81, 84.54) --
	(119.71, 84.61) --
	(119.62, 84.68) --
	(119.52, 84.75) --
	(119.43, 84.81) --
	(119.34, 84.88) --
	(119.24, 84.95) --
	(119.14, 85.02) --
	(119.05, 85.08) --
	(118.95, 85.15) --
	(118.85, 85.22) --
	(118.76, 85.29) --
	(118.66, 85.35) --
	(118.56, 85.42) --
	(118.46, 85.49) --
	(118.36, 85.56) --
	(118.26, 85.62) --
	(118.16, 85.69) --
	(118.06, 85.76) --
	(117.95, 85.83) --
	(117.85, 85.90) --
	(117.75, 85.96) --
	(117.65, 86.03) --
	(117.54, 86.10) --
	(117.44, 86.17) --
	(117.33, 86.23) --
	(117.23, 86.30) --
	(117.12, 86.37) --
	(117.01, 86.44) --
	(116.90, 86.50) --
	(116.80, 86.57) --
	(116.69, 86.64) --
	(116.58, 86.71) --
	(116.47, 86.78) --
	(116.36, 86.84) --
	(116.25, 86.91) --
	(116.14, 86.98) --
	(116.02, 87.05) --
	(115.91, 87.11) --
	(115.80, 87.18) --
	(115.68, 87.25) --
	(115.57, 87.32) --
	(115.45, 87.38) --
	(115.34, 87.45) --
	(115.22, 87.52) --
	(115.10, 87.59) --
	(114.98, 87.65) --
	(114.86, 87.72) --
	(114.74, 87.79) --
	(114.62, 87.86) --
	(114.50, 87.93) --
	(114.38, 87.99) --
	(114.26, 88.06) --
	(114.14, 88.13) --
	(114.01, 88.20) --
	(113.89, 88.26) --
	(113.76, 88.33) --
	(113.64, 88.40) --
	(113.51, 88.47) --
	(113.38, 88.53) --
	(113.26, 88.60) --
	(113.13, 88.67) --
	(113.00, 88.74) --
	(112.87, 88.80) --
	(112.74, 88.87) --
	(112.60, 88.94) --
	(112.47, 89.01) --
	(112.34, 89.08) --
	(112.20, 89.14) --
	(112.07, 89.21) --
	(111.93, 89.28) --
	(111.79, 89.35) --
	(111.66, 89.41) --
	(111.52, 89.48) --
	(111.38, 89.55) --
	(111.24, 89.62) --
	(111.10, 89.68) --
	(110.96, 89.75) --
	(110.81, 89.82) --
	(110.67, 89.89) --
	(110.52, 89.96) --
	(110.38, 90.02) --
	(110.23, 90.09) --
	(110.08, 90.16) --
	(109.94, 90.23) --
	(109.79, 90.29) --
	(109.64, 90.36) --
	(109.49, 90.43) --
	(109.33, 90.50) --
	(109.18, 90.56) --
	(109.03, 90.63) --
	(108.87, 90.70) --
	(108.72, 90.77) --
	(108.56, 90.83) --
	(108.40, 90.90) --
	(108.24, 90.97) --
	(108.08, 91.04) --
	(107.92, 91.11) --
	(107.76, 91.17) --
	(107.59, 91.24) --
	(107.43, 91.31) --
	(107.26, 91.38) --
	(107.10, 91.44) --
	(106.93, 91.51) --
	(106.76, 91.58) --
	(106.59, 91.65) --
	(106.42, 91.71) --
	(106.24, 91.78) --
	(106.07, 91.85) --
	(105.90, 91.92) --
	(105.72, 91.98) --
	(105.54, 92.05) --
	(105.36, 92.12) --
	(105.18, 92.19) --
	(105.00, 92.26) --
	(104.82, 92.32) --
	(104.64, 92.39) --
	(104.45, 92.46) --
	(104.26, 92.53) --
	(104.08, 92.59) --
	(103.89, 92.66) --
	(103.70, 92.73) --
	(103.51, 92.80) --
	(103.31, 92.86) --
	(103.12, 92.93) --
	(102.92, 93.00) --
	(102.72, 93.07) --
	(102.53, 93.14) --
	(102.32, 93.20) --
	(102.12, 93.27) --
	(101.92, 93.34) --
	(101.71, 93.41) --
	(101.51, 93.47) --
	(101.30, 93.54) --
	(101.09, 93.61) --
	(100.88, 93.68) --
	(100.67, 93.74) --
	(100.45, 93.81) --
	(100.24, 93.88) --
	(100.02, 93.95) --
	( 99.80, 94.01) --
	( 99.58, 94.08) --
	( 99.36, 94.15) --
	( 99.13, 94.22) --
	( 98.91, 94.29) --
	( 98.68, 94.35) --
	( 98.45, 94.42) --
	( 98.22, 94.49) --
	( 97.98, 94.56) --
	( 97.75, 94.62) --
	( 97.51, 94.69) --
	( 97.27, 94.76) --
	( 97.03, 94.83) --
	( 96.79, 94.89) --
	( 96.54, 94.96) --
	( 96.29, 95.03) --
	( 96.04, 95.10) --
	( 95.79, 95.16) --
	( 95.54, 95.23) --
	( 95.29, 95.30) --
	( 95.03, 95.37) --
	( 94.77, 95.44) --
	( 94.51, 95.50) --
	( 94.24, 95.57) --
	( 93.98, 95.64) --
	( 93.71, 95.71) --
	( 93.44, 95.77) --
	( 93.16, 95.84) --
	( 92.89, 95.91) --
	( 92.61, 95.98) --
	( 92.33, 96.04) --
	( 92.05, 96.11) --
	( 91.76, 96.18) --
	( 91.47, 96.25) --
	( 91.18, 96.32) --
	( 90.89, 96.38) --
	( 90.59, 96.45) --
	( 90.29, 96.52) --
	( 89.99, 96.59) --
	( 89.69, 96.65) --
	( 89.38, 96.72) --
	( 89.07, 96.79) --
	( 88.76, 96.86) --
	( 88.45, 96.92) --
	( 88.13, 96.99) --
	( 87.81, 97.06) --
	( 87.48, 97.13) --
	( 87.16, 97.19) --
	( 86.83, 97.26) --
	( 86.49, 97.33) --
	( 86.16, 97.40) --
	( 85.82, 97.47) --
	( 85.47, 97.53) --
	( 85.13, 97.60) --
	( 84.78, 97.67) --
	( 84.42, 97.74) --
	( 84.07, 97.80) --
	( 83.71, 97.87) --
	( 83.34, 97.94) --
	( 82.97, 98.01) --
	( 82.60, 98.07) --
	( 82.23, 98.14) --
	( 81.85, 98.21) --
	( 81.47, 98.28) --
	( 81.08, 98.34) --
	( 80.69, 98.41) --
	( 80.30, 98.48) --
	( 79.90, 98.55) --
	( 79.49, 98.62) --
	( 79.09, 98.68) --
	( 78.68, 98.75) --
	( 78.26, 98.82) --
	( 77.84, 98.89) --
	( 77.41, 98.95) --
	( 76.99, 99.02) --
	( 76.55, 99.09) --
	( 76.11, 99.16) --
	( 75.67, 99.22) --
	( 75.22, 99.29) --
	( 74.77, 99.36) --
	( 74.31, 99.43) --
	( 73.84, 99.49) --
	( 73.38, 99.56) --
	( 72.90, 99.63) --
	( 72.42, 99.70) --
	( 71.94, 99.77) --
	( 71.45, 99.83) --
	( 70.95, 99.90) --
	( 70.45, 99.97) --
	( 69.94,100.04) --
	( 69.42,100.10) --
	( 68.90,100.17) --
	( 68.38,100.24) --
	( 67.84,100.31) --
	( 67.30,100.37) --
	( 66.76,100.44) --
	( 66.20,100.51) --
	( 65.65,100.58) --
	( 65.08,100.65) --
	( 64.51,100.71) --
	( 63.92,100.78) --
	( 63.34,100.85) --
	( 62.74,100.92) --
	( 62.14,100.98) --
	( 61.53,101.05) --
	( 60.91,101.12) --
	( 60.28,101.19) --
	( 59.64,101.25) --
	( 59.00,101.32) --
	( 58.35,101.39) --
	( 57.69,101.46) --
	( 57.02,101.52) --
	( 56.34,101.59) --
	( 55.65,101.66) --
	( 54.95,101.73) --
	( 54.24,101.80) --
	( 53.52,101.86) --
	( 52.80,101.93) --
	( 52.06,102.00) --
	( 51.31,102.07) --
	( 50.55,102.13) --
	( 49.78,102.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.73, 92.53) {$f_{11}$};

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (127.94, 61.20) -- (127.94, 76.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20,155.21) -- ( 65.51,155.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.20, 76.93) -- (127.94, 76.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.51, 61.20) -- ( 65.51,155.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,245.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- (220.52, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- ( 49.20, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.51, 61.20) -- ( 65.51, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.94, 61.20) -- (127.94, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.52, 61.20) -- (220.52, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 49.20, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 65.51, 39.60) {$\bar{\alpha}_0^0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (127.94, 39.60) {$\bar{\alpha}_0^1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (220.52, 39.60) {1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- ( 49.20,196.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) -- ( 43.20, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 76.93) -- ( 43.20, 76.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,155.21) -- ( 43.20,155.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,196.52) -- ( 43.20,196.52);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20, 57.76) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20, 73.49) {$\bar{\alpha}_1^1$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,151.77) {$\bar{\alpha}_1^0$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 37.20,193.07) {1};
\end{scope}
\end{tikzpicture}


==> fig/ColonialOrigins/hist_on.tex <==
% Created by tikzDevice version 0.10.1 on 2016-08-19 19:35:21
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.41,  2.40) {$\beta$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.45, 36.00) -- (188.36, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.45, 36.00) -- ( 52.45, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.43, 36.00) -- ( 86.43, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.41, 36.00) -- (120.41, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.38, 36.00) -- (154.38, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.36, 36.00) -- (188.36, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 52.45, 18.00) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.43, 18.00) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.41, 18.00) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (154.38, 18.00) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.36, 18.00) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 41.81) -- ( 36.00,188.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 41.81) -- ( 30.00, 41.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 90.62) -- ( 30.00, 90.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,139.43) -- ( 30.00,139.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,188.24) -- ( 30.00,188.24);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20, 41.81) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20, 90.62) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20,139.43) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20,188.24) {1.5};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (204.81,192.81);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{176,226,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.25, 41.81) rectangle ( 45.65, 41.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.65, 41.81) rectangle ( 49.05, 41.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.05, 41.81) rectangle ( 52.45, 41.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.45, 41.81) rectangle ( 55.84, 41.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.84, 41.81) rectangle ( 59.24, 41.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.24, 41.81) rectangle ( 62.64, 41.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.64, 41.81) rectangle ( 66.04, 41.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.04, 41.81) rectangle ( 69.44, 41.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.44, 41.81) rectangle ( 72.83, 42.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.83, 41.81) rectangle ( 76.23, 42.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.23, 41.81) rectangle ( 79.63, 42.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.63, 41.81) rectangle ( 83.03, 43.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.03, 41.81) rectangle ( 86.43, 44.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.43, 41.81) rectangle ( 89.82, 45.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.82, 41.81) rectangle ( 93.22, 47.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.22, 41.81) rectangle ( 96.62, 49.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.62, 41.81) rectangle (100.02, 52.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.02, 41.81) rectangle (103.42, 54.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.42, 41.81) rectangle (106.81, 57.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.81, 41.81) rectangle (110.21, 60.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.21, 41.81) rectangle (113.61, 63.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.61, 41.81) rectangle (117.01, 67.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.01, 41.81) rectangle (120.41, 72.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.41, 41.81) rectangle (123.80, 77.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.80, 41.81) rectangle (127.20, 84.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.20, 41.81) rectangle (130.60, 92.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.60, 41.81) rectangle (134.00,101.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.00, 41.81) rectangle (137.39,112.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.39, 41.81) rectangle (140.79,125.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.79, 41.81) rectangle (144.19,140.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.19, 41.81) rectangle (147.59,156.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.59, 41.81) rectangle (150.99,173.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.99, 41.81) rectangle (154.38,184.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.38, 41.81) rectangle (157.78,187.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.78, 41.81) rectangle (161.18,178.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.18, 41.81) rectangle (164.58,166.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.58, 41.81) rectangle (167.98,153.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.98, 41.81) rectangle (171.37,146.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.37, 41.81) rectangle (174.77,141.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.77, 41.81) rectangle (178.17,138.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.17, 41.81) rectangle (181.57,118.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.57, 41.81) rectangle (184.97, 83.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.97, 41.81) rectangle (188.36, 60.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.36, 41.81) rectangle (191.76, 44.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.76, 41.81) rectangle (195.16, 42.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.16, 41.81) rectangle (198.56, 41.82);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (155.89, 36.00) -- (155.89,192.81);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (184.58, 36.00) -- (184.58,192.81);
\end{scope}
\end{tikzpicture}


==> fig/ColonialOrigins/persp3d.tex <==
% Created by tikzDevice version 0.10.1 on 2016-08-27 20:24:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (260.17,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.65, 40.71) -- ( 47.65,198.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.65, 40.71) -- ( 41.65, 40.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.65, 72.34) -- ( 41.65, 72.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.65,103.98) -- ( 41.65,103.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.65,135.61) -- ( 41.65,135.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.65,167.25) -- ( 41.65,167.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.65,198.88) -- ( 41.65,198.88);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.25, 40.71) {-0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.25, 72.34) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.25,103.98) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.25,135.61) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.25,167.25) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.25,198.88) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.65, 10.02) --
	( 57.75, 10.02) --
	( 57.75,206.79) --
	( 47.65,206.79) --
	( 47.65, 10.02);
\end{scope}
\begin{scope}
\path[clip] (  2.05,  8.82) rectangle ( 58.95,207.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.25,108.40) {$\beta$};
\end{scope}
\begin{scope}
\path[clip] ( 47.65, 10.02) rectangle ( 57.75,206.79);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 47.65, 10.02) --
	( 47.65, 11.76) --
	( 57.75, 11.76) --
	( 57.75, 10.02) --
	cycle;
\definecolor{fillColor}{RGB}{255,7,7}

\path[fill=fillColor] ( 47.65, 11.76) --
	( 47.65, 13.50) --
	( 57.75, 13.50) --
	( 57.75, 11.76) --
	cycle;
\definecolor{fillColor}{RGB}{255,14,14}

\path[fill=fillColor] ( 47.65, 13.50) --
	( 47.65, 15.08) --
	( 57.75, 15.08) --
	( 57.75, 13.50) --
	cycle;
\definecolor{fillColor}{RGB}{255,21,21}

\path[fill=fillColor] ( 47.65, 15.08) --
	( 47.65, 16.82) --
	( 57.75, 16.82) --
	( 57.75, 15.08) --
	cycle;
\definecolor{fillColor}{RGB}{255,28,28}

\path[fill=fillColor] ( 47.65, 16.82) --
	( 47.65, 18.40) --
	( 57.75, 18.40) --
	( 57.75, 16.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,35,35}

\path[fill=fillColor] ( 47.65, 18.40) --
	( 47.65, 20.14) --
	( 57.75, 20.14) --
	( 57.75, 18.40) --
	cycle;
\definecolor{fillColor}{RGB}{255,42,42}

\path[fill=fillColor] ( 47.65, 20.14) --
	( 47.65, 21.73) --
	( 57.75, 21.73) --
	( 57.75, 20.14) --
	cycle;
\definecolor{fillColor}{RGB}{255,49,49}

\path[fill=fillColor] ( 47.65, 21.73) --
	( 47.65, 23.47) --
	( 57.75, 23.47) --
	( 57.75, 21.73) --
	cycle;
\definecolor{fillColor}{RGB}{255,56,56}

\path[fill=fillColor] ( 47.65, 23.47) --
	( 47.65, 25.05) --
	( 57.75, 25.05) --
	( 57.75, 23.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,63,63}

\path[fill=fillColor] ( 47.65, 25.05) --
	( 47.65, 26.79) --
	( 57.75, 26.79) --
	( 57.75, 25.05) --
	cycle;
\definecolor{fillColor}{RGB}{255,70,70}

\path[fill=fillColor] ( 47.65, 26.79) --
	( 47.65, 28.37) --
	( 57.75, 28.37) --
	( 57.75, 26.79) --
	cycle;
\definecolor{fillColor}{RGB}{255,77,77}

\path[fill=fillColor] ( 47.65, 28.37) --
	( 47.65, 30.11) --
	( 57.75, 30.11) --
	( 57.75, 28.37) --
	cycle;
\definecolor{fillColor}{RGB}{255,85,85}

\path[fill=fillColor] ( 47.65, 30.11) --
	( 47.65, 31.69) --
	( 57.75, 31.69) --
	( 57.75, 30.11) --
	cycle;
\definecolor{fillColor}{RGB}{255,92,92}

\path[fill=fillColor] ( 47.65, 31.69) --
	( 47.65, 33.43) --
	( 57.75, 33.43) --
	( 57.75, 31.69) --
	cycle;
\definecolor{fillColor}{RGB}{255,99,99}

\path[fill=fillColor] ( 47.65, 33.43) --
	( 47.65, 35.01) --
	( 57.75, 35.01) --
	( 57.75, 33.43) --
	cycle;
\definecolor{fillColor}{RGB}{255,106,106}

\path[fill=fillColor] ( 47.65, 35.01) --
	( 47.65, 36.75) --
	( 57.75, 36.75) --
	( 57.75, 35.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,113,113}

\path[fill=fillColor] ( 47.65, 36.75) --
	( 47.65, 38.33) --
	( 57.75, 38.33) --
	( 57.75, 36.75) --
	cycle;
\definecolor{fillColor}{RGB}{255,120,120}

\path[fill=fillColor] ( 47.65, 38.33) --
	( 47.65, 40.07) --
	( 57.75, 40.07) --
	( 57.75, 38.33) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,127}

\path[fill=fillColor] ( 47.65, 40.07) --
	( 47.65, 41.81) --
	( 57.75, 41.81) --
	( 57.75, 40.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,134,134}

\path[fill=fillColor] ( 47.65, 41.81) --
	( 47.65, 43.40) --
	( 57.75, 43.40) --
	( 57.75, 41.81) --
	cycle;
\definecolor{fillColor}{RGB}{255,141,141}

\path[fill=fillColor] ( 47.65, 43.40) --
	( 47.65, 45.14) --
	( 57.75, 45.14) --
	( 57.75, 43.40) --
	cycle;
\definecolor{fillColor}{RGB}{255,148,148}

\path[fill=fillColor] ( 47.65, 45.14) --
	( 47.65, 46.72) --
	( 57.75, 46.72) --
	( 57.75, 45.14) --
	cycle;
\definecolor{fillColor}{RGB}{255,155,155}

\path[fill=fillColor] ( 47.65, 46.72) --
	( 47.65, 48.46) --
	( 57.75, 48.46) --
	( 57.75, 46.72) --
	cycle;
\definecolor{fillColor}{RGB}{255,162,162}

\path[fill=fillColor] ( 47.65, 48.46) --
	( 47.65, 50.04) --
	( 57.75, 50.04) --
	( 57.75, 48.46) --
	cycle;
\definecolor{fillColor}{RGB}{255,170,170}

\path[fill=fillColor] ( 47.65, 50.04) --
	( 47.65, 51.78) --
	( 57.75, 51.78) --
	( 57.75, 50.04) --
	cycle;
\definecolor{fillColor}{RGB}{255,177,177}

\path[fill=fillColor] ( 47.65, 51.78) --
	( 47.65, 53.36) --
	( 57.75, 53.36) --
	( 57.75, 51.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,184,184}

\path[fill=fillColor] ( 47.65, 53.36) --
	( 47.65, 55.10) --
	( 57.75, 55.10) --
	( 57.75, 53.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,191,191}

\path[fill=fillColor] ( 47.65, 55.10) --
	( 47.65, 56.71) --
	( 57.75, 56.71) --
	( 57.75, 55.10) --
	cycle;
\definecolor{fillColor}{RGB}{255,198,198}

\path[fill=fillColor] ( 47.65, 56.71) --
	( 47.65, 58.37) --
	( 57.75, 58.37) --
	( 57.75, 56.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,205,205}

\path[fill=fillColor] ( 47.65, 58.37) --
	( 47.65, 60.04) --
	( 57.75, 60.04) --
	( 57.75, 58.37) --
	cycle;
\definecolor{fillColor}{RGB}{255,212,212}

\path[fill=fillColor] ( 47.65, 60.04) --
	( 47.65, 61.70) --
	( 57.75, 61.70) --
	( 57.75, 60.04) --
	cycle;
\definecolor{fillColor}{RGB}{255,219,219}

\path[fill=fillColor] ( 47.65, 61.70) --
	( 47.65, 63.37) --
	( 57.75, 63.37) --
	( 57.75, 61.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,226,226}

\path[fill=fillColor] ( 47.65, 63.37) --
	( 47.65, 65.03) --
	( 57.75, 65.03) --
	( 57.75, 63.37) --
	cycle;
\definecolor{fillColor}{RGB}{255,233,233}

\path[fill=fillColor] ( 47.65, 65.03) --
	( 47.65, 66.69) --
	( 57.75, 66.69) --
	( 57.75, 65.03) --
	cycle;
\definecolor{fillColor}{RGB}{255,240,240}

\path[fill=fillColor] ( 47.65, 66.69) --
	( 47.65, 68.36) --
	( 57.75, 68.36) --
	( 57.75, 66.69) --
	cycle;
\definecolor{fillColor}{RGB}{255,247,247}

\path[fill=fillColor] ( 47.65, 68.36) --
	( 47.65, 70.02) --
	( 57.75, 70.02) --
	( 57.75, 68.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 47.65, 70.02) --
	( 47.65, 71.75) --
	( 57.75, 71.75) --
	( 57.75, 70.02) --
	cycle;

\path[fill=fillColor] ( 47.65, 72.55) --
	( 47.65, 72.98) --
	( 57.75, 72.98) --
	( 57.75, 72.55) --
	cycle;
\definecolor{fillColor}{RGB}{254,254,255}

\path[fill=fillColor] ( 47.65, 72.98) --
	( 47.65, 73.26) --
	( 57.75, 73.26) --
	( 57.75, 72.98) --
	cycle;
\definecolor{fillColor}{RGB}{253,253,255}

\path[fill=fillColor] ( 47.65, 73.26) --
	( 47.65, 73.55) --
	( 57.75, 73.55) --
	( 57.75, 73.26) --
	cycle;

\path[fill=fillColor] ( 47.65, 73.55) --
	( 47.65, 73.84) --
	( 57.75, 73.84) --
	( 57.75, 73.55) --
	cycle;
\definecolor{fillColor}{RGB}{252,252,255}

\path[fill=fillColor] ( 47.65, 73.84) --
	( 47.65, 74.13) --
	( 57.75, 74.13) --
	( 57.75, 73.84) --
	cycle;

\path[fill=fillColor] ( 47.65, 74.13) --
	( 47.65, 74.43) --
	( 57.75, 74.43) --
	( 57.75, 74.13) --
	cycle;
\definecolor{fillColor}{RGB}{251,251,255}

\path[fill=fillColor] ( 47.65, 74.43) --
	( 47.65, 74.71) --
	( 57.75, 74.71) --
	( 57.75, 74.43) --
	cycle;

\path[fill=fillColor] ( 47.65, 74.71) --
	( 47.65, 75.00) --
	( 57.75, 75.00) --
	( 57.75, 74.71) --
	cycle;
\definecolor{fillColor}{RGB}{250,250,255}

\path[fill=fillColor] ( 47.65, 75.00) --
	( 47.65, 75.28) --
	( 57.75, 75.28) --
	( 57.75, 75.00) --
	cycle;

\path[fill=fillColor] ( 47.65, 75.28) --
	( 47.65, 75.58) --
	( 57.75, 75.58) --
	( 57.75, 75.28) --
	cycle;
\definecolor{fillColor}{RGB}{249,249,255}

\path[fill=fillColor] ( 47.65, 75.58) --
	( 47.65, 75.87) --
	( 57.75, 75.87) --
	( 57.75, 75.58) --
	cycle;
\definecolor{fillColor}{RGB}{248,248,255}

\path[fill=fillColor] ( 47.65, 75.87) --
	( 47.65, 76.15) --
	( 57.75, 76.15) --
	( 57.75, 75.87) --
	cycle;

\path[fill=fillColor] ( 47.65, 76.15) --
	( 47.65, 76.45) --
	( 57.75, 76.45) --
	( 57.75, 76.15) --
	cycle;
\definecolor{fillColor}{RGB}{247,247,255}

\path[fill=fillColor] ( 47.65, 76.45) --
	( 47.65, 76.74) --
	( 57.75, 76.74) --
	( 57.75, 76.45) --
	cycle;

\path[fill=fillColor] ( 47.65, 76.74) --
	( 47.65, 77.02) --
	( 57.75, 77.02) --
	( 57.75, 76.74) --
	cycle;
\definecolor{fillColor}{RGB}{246,246,255}

\path[fill=fillColor] ( 47.65, 77.02) --
	( 47.65, 77.31) --
	( 57.75, 77.31) --
	( 57.75, 77.02) --
	cycle;

\path[fill=fillColor] ( 47.65, 77.31) --
	( 47.65, 77.61) --
	( 57.75, 77.61) --
	( 57.75, 77.31) --
	cycle;
\definecolor{fillColor}{RGB}{245,245,255}

\path[fill=fillColor] ( 47.65, 77.61) --
	( 47.65, 77.89) --
	( 57.75, 77.89) --
	( 57.75, 77.61) --
	cycle;

\path[fill=fillColor] ( 47.65, 77.89) --
	( 47.65, 78.18) --
	( 57.75, 78.18) --
	( 57.75, 77.89) --
	cycle;
\definecolor{fillColor}{RGB}{244,244,255}

\path[fill=fillColor] ( 47.65, 78.18) --
	( 47.65, 78.48) --
	( 57.75, 78.48) --
	( 57.75, 78.18) --
	cycle;
\definecolor{fillColor}{RGB}{243,243,255}

\path[fill=fillColor] ( 47.65, 78.48) --
	( 47.65, 78.76) --
	( 57.75, 78.76) --
	( 57.75, 78.48) --
	cycle;

\path[fill=fillColor] ( 47.65, 78.76) --
	( 47.65, 79.05) --
	( 57.75, 79.05) --
	( 57.75, 78.76) --
	cycle;
\definecolor{fillColor}{RGB}{242,242,255}

\path[fill=fillColor] ( 47.65, 79.05) --
	( 47.65, 79.33) --
	( 57.75, 79.33) --
	( 57.75, 79.05) --
	cycle;

\path[fill=fillColor] ( 47.65, 79.33) --
	( 47.65, 79.63) --
	( 57.75, 79.63) --
	( 57.75, 79.33) --
	cycle;
\definecolor{fillColor}{RGB}{241,241,255}

\path[fill=fillColor] ( 47.65, 79.63) --
	( 47.65, 79.92) --
	( 57.75, 79.92) --
	( 57.75, 79.63) --
	cycle;

\path[fill=fillColor] ( 47.65, 79.92) --
	( 47.65, 80.20) --
	( 57.75, 80.20) --
	( 57.75, 79.92) --
	cycle;
\definecolor{fillColor}{RGB}{240,240,255}

\path[fill=fillColor] ( 47.65, 80.20) --
	( 47.65, 80.50) --
	( 57.75, 80.50) --
	( 57.75, 80.20) --
	cycle;

\path[fill=fillColor] ( 47.65, 80.50) --
	( 47.65, 80.79) --
	( 57.75, 80.79) --
	( 57.75, 80.50) --
	cycle;
\definecolor{fillColor}{RGB}{239,239,255}

\path[fill=fillColor] ( 47.65, 80.79) --
	( 47.65, 81.07) --
	( 57.75, 81.07) --
	( 57.75, 80.79) --
	cycle;
\definecolor{fillColor}{RGB}{238,238,255}

\path[fill=fillColor] ( 47.65, 81.07) --
	( 47.65, 81.36) --
	( 57.75, 81.36) --
	( 57.75, 81.07) --
	cycle;

\path[fill=fillColor] ( 47.65, 81.36) --
	( 47.65, 81.66) --
	( 57.75, 81.66) --
	( 57.75, 81.36) --
	cycle;
\definecolor{fillColor}{RGB}{237,237,255}

\path[fill=fillColor] ( 47.65, 81.66) --
	( 47.65, 81.94) --
	( 57.75, 81.94) --
	( 57.75, 81.66) --
	cycle;

\path[fill=fillColor] ( 47.65, 81.94) --
	( 47.65, 82.23) --
	( 57.75, 82.23) --
	( 57.75, 81.94) --
	cycle;
\definecolor{fillColor}{RGB}{236,236,255}

\path[fill=fillColor] ( 47.65, 82.23) --
	( 47.65, 82.53) --
	( 57.75, 82.53) --
	( 57.75, 82.23) --
	cycle;

\path[fill=fillColor] ( 47.65, 82.53) --
	( 47.65, 82.81) --
	( 57.75, 82.81) --
	( 57.75, 82.53) --
	cycle;
\definecolor{fillColor}{RGB}{235,235,255}

\path[fill=fillColor] ( 47.65, 82.81) --
	( 47.65, 83.10) --
	( 57.75, 83.10) --
	( 57.75, 82.81) --
	cycle;

\path[fill=fillColor] ( 47.65, 83.10) --
	( 47.65, 83.38) --
	( 57.75, 83.38) --
	( 57.75, 83.10) --
	cycle;
\definecolor{fillColor}{RGB}{234,234,255}

\path[fill=fillColor] ( 47.65, 83.38) --
	( 47.65, 83.68) --
	( 57.75, 83.68) --
	( 57.75, 83.38) --
	cycle;

\path[fill=fillColor] ( 47.65, 83.68) --
	( 47.65, 83.97) --
	( 57.75, 83.97) --
	( 57.75, 83.68) --
	cycle;
\definecolor{fillColor}{RGB}{233,233,255}

\path[fill=fillColor] ( 47.65, 83.97) --
	( 47.65, 84.25) --
	( 57.75, 84.25) --
	( 57.75, 83.97) --
	cycle;
\definecolor{fillColor}{RGB}{232,232,255}

\path[fill=fillColor] ( 47.65, 84.25) --
	( 47.65, 84.55) --
	( 57.75, 84.55) --
	( 57.75, 84.25) --
	cycle;

\path[fill=fillColor] ( 47.65, 84.55) --
	( 47.65, 84.84) --
	( 57.75, 84.84) --
	( 57.75, 84.55) --
	cycle;
\definecolor{fillColor}{RGB}{231,231,255}

\path[fill=fillColor] ( 47.65, 84.84) --
	( 47.65, 85.12) --
	( 57.75, 85.12) --
	( 57.75, 84.84) --
	cycle;

\path[fill=fillColor] ( 47.65, 85.12) --
	( 47.65, 85.41) --
	( 57.75, 85.41) --
	( 57.75, 85.12) --
	cycle;
\definecolor{fillColor}{RGB}{230,230,255}

\path[fill=fillColor] ( 47.65, 85.41) --
	( 47.65, 85.71) --
	( 57.75, 85.71) --
	( 57.75, 85.41) --
	cycle;

\path[fill=fillColor] ( 47.65, 85.71) --
	( 47.65, 85.99) --
	( 57.75, 85.99) --
	( 57.75, 85.71) --
	cycle;
\definecolor{fillColor}{RGB}{229,229,255}

\path[fill=fillColor] ( 47.65, 85.99) --
	( 47.65, 86.28) --
	( 57.75, 86.28) --
	( 57.75, 85.99) --
	cycle;

\path[fill=fillColor] ( 47.65, 86.28) --
	( 47.65, 86.58) --
	( 57.75, 86.58) --
	( 57.75, 86.28) --
	cycle;
\definecolor{fillColor}{RGB}{228,228,255}

\path[fill=fillColor] ( 47.65, 86.58) --
	( 47.65, 86.86) --
	( 57.75, 86.86) --
	( 57.75, 86.58) --
	cycle;
\definecolor{fillColor}{RGB}{227,227,255}

\path[fill=fillColor] ( 47.65, 86.86) --
	( 47.65, 87.15) --
	( 57.75, 87.15) --
	( 57.75, 86.86) --
	cycle;

\path[fill=fillColor] ( 47.65, 87.15) --
	( 47.65, 87.43) --
	( 57.75, 87.43) --
	( 57.75, 87.15) --
	cycle;
\definecolor{fillColor}{RGB}{226,226,255}

\path[fill=fillColor] ( 47.65, 87.43) --
	( 47.65, 87.73) --
	( 57.75, 87.73) --
	( 57.75, 87.43) --
	cycle;

\path[fill=fillColor] ( 47.65, 87.73) --
	( 47.65, 88.02) --
	( 57.75, 88.02) --
	( 57.75, 87.73) --
	cycle;
\definecolor{fillColor}{RGB}{225,225,255}

\path[fill=fillColor] ( 47.65, 88.02) --
	( 47.65, 88.32) --
	( 57.75, 88.32) --
	( 57.75, 88.02) --
	cycle;

\path[fill=fillColor] ( 47.65, 88.32) --
	( 47.65, 88.63) --
	( 57.75, 88.63) --
	( 57.75, 88.32) --
	cycle;
\definecolor{fillColor}{RGB}{224,224,255}

\path[fill=fillColor] ( 47.65, 88.63) --
	( 47.65, 88.95) --
	( 57.75, 88.95) --
	( 57.75, 88.63) --
	cycle;

\path[fill=fillColor] ( 47.65, 88.95) --
	( 47.65, 89.11) --
	( 57.75, 89.11) --
	( 57.75, 88.95) --
	cycle;
\definecolor{fillColor}{RGB}{223,223,255}

\path[fill=fillColor] ( 47.65, 89.11) --
	( 47.65, 89.42) --
	( 57.75, 89.42) --
	( 57.75, 89.11) --
	cycle;
\definecolor{fillColor}{RGB}{222,222,255}

\path[fill=fillColor] ( 47.65, 89.42) --
	( 47.65, 89.74) --
	( 57.75, 89.74) --
	( 57.75, 89.42) --
	cycle;

\path[fill=fillColor] ( 47.65, 89.74) --
	( 47.65, 90.06) --
	( 57.75, 90.06) --
	( 57.75, 89.74) --
	cycle;
\definecolor{fillColor}{RGB}{221,221,255}

\path[fill=fillColor] ( 47.65, 90.06) --
	( 47.65, 90.37) --
	( 57.75, 90.37) --
	( 57.75, 90.06) --
	cycle;

\path[fill=fillColor] ( 47.65, 90.37) --
	( 47.65, 90.69) --
	( 57.75, 90.69) --
	( 57.75, 90.37) --
	cycle;
\definecolor{fillColor}{RGB}{220,220,255}

\path[fill=fillColor] ( 47.65, 90.69) --
	( 47.65, 90.85) --
	( 57.75, 90.85) --
	( 57.75, 90.69) --
	cycle;

\path[fill=fillColor] ( 47.65, 90.85) --
	( 47.65, 91.16) --
	( 57.75, 91.16) --
	( 57.75, 90.85) --
	cycle;
\definecolor{fillColor}{RGB}{219,219,255}

\path[fill=fillColor] ( 47.65, 91.16) --
	( 47.65, 91.48) --
	( 57.75, 91.48) --
	( 57.75, 91.16) --
	cycle;

\path[fill=fillColor] ( 47.65, 91.48) --
	( 47.65, 91.80) --
	( 57.75, 91.80) --
	( 57.75, 91.48) --
	cycle;
\definecolor{fillColor}{RGB}{218,218,255}

\path[fill=fillColor] ( 47.65, 91.80) --
	( 47.65, 92.11) --
	( 57.75, 92.11) --
	( 57.75, 91.80) --
	cycle;

\path[fill=fillColor] ( 47.65, 92.11) --
	( 47.65, 92.43) --
	( 57.75, 92.43) --
	( 57.75, 92.11) --
	cycle;
\definecolor{fillColor}{RGB}{217,217,255}

\path[fill=fillColor] ( 47.65, 92.43) --
	( 47.65, 92.59) --
	( 57.75, 92.59) --
	( 57.75, 92.43) --
	cycle;
\definecolor{fillColor}{RGB}{216,216,255}

\path[fill=fillColor] ( 47.65, 92.59) --
	( 47.65, 92.90) --
	( 57.75, 92.90) --
	( 57.75, 92.59) --
	cycle;

\path[fill=fillColor] ( 47.65, 92.90) --
	( 47.65, 93.22) --
	( 57.75, 93.22) --
	( 57.75, 92.90) --
	cycle;
\definecolor{fillColor}{RGB}{215,215,255}

\path[fill=fillColor] ( 47.65, 93.22) --
	( 47.65, 93.54) --
	( 57.75, 93.54) --
	( 57.75, 93.22) --
	cycle;

\path[fill=fillColor] ( 47.65, 93.54) --
	( 47.65, 93.85) --
	( 57.75, 93.85) --
	( 57.75, 93.54) --
	cycle;
\definecolor{fillColor}{RGB}{214,214,255}

\path[fill=fillColor] ( 47.65, 93.85) --
	( 47.65, 94.01) --
	( 57.75, 94.01) --
	( 57.75, 93.85) --
	cycle;

\path[fill=fillColor] ( 47.65, 94.01) --
	( 47.65, 94.33) --
	( 57.75, 94.33) --
	( 57.75, 94.01) --
	cycle;
\definecolor{fillColor}{RGB}{213,213,255}

\path[fill=fillColor] ( 47.65, 94.33) --
	( 47.65, 94.64) --
	( 57.75, 94.64) --
	( 57.75, 94.33) --
	cycle;

\path[fill=fillColor] ( 47.65, 94.64) --
	( 47.65, 94.96) --
	( 57.75, 94.96) --
	( 57.75, 94.64) --
	cycle;
\definecolor{fillColor}{RGB}{212,212,255}

\path[fill=fillColor] ( 47.65, 94.96) --
	( 47.65, 95.28) --
	( 57.75, 95.28) --
	( 57.75, 94.96) --
	cycle;
\definecolor{fillColor}{RGB}{211,211,255}

\path[fill=fillColor] ( 47.65, 95.28) --
	( 47.65, 95.59) --
	( 57.75, 95.59) --
	( 57.75, 95.28) --
	cycle;

\path[fill=fillColor] ( 47.65, 95.59) --
	( 47.65, 95.75) --
	( 57.75, 95.75) --
	( 57.75, 95.59) --
	cycle;
\definecolor{fillColor}{RGB}{210,210,255}

\path[fill=fillColor] ( 47.65, 95.75) --
	( 47.65, 96.07) --
	( 57.75, 96.07) --
	( 57.75, 95.75) --
	cycle;

\path[fill=fillColor] ( 47.65, 96.07) --
	( 47.65, 96.38) --
	( 57.75, 96.38) --
	( 57.75, 96.07) --
	cycle;
\definecolor{fillColor}{RGB}{209,209,255}

\path[fill=fillColor] ( 47.65, 96.38) --
	( 47.65, 96.70) --
	( 57.75, 96.70) --
	( 57.75, 96.38) --
	cycle;

\path[fill=fillColor] ( 47.65, 96.70) --
	( 47.65, 97.02) --
	( 57.75, 97.02) --
	( 57.75, 96.70) --
	cycle;
\definecolor{fillColor}{RGB}{208,208,255}

\path[fill=fillColor] ( 47.65, 97.02) --
	( 47.65, 97.33) --
	( 57.75, 97.33) --
	( 57.75, 97.02) --
	cycle;

\path[fill=fillColor] ( 47.65, 97.33) --
	( 47.65, 97.49) --
	( 57.75, 97.49) --
	( 57.75, 97.33) --
	cycle;
\definecolor{fillColor}{RGB}{207,207,255}

\path[fill=fillColor] ( 47.65, 97.49) --
	( 47.65, 97.81) --
	( 57.75, 97.81) --
	( 57.75, 97.49) --
	cycle;
\definecolor{fillColor}{RGB}{206,206,255}

\path[fill=fillColor] ( 47.65, 97.81) --
	( 47.65, 98.12) --
	( 57.75, 98.12) --
	( 57.75, 97.81) --
	cycle;

\path[fill=fillColor] ( 47.65, 98.12) --
	( 47.65, 98.44) --
	( 57.75, 98.44) --
	( 57.75, 98.12) --
	cycle;
\definecolor{fillColor}{RGB}{205,205,255}

\path[fill=fillColor] ( 47.65, 98.44) --
	( 47.65, 98.76) --
	( 57.75, 98.76) --
	( 57.75, 98.44) --
	cycle;

\path[fill=fillColor] ( 47.65, 98.76) --
	( 47.65, 99.07) --
	( 57.75, 99.07) --
	( 57.75, 98.76) --
	cycle;
\definecolor{fillColor}{RGB}{204,204,255}

\path[fill=fillColor] ( 47.65, 99.07) --
	( 47.65, 99.23) --
	( 57.75, 99.23) --
	( 57.75, 99.07) --
	cycle;

\path[fill=fillColor] ( 47.65, 99.23) --
	( 47.65, 99.55) --
	( 57.75, 99.55) --
	( 57.75, 99.23) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,255}

\path[fill=fillColor] ( 47.65, 99.55) --
	( 47.65, 99.86) --
	( 57.75, 99.86) --
	( 57.75, 99.55) --
	cycle;

\path[fill=fillColor] ( 47.65, 99.86) --
	( 47.65,100.18) --
	( 57.75,100.18) --
	( 57.75, 99.86) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,255}

\path[fill=fillColor] ( 47.65,100.18) --
	( 47.65,100.50) --
	( 57.75,100.50) --
	( 57.75,100.18) --
	cycle;

\path[fill=fillColor] ( 47.65,100.50) --
	( 47.65,100.81) --
	( 57.75,100.81) --
	( 57.75,100.50) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,255}

\path[fill=fillColor] ( 47.65,100.81) --
	( 47.65,100.97) --
	( 57.75,100.97) --
	( 57.75,100.81) --
	cycle;
\definecolor{fillColor}{RGB}{200,200,255}

\path[fill=fillColor] ( 47.65,100.97) --
	( 47.65,101.29) --
	( 57.75,101.29) --
	( 57.75,100.97) --
	cycle;

\path[fill=fillColor] ( 47.65,101.29) --
	( 47.65,101.60) --
	( 57.75,101.60) --
	( 57.75,101.29) --
	cycle;
\definecolor{fillColor}{RGB}{199,199,255}

\path[fill=fillColor] ( 47.65,101.60) --
	( 47.65,101.92) --
	( 57.75,101.92) --
	( 57.75,101.60) --
	cycle;

\path[fill=fillColor] ( 47.65,101.92) --
	( 47.65,102.24) --
	( 57.75,102.24) --
	( 57.75,101.92) --
	cycle;
\definecolor{fillColor}{RGB}{198,198,255}

\path[fill=fillColor] ( 47.65,102.24) --
	( 47.65,102.55) --
	( 57.75,102.55) --
	( 57.75,102.24) --
	cycle;

\path[fill=fillColor] ( 47.65,102.55) --
	( 47.65,102.71) --
	( 57.75,102.71) --
	( 57.75,102.55) --
	cycle;
\definecolor{fillColor}{RGB}{197,197,255}

\path[fill=fillColor] ( 47.65,102.71) --
	( 47.65,103.03) --
	( 57.75,103.03) --
	( 57.75,102.71) --
	cycle;

\path[fill=fillColor] ( 47.65,103.03) --
	( 47.65,103.34) --
	( 57.75,103.34) --
	( 57.75,103.03) --
	cycle;
\definecolor{fillColor}{RGB}{196,196,255}

\path[fill=fillColor] ( 47.65,103.34) --
	( 47.65,103.66) --
	( 57.75,103.66) --
	( 57.75,103.34) --
	cycle;
\definecolor{fillColor}{RGB}{195,195,255}

\path[fill=fillColor] ( 47.65,103.66) --
	( 47.65,103.98) --
	( 57.75,103.98) --
	( 57.75,103.66) --
	cycle;

\path[fill=fillColor] ( 47.65,103.98) --
	( 47.65,104.29) --
	( 57.75,104.29) --
	( 57.75,103.98) --
	cycle;
\definecolor{fillColor}{RGB}{194,194,255}

\path[fill=fillColor] ( 47.65,104.29) --
	( 47.65,104.45) --
	( 57.75,104.45) --
	( 57.75,104.29) --
	cycle;

\path[fill=fillColor] ( 47.65,104.45) --
	( 47.65,104.77) --
	( 57.75,104.77) --
	( 57.75,104.45) --
	cycle;
\definecolor{fillColor}{RGB}{193,193,255}

\path[fill=fillColor] ( 47.65,104.77) --
	( 47.65,105.08) --
	( 57.75,105.08) --
	( 57.75,104.77) --
	cycle;

\path[fill=fillColor] ( 47.65,105.08) --
	( 47.65,105.40) --
	( 57.75,105.40) --
	( 57.75,105.08) --
	cycle;
\definecolor{fillColor}{RGB}{192,192,255}

\path[fill=fillColor] ( 47.65,105.40) --
	( 47.65,105.72) --
	( 57.75,105.72) --
	( 57.75,105.40) --
	cycle;

\path[fill=fillColor] ( 47.65,105.72) --
	( 47.65,105.87) --
	( 57.75,105.87) --
	( 57.75,105.72) --
	cycle;
\definecolor{fillColor}{RGB}{191,191,255}

\path[fill=fillColor] ( 47.65,105.87) --
	( 47.65,106.19) --
	( 57.75,106.19) --
	( 57.75,105.87) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,255}

\path[fill=fillColor] ( 47.65,106.19) --
	( 47.65,106.51) --
	( 57.75,106.51) --
	( 57.75,106.19) --
	cycle;

\path[fill=fillColor] ( 47.65,106.51) --
	( 47.65,106.82) --
	( 57.75,106.82) --
	( 57.75,106.51) --
	cycle;
\definecolor{fillColor}{RGB}{189,189,255}

\path[fill=fillColor] ( 47.65,106.82) --
	( 47.65,107.14) --
	( 57.75,107.14) --
	( 57.75,106.82) --
	cycle;

\path[fill=fillColor] ( 47.65,107.14) --
	( 47.65,107.46) --
	( 57.75,107.46) --
	( 57.75,107.14) --
	cycle;
\definecolor{fillColor}{RGB}{188,188,255}

\path[fill=fillColor] ( 47.65,107.46) --
	( 47.65,107.61) --
	( 57.75,107.61) --
	( 57.75,107.46) --
	cycle;

\path[fill=fillColor] ( 47.65,107.61) --
	( 47.65,107.93) --
	( 57.75,107.93) --
	( 57.75,107.61) --
	cycle;
\definecolor{fillColor}{RGB}{187,187,255}

\path[fill=fillColor] ( 47.65,107.93) --
	( 47.65,108.25) --
	( 57.75,108.25) --
	( 57.75,107.93) --
	cycle;

\path[fill=fillColor] ( 47.65,108.25) --
	( 47.65,108.56) --
	( 57.75,108.56) --
	( 57.75,108.25) --
	cycle;
\definecolor{fillColor}{RGB}{186,186,255}

\path[fill=fillColor] ( 47.65,108.56) --
	( 47.65,108.88) --
	( 57.75,108.88) --
	( 57.75,108.56) --
	cycle;

\path[fill=fillColor] ( 47.65,108.88) --
	( 47.65,109.20) --
	( 57.75,109.20) --
	( 57.75,108.88) --
	cycle;
\definecolor{fillColor}{RGB}{185,185,255}

\path[fill=fillColor] ( 47.65,109.20) --
	( 47.65,109.35) --
	( 57.75,109.35) --
	( 57.75,109.20) --
	cycle;
\definecolor{fillColor}{RGB}{184,184,255}

\path[fill=fillColor] ( 47.65,109.35) --
	( 47.65,109.67) --
	( 57.75,109.67) --
	( 57.75,109.35) --
	cycle;

\path[fill=fillColor] ( 47.65,109.67) --
	( 47.65,109.99) --
	( 57.75,109.99) --
	( 57.75,109.67) --
	cycle;
\definecolor{fillColor}{RGB}{183,183,255}

\path[fill=fillColor] ( 47.65,109.99) --
	( 47.65,110.30) --
	( 57.75,110.30) --
	( 57.75,109.99) --
	cycle;

\path[fill=fillColor] ( 47.65,110.30) --
	( 47.65,110.62) --
	( 57.75,110.62) --
	( 57.75,110.30) --
	cycle;
\definecolor{fillColor}{RGB}{182,182,255}

\path[fill=fillColor] ( 47.65,110.62) --
	( 47.65,110.94) --
	( 57.75,110.94) --
	( 57.75,110.62) --
	cycle;

\path[fill=fillColor] ( 47.65,110.94) --
	( 47.65,111.09) --
	( 57.75,111.09) --
	( 57.75,110.94) --
	cycle;
\definecolor{fillColor}{RGB}{181,181,255}

\path[fill=fillColor] ( 47.65,111.09) --
	( 47.65,111.41) --
	( 57.75,111.41) --
	( 57.75,111.09) --
	cycle;

\path[fill=fillColor] ( 47.65,111.41) --
	( 47.65,111.73) --
	( 57.75,111.73) --
	( 57.75,111.41) --
	cycle;
\definecolor{fillColor}{RGB}{180,180,255}

\path[fill=fillColor] ( 47.65,111.73) --
	( 47.65,112.04) --
	( 57.75,112.04) --
	( 57.75,111.73) --
	cycle;
\definecolor{fillColor}{RGB}{179,179,255}

\path[fill=fillColor] ( 47.65,112.04) --
	( 47.65,112.36) --
	( 57.75,112.36) --
	( 57.75,112.04) --
	cycle;

\path[fill=fillColor] ( 47.65,112.36) --
	( 47.65,112.68) --
	( 57.75,112.68) --
	( 57.75,112.36) --
	cycle;
\definecolor{fillColor}{RGB}{178,178,255}

\path[fill=fillColor] ( 47.65,112.68) --
	( 47.65,112.83) --
	( 57.75,112.83) --
	( 57.75,112.68) --
	cycle;

\path[fill=fillColor] ( 47.65,112.83) --
	( 47.65,113.15) --
	( 57.75,113.15) --
	( 57.75,112.83) --
	cycle;
\definecolor{fillColor}{RGB}{177,177,255}

\path[fill=fillColor] ( 47.65,113.15) --
	( 47.65,113.47) --
	( 57.75,113.47) --
	( 57.75,113.15) --
	cycle;

\path[fill=fillColor] ( 47.65,113.47) --
	( 47.65,113.78) --
	( 57.75,113.78) --
	( 57.75,113.47) --
	cycle;
\definecolor{fillColor}{RGB}{176,176,255}

\path[fill=fillColor] ( 47.65,113.78) --
	( 47.65,114.10) --
	( 57.75,114.10) --
	( 57.75,113.78) --
	cycle;

\path[fill=fillColor] ( 47.65,114.10) --
	( 47.65,114.42) --
	( 57.75,114.42) --
	( 57.75,114.10) --
	cycle;
\definecolor{fillColor}{RGB}{175,175,255}

\path[fill=fillColor] ( 47.65,114.42) --
	( 47.65,114.57) --
	( 57.75,114.57) --
	( 57.75,114.42) --
	cycle;
\definecolor{fillColor}{RGB}{174,174,255}

\path[fill=fillColor] ( 47.65,114.57) --
	( 47.65,114.89) --
	( 57.75,114.89) --
	( 57.75,114.57) --
	cycle;

\path[fill=fillColor] ( 47.65,114.89) --
	( 47.65,115.21) --
	( 57.75,115.21) --
	( 57.75,114.89) --
	cycle;
\definecolor{fillColor}{RGB}{173,173,255}

\path[fill=fillColor] ( 47.65,115.21) --
	( 47.65,115.52) --
	( 57.75,115.52) --
	( 57.75,115.21) --
	cycle;

\path[fill=fillColor] ( 47.65,115.52) --
	( 47.65,115.84) --
	( 57.75,115.84) --
	( 57.75,115.52) --
	cycle;
\definecolor{fillColor}{RGB}{172,172,255}

\path[fill=fillColor] ( 47.65,115.84) --
	( 47.65,116.00) --
	( 57.75,116.00) --
	( 57.75,115.84) --
	cycle;

\path[fill=fillColor] ( 47.65,116.00) --
	( 47.65,116.31) --
	( 57.75,116.31) --
	( 57.75,116.00) --
	cycle;
\definecolor{fillColor}{RGB}{171,171,255}

\path[fill=fillColor] ( 47.65,116.31) --
	( 47.65,116.63) --
	( 57.75,116.63) --
	( 57.75,116.31) --
	cycle;

\path[fill=fillColor] ( 47.65,116.63) --
	( 47.65,116.95) --
	( 57.75,116.95) --
	( 57.75,116.63) --
	cycle;
\definecolor{fillColor}{RGB}{170,170,255}

\path[fill=fillColor] ( 47.65,116.95) --
	( 47.65,117.26) --
	( 57.75,117.26) --
	( 57.75,116.95) --
	cycle;

\path[fill=fillColor] ( 47.65,117.26) --
	( 47.65,117.58) --
	( 57.75,117.58) --
	( 57.75,117.26) --
	cycle;
\definecolor{fillColor}{RGB}{169,169,255}

\path[fill=fillColor] ( 47.65,117.58) --
	( 47.65,117.74) --
	( 57.75,117.74) --
	( 57.75,117.58) --
	cycle;
\definecolor{fillColor}{RGB}{168,168,255}

\path[fill=fillColor] ( 47.65,117.74) --
	( 47.65,118.05) --
	( 57.75,118.05) --
	( 57.75,117.74) --
	cycle;

\path[fill=fillColor] ( 47.65,118.05) --
	( 47.65,118.37) --
	( 57.75,118.37) --
	( 57.75,118.05) --
	cycle;
\definecolor{fillColor}{RGB}{167,167,255}

\path[fill=fillColor] ( 47.65,118.37) --
	( 47.65,118.69) --
	( 57.75,118.69) --
	( 57.75,118.37) --
	cycle;

\path[fill=fillColor] ( 47.65,118.69) --
	( 47.65,119.00) --
	( 57.75,119.00) --
	( 57.75,118.69) --
	cycle;
\definecolor{fillColor}{RGB}{166,166,255}

\path[fill=fillColor] ( 47.65,119.00) --
	( 47.65,119.32) --
	( 57.75,119.32) --
	( 57.75,119.00) --
	cycle;

\path[fill=fillColor] ( 47.65,119.32) --
	( 47.65,119.48) --
	( 57.75,119.48) --
	( 57.75,119.32) --
	cycle;
\definecolor{fillColor}{RGB}{165,165,255}

\path[fill=fillColor] ( 47.65,119.48) --
	( 47.65,119.79) --
	( 57.75,119.79) --
	( 57.75,119.48) --
	cycle;

\path[fill=fillColor] ( 47.65,119.79) --
	( 47.65,120.11) --
	( 57.75,120.11) --
	( 57.75,119.79) --
	cycle;
\definecolor{fillColor}{RGB}{164,164,255}

\path[fill=fillColor] ( 47.65,120.11) --
	( 47.65,120.43) --
	( 57.75,120.43) --
	( 57.75,120.11) --
	cycle;
\definecolor{fillColor}{RGB}{163,163,255}

\path[fill=fillColor] ( 47.65,120.43) --
	( 47.65,120.74) --
	( 57.75,120.74) --
	( 57.75,120.43) --
	cycle;

\path[fill=fillColor] ( 47.65,120.74) --
	( 47.65,121.06) --
	( 57.75,121.06) --
	( 57.75,120.74) --
	cycle;
\definecolor{fillColor}{RGB}{162,162,255}

\path[fill=fillColor] ( 47.65,121.06) --
	( 47.65,121.22) --
	( 57.75,121.22) --
	( 57.75,121.06) --
	cycle;

\path[fill=fillColor] ( 47.65,121.22) --
	( 47.65,121.53) --
	( 57.75,121.53) --
	( 57.75,121.22) --
	cycle;
\definecolor{fillColor}{RGB}{161,161,255}

\path[fill=fillColor] ( 47.65,121.53) --
	( 47.65,121.85) --
	( 57.75,121.85) --
	( 57.75,121.53) --
	cycle;

\path[fill=fillColor] ( 47.65,121.85) --
	( 47.65,122.17) --
	( 57.75,122.17) --
	( 57.75,121.85) --
	cycle;
\definecolor{fillColor}{RGB}{160,160,255}

\path[fill=fillColor] ( 47.65,122.17) --
	( 47.65,122.48) --
	( 57.75,122.48) --
	( 57.75,122.17) --
	cycle;

\path[fill=fillColor] ( 47.65,122.48) --
	( 47.65,122.80) --
	( 57.75,122.80) --
	( 57.75,122.48) --
	cycle;
\definecolor{fillColor}{RGB}{159,159,255}

\path[fill=fillColor] ( 47.65,122.80) --
	( 47.65,122.96) --
	( 57.75,122.96) --
	( 57.75,122.80) --
	cycle;
\definecolor{fillColor}{RGB}{158,158,255}

\path[fill=fillColor] ( 47.65,122.96) --
	( 47.65,123.27) --
	( 57.75,123.27) --
	( 57.75,122.96) --
	cycle;

\path[fill=fillColor] ( 47.65,123.27) --
	( 47.65,123.59) --
	( 57.75,123.59) --
	( 57.75,123.27) --
	cycle;
\definecolor{fillColor}{RGB}{157,157,255}

\path[fill=fillColor] ( 47.65,123.59) --
	( 47.65,123.91) --
	( 57.75,123.91) --
	( 57.75,123.59) --
	cycle;

\path[fill=fillColor] ( 47.65,123.91) --
	( 47.65,124.22) --
	( 57.75,124.22) --
	( 57.75,123.91) --
	cycle;
\definecolor{fillColor}{RGB}{156,156,255}

\path[fill=fillColor] ( 47.65,124.22) --
	( 47.65,124.54) --
	( 57.75,124.54) --
	( 57.75,124.22) --
	cycle;

\path[fill=fillColor] ( 47.65,124.54) --
	( 47.65,124.70) --
	( 57.75,124.70) --
	( 57.75,124.54) --
	cycle;
\definecolor{fillColor}{RGB}{155,155,255}

\path[fill=fillColor] ( 47.65,124.70) --
	( 47.65,125.01) --
	( 57.75,125.01) --
	( 57.75,124.70) --
	cycle;

\path[fill=fillColor] ( 47.65,125.01) --
	( 47.65,125.33) --
	( 57.75,125.33) --
	( 57.75,125.01) --
	cycle;
\definecolor{fillColor}{RGB}{154,154,255}

\path[fill=fillColor] ( 47.65,125.33) --
	( 47.65,125.65) --
	( 57.75,125.65) --
	( 57.75,125.33) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,255}

\path[fill=fillColor] ( 47.65,125.65) --
	( 47.65,125.96) --
	( 57.75,125.96) --
	( 57.75,125.65) --
	cycle;

\path[fill=fillColor] ( 47.65,125.96) --
	( 47.65,126.12) --
	( 57.75,126.12) --
	( 57.75,125.96) --
	cycle;
\definecolor{fillColor}{RGB}{152,152,255}

\path[fill=fillColor] ( 47.65,126.12) --
	( 47.65,126.44) --
	( 57.75,126.44) --
	( 57.75,126.12) --
	cycle;

\path[fill=fillColor] ( 47.65,126.44) --
	( 47.65,126.75) --
	( 57.75,126.75) --
	( 57.75,126.44) --
	cycle;
\definecolor{fillColor}{RGB}{151,151,255}

\path[fill=fillColor] ( 47.65,126.75) --
	( 47.65,127.07) --
	( 57.75,127.07) --
	( 57.75,126.75) --
	cycle;

\path[fill=fillColor] ( 47.65,127.07) --
	( 47.65,127.39) --
	( 57.75,127.39) --
	( 57.75,127.07) --
	cycle;
\definecolor{fillColor}{RGB}{150,150,255}

\path[fill=fillColor] ( 47.65,127.39) --
	( 47.65,127.70) --
	( 57.75,127.70) --
	( 57.75,127.39) --
	cycle;

\path[fill=fillColor] ( 47.65,127.70) --
	( 47.65,127.86) --
	( 57.75,127.86) --
	( 57.75,127.70) --
	cycle;
\definecolor{fillColor}{RGB}{149,149,255}

\path[fill=fillColor] ( 47.65,127.86) --
	( 47.65,128.18) --
	( 57.75,128.18) --
	( 57.75,127.86) --
	cycle;

\path[fill=fillColor] ( 47.65,128.18) --
	( 47.65,128.49) --
	( 57.75,128.49) --
	( 57.75,128.18) --
	cycle;
\definecolor{fillColor}{RGB}{148,148,255}

\path[fill=fillColor] ( 47.65,128.49) --
	( 47.65,128.81) --
	( 57.75,128.81) --
	( 57.75,128.49) --
	cycle;
\definecolor{fillColor}{RGB}{147,147,255}

\path[fill=fillColor] ( 47.65,128.81) --
	( 47.65,129.13) --
	( 57.75,129.13) --
	( 57.75,128.81) --
	cycle;

\path[fill=fillColor] ( 47.65,129.13) --
	( 47.65,129.44) --
	( 57.75,129.44) --
	( 57.75,129.13) --
	cycle;
\definecolor{fillColor}{RGB}{146,146,255}

\path[fill=fillColor] ( 47.65,129.44) --
	( 47.65,129.60) --
	( 57.75,129.60) --
	( 57.75,129.44) --
	cycle;

\path[fill=fillColor] ( 47.65,129.60) --
	( 47.65,129.92) --
	( 57.75,129.92) --
	( 57.75,129.60) --
	cycle;
\definecolor{fillColor}{RGB}{145,145,255}

\path[fill=fillColor] ( 47.65,129.92) --
	( 47.65,130.23) --
	( 57.75,130.23) --
	( 57.75,129.92) --
	cycle;

\path[fill=fillColor] ( 47.65,130.23) --
	( 47.65,130.55) --
	( 57.75,130.55) --
	( 57.75,130.23) --
	cycle;
\definecolor{fillColor}{RGB}{144,144,255}

\path[fill=fillColor] ( 47.65,130.55) --
	( 47.65,130.87) --
	( 57.75,130.87) --
	( 57.75,130.55) --
	cycle;

\path[fill=fillColor] ( 47.65,130.87) --
	( 47.65,131.18) --
	( 57.75,131.18) --
	( 57.75,130.87) --
	cycle;
\definecolor{fillColor}{RGB}{143,143,255}

\path[fill=fillColor] ( 47.65,131.18) --
	( 47.65,131.34) --
	( 57.75,131.34) --
	( 57.75,131.18) --
	cycle;
\definecolor{fillColor}{RGB}{142,142,255}

\path[fill=fillColor] ( 47.65,131.34) --
	( 47.65,131.66) --
	( 57.75,131.66) --
	( 57.75,131.34) --
	cycle;

\path[fill=fillColor] ( 47.65,131.66) --
	( 47.65,131.97) --
	( 57.75,131.97) --
	( 57.75,131.66) --
	cycle;
\definecolor{fillColor}{RGB}{141,141,255}

\path[fill=fillColor] ( 47.65,131.97) --
	( 47.65,132.29) --
	( 57.75,132.29) --
	( 57.75,131.97) --
	cycle;

\path[fill=fillColor] ( 47.65,132.29) --
	( 47.65,132.61) --
	( 57.75,132.61) --
	( 57.75,132.29) --
	cycle;
\definecolor{fillColor}{RGB}{140,140,255}

\path[fill=fillColor] ( 47.65,132.61) --
	( 47.65,132.92) --
	( 57.75,132.92) --
	( 57.75,132.61) --
	cycle;

\path[fill=fillColor] ( 47.65,132.92) --
	( 47.65,133.08) --
	( 57.75,133.08) --
	( 57.75,132.92) --
	cycle;
\definecolor{fillColor}{RGB}{139,139,255}

\path[fill=fillColor] ( 47.65,133.08) --
	( 47.65,133.40) --
	( 57.75,133.40) --
	( 57.75,133.08) --
	cycle;

\path[fill=fillColor] ( 47.65,133.40) --
	( 47.65,133.71) --
	( 57.75,133.71) --
	( 57.75,133.40) --
	cycle;
\definecolor{fillColor}{RGB}{138,138,255}

\path[fill=fillColor] ( 47.65,133.71) --
	( 47.65,134.03) --
	( 57.75,134.03) --
	( 57.75,133.71) --
	cycle;
\definecolor{fillColor}{RGB}{137,137,255}

\path[fill=fillColor] ( 47.65,134.03) --
	( 47.65,134.35) --
	( 57.75,134.35) --
	( 57.75,134.03) --
	cycle;

\path[fill=fillColor] ( 47.65,134.35) --
	( 47.65,134.66) --
	( 57.75,134.66) --
	( 57.75,134.35) --
	cycle;
\definecolor{fillColor}{RGB}{136,136,255}

\path[fill=fillColor] ( 47.65,134.66) --
	( 47.65,134.82) --
	( 57.75,134.82) --
	( 57.75,134.66) --
	cycle;

\path[fill=fillColor] ( 47.65,134.82) --
	( 47.65,135.14) --
	( 57.75,135.14) --
	( 57.75,134.82) --
	cycle;
\definecolor{fillColor}{RGB}{135,135,255}

\path[fill=fillColor] ( 47.65,135.14) --
	( 47.65,135.45) --
	( 57.75,135.45) --
	( 57.75,135.14) --
	cycle;

\path[fill=fillColor] ( 47.65,135.45) --
	( 47.65,135.77) --
	( 57.75,135.77) --
	( 57.75,135.45) --
	cycle;
\definecolor{fillColor}{RGB}{134,134,255}

\path[fill=fillColor] ( 47.65,135.77) --
	( 47.65,136.09) --
	( 57.75,136.09) --
	( 57.75,135.77) --
	cycle;

\path[fill=fillColor] ( 47.65,136.09) --
	( 47.65,136.24) --
	( 57.75,136.24) --
	( 57.75,136.09) --
	cycle;
\definecolor{fillColor}{RGB}{133,133,255}

\path[fill=fillColor] ( 47.65,136.24) --
	( 47.65,136.56) --
	( 57.75,136.56) --
	( 57.75,136.24) --
	cycle;

\path[fill=fillColor] ( 47.65,136.56) --
	( 47.65,136.88) --
	( 57.75,136.88) --
	( 57.75,136.56) --
	cycle;
\definecolor{fillColor}{RGB}{132,132,255}

\path[fill=fillColor] ( 47.65,136.88) --
	( 47.65,137.19) --
	( 57.75,137.19) --
	( 57.75,136.88) --
	cycle;
\definecolor{fillColor}{RGB}{131,131,255}

\path[fill=fillColor] ( 47.65,137.19) --
	( 47.65,137.51) --
	( 57.75,137.51) --
	( 57.75,137.19) --
	cycle;

\path[fill=fillColor] ( 47.65,137.51) --
	( 47.65,137.83) --
	( 57.75,137.83) --
	( 57.75,137.51) --
	cycle;
\definecolor{fillColor}{RGB}{130,130,255}

\path[fill=fillColor] ( 47.65,137.83) --
	( 47.65,137.98) --
	( 57.75,137.98) --
	( 57.75,137.83) --
	cycle;

\path[fill=fillColor] ( 47.65,137.98) --
	( 47.65,138.30) --
	( 57.75,138.30) --
	( 57.75,137.98) --
	cycle;
\definecolor{fillColor}{RGB}{129,129,255}

\path[fill=fillColor] ( 47.65,138.30) --
	( 47.65,138.62) --
	( 57.75,138.62) --
	( 57.75,138.30) --
	cycle;

\path[fill=fillColor] ( 47.65,138.62) --
	( 47.65,138.93) --
	( 57.75,138.93) --
	( 57.75,138.62) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,255}

\path[fill=fillColor] ( 47.65,138.93) --
	( 47.65,139.25) --
	( 57.75,139.25) --
	( 57.75,138.93) --
	cycle;

\path[fill=fillColor] ( 47.65,139.25) --
	( 47.65,139.57) --
	( 57.75,139.57) --
	( 57.75,139.25) --
	cycle;
\definecolor{fillColor}{RGB}{127,127,255}

\path[fill=fillColor] ( 47.65,139.57) --
	( 47.65,139.72) --
	( 57.75,139.72) --
	( 57.75,139.57) --
	cycle;
\definecolor{fillColor}{RGB}{126,126,255}

\path[fill=fillColor] ( 47.65,139.72) --
	( 47.65,140.04) --
	( 57.75,140.04) --
	( 57.75,139.72) --
	cycle;

\path[fill=fillColor] ( 47.65,140.04) --
	( 47.65,140.36) --
	( 57.75,140.36) --
	( 57.75,140.04) --
	cycle;
\definecolor{fillColor}{RGB}{125,125,255}

\path[fill=fillColor] ( 47.65,140.36) --
	( 47.65,140.67) --
	( 57.75,140.67) --
	( 57.75,140.36) --
	cycle;

\path[fill=fillColor] ( 47.65,140.67) --
	( 47.65,140.99) --
	( 57.75,140.99) --
	( 57.75,140.67) --
	cycle;
\definecolor{fillColor}{RGB}{124,124,255}

\path[fill=fillColor] ( 47.65,140.99) --
	( 47.65,141.31) --
	( 57.75,141.31) --
	( 57.75,140.99) --
	cycle;

\path[fill=fillColor] ( 47.65,141.31) --
	( 47.65,141.46) --
	( 57.75,141.46) --
	( 57.75,141.31) --
	cycle;
\definecolor{fillColor}{RGB}{123,123,255}

\path[fill=fillColor] ( 47.65,141.46) --
	( 47.65,141.78) --
	( 57.75,141.78) --
	( 57.75,141.46) --
	cycle;

\path[fill=fillColor] ( 47.65,141.78) --
	( 47.65,142.10) --
	( 57.75,142.10) --
	( 57.75,141.78) --
	cycle;
\definecolor{fillColor}{RGB}{122,122,255}

\path[fill=fillColor] ( 47.65,142.10) --
	( 47.65,142.41) --
	( 57.75,142.41) --
	( 57.75,142.10) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,255}

\path[fill=fillColor] ( 47.65,142.41) --
	( 47.65,142.73) --
	( 57.75,142.73) --
	( 57.75,142.41) --
	cycle;

\path[fill=fillColor] ( 47.65,142.73) --
	( 47.65,143.05) --
	( 57.75,143.05) --
	( 57.75,142.73) --
	cycle;
\definecolor{fillColor}{RGB}{120,120,255}

\path[fill=fillColor] ( 47.65,143.05) --
	( 47.65,143.20) --
	( 57.75,143.20) --
	( 57.75,143.05) --
	cycle;

\path[fill=fillColor] ( 47.65,143.20) --
	( 47.65,143.52) --
	( 57.75,143.52) --
	( 57.75,143.20) --
	cycle;
\definecolor{fillColor}{RGB}{119,119,255}

\path[fill=fillColor] ( 47.65,143.52) --
	( 47.65,143.84) --
	( 57.75,143.84) --
	( 57.75,143.52) --
	cycle;

\path[fill=fillColor] ( 47.65,143.84) --
	( 47.65,144.15) --
	( 57.75,144.15) --
	( 57.75,143.84) --
	cycle;
\definecolor{fillColor}{RGB}{118,118,255}

\path[fill=fillColor] ( 47.65,144.15) --
	( 47.65,144.47) --
	( 57.75,144.47) --
	( 57.75,144.15) --
	cycle;

\path[fill=fillColor] ( 47.65,144.47) --
	( 47.65,144.79) --
	( 57.75,144.79) --
	( 57.75,144.47) --
	cycle;
\definecolor{fillColor}{RGB}{117,117,255}

\path[fill=fillColor] ( 47.65,144.79) --
	( 47.65,144.94) --
	( 57.75,144.94) --
	( 57.75,144.79) --
	cycle;

\path[fill=fillColor] ( 47.65,144.94) --
	( 47.65,145.26) --
	( 57.75,145.26) --
	( 57.75,144.94) --
	cycle;
\definecolor{fillColor}{RGB}{116,116,255}

\path[fill=fillColor] ( 47.65,145.26) --
	( 47.65,145.58) --
	( 57.75,145.58) --
	( 57.75,145.26) --
	cycle;
\definecolor{fillColor}{RGB}{115,115,255}

\path[fill=fillColor] ( 47.65,145.58) --
	( 47.65,145.89) --
	( 57.75,145.89) --
	( 57.75,145.58) --
	cycle;

\path[fill=fillColor] ( 47.65,145.89) --
	( 47.65,146.21) --
	( 57.75,146.21) --
	( 57.75,145.89) --
	cycle;
\definecolor{fillColor}{RGB}{114,114,255}

\path[fill=fillColor] ( 47.65,146.21) --
	( 47.65,146.37) --
	( 57.75,146.37) --
	( 57.75,146.21) --
	cycle;

\path[fill=fillColor] ( 47.65,146.37) --
	( 47.65,146.68) --
	( 57.75,146.68) --
	( 57.75,146.37) --
	cycle;
\definecolor{fillColor}{RGB}{113,113,255}

\path[fill=fillColor] ( 47.65,146.68) --
	( 47.65,147.00) --
	( 57.75,147.00) --
	( 57.75,146.68) --
	cycle;

\path[fill=fillColor] ( 47.65,147.00) --
	( 47.65,147.32) --
	( 57.75,147.32) --
	( 57.75,147.00) --
	cycle;
\definecolor{fillColor}{RGB}{112,112,255}

\path[fill=fillColor] ( 47.65,147.32) --
	( 47.65,147.63) --
	( 57.75,147.63) --
	( 57.75,147.32) --
	cycle;

\path[fill=fillColor] ( 47.65,147.63) --
	( 47.65,147.95) --
	( 57.75,147.95) --
	( 57.75,147.63) --
	cycle;
\definecolor{fillColor}{RGB}{111,111,255}

\path[fill=fillColor] ( 47.65,147.95) --
	( 47.65,148.11) --
	( 57.75,148.11) --
	( 57.75,147.95) --
	cycle;
\definecolor{fillColor}{RGB}{110,110,255}

\path[fill=fillColor] ( 47.65,148.11) --
	( 47.65,148.42) --
	( 57.75,148.42) --
	( 57.75,148.11) --
	cycle;

\path[fill=fillColor] ( 47.65,148.42) --
	( 47.65,148.74) --
	( 57.75,148.74) --
	( 57.75,148.42) --
	cycle;
\definecolor{fillColor}{RGB}{109,109,255}

\path[fill=fillColor] ( 47.65,148.74) --
	( 47.65,149.06) --
	( 57.75,149.06) --
	( 57.75,148.74) --
	cycle;

\path[fill=fillColor] ( 47.65,149.06) --
	( 47.65,149.37) --
	( 57.75,149.37) --
	( 57.75,149.06) --
	cycle;
\definecolor{fillColor}{RGB}{108,108,255}

\path[fill=fillColor] ( 47.65,149.37) --
	( 47.65,149.69) --
	( 57.75,149.69) --
	( 57.75,149.37) --
	cycle;

\path[fill=fillColor] ( 47.65,149.69) --
	( 47.65,149.85) --
	( 57.75,149.85) --
	( 57.75,149.69) --
	cycle;
\definecolor{fillColor}{RGB}{107,107,255}

\path[fill=fillColor] ( 47.65,149.85) --
	( 47.65,150.16) --
	( 57.75,150.16) --
	( 57.75,149.85) --
	cycle;

\path[fill=fillColor] ( 47.65,150.16) --
	( 47.65,150.48) --
	( 57.75,150.48) --
	( 57.75,150.16) --
	cycle;
\definecolor{fillColor}{RGB}{106,106,255}

\path[fill=fillColor] ( 47.65,150.48) --
	( 47.65,150.80) --
	( 57.75,150.80) --
	( 57.75,150.48) --
	cycle;
\definecolor{fillColor}{RGB}{105,105,255}

\path[fill=fillColor] ( 47.65,150.80) --
	( 47.65,151.11) --
	( 57.75,151.11) --
	( 57.75,150.80) --
	cycle;

\path[fill=fillColor] ( 47.65,151.11) --
	( 47.65,151.43) --
	( 57.75,151.43) --
	( 57.75,151.11) --
	cycle;
\definecolor{fillColor}{RGB}{104,104,255}

\path[fill=fillColor] ( 47.65,151.43) --
	( 47.65,151.59) --
	( 57.75,151.59) --
	( 57.75,151.43) --
	cycle;

\path[fill=fillColor] ( 47.65,151.59) --
	( 47.65,151.90) --
	( 57.75,151.90) --
	( 57.75,151.59) --
	cycle;
\definecolor{fillColor}{RGB}{103,103,255}

\path[fill=fillColor] ( 47.65,151.90) --
	( 47.65,152.22) --
	( 57.75,152.22) --
	( 57.75,151.90) --
	cycle;

\path[fill=fillColor] ( 47.65,152.22) --
	( 47.65,152.54) --
	( 57.75,152.54) --
	( 57.75,152.22) --
	cycle;
\definecolor{fillColor}{RGB}{102,102,255}

\path[fill=fillColor] ( 47.65,152.54) --
	( 47.65,152.85) --
	( 57.75,152.85) --
	( 57.75,152.54) --
	cycle;

\path[fill=fillColor] ( 47.65,152.85) --
	( 47.65,153.17) --
	( 57.75,153.17) --
	( 57.75,152.85) --
	cycle;
\definecolor{fillColor}{RGB}{101,101,255}

\path[fill=fillColor] ( 47.65,153.17) --
	( 47.65,153.33) --
	( 57.75,153.33) --
	( 57.75,153.17) --
	cycle;

\path[fill=fillColor] ( 47.65,153.33) --
	( 47.65,153.64) --
	( 57.75,153.64) --
	( 57.75,153.33) --
	cycle;
\definecolor{fillColor}{RGB}{100,100,255}

\path[fill=fillColor] ( 47.65,153.64) --
	( 47.65,153.96) --
	( 57.75,153.96) --
	( 57.75,153.64) --
	cycle;
\definecolor{fillColor}{RGB}{99,99,255}

\path[fill=fillColor] ( 47.65,153.96) --
	( 47.65,154.28) --
	( 57.75,154.28) --
	( 57.75,153.96) --
	cycle;

\path[fill=fillColor] ( 47.65,154.28) --
	( 47.65,154.59) --
	( 57.75,154.59) --
	( 57.75,154.28) --
	cycle;
\definecolor{fillColor}{RGB}{98,98,255}

\path[fill=fillColor] ( 47.65,154.59) --
	( 47.65,154.91) --
	( 57.75,154.91) --
	( 57.75,154.59) --
	cycle;

\path[fill=fillColor] ( 47.65,154.91) --
	( 47.65,155.07) --
	( 57.75,155.07) --
	( 57.75,154.91) --
	cycle;
\definecolor{fillColor}{RGB}{97,97,255}

\path[fill=fillColor] ( 47.65,155.07) --
	( 47.65,155.38) --
	( 57.75,155.38) --
	( 57.75,155.07) --
	cycle;

\path[fill=fillColor] ( 47.65,155.38) --
	( 47.65,155.70) --
	( 57.75,155.70) --
	( 57.75,155.38) --
	cycle;
\definecolor{fillColor}{RGB}{96,96,255}

\path[fill=fillColor] ( 47.65,155.70) --
	( 47.65,156.02) --
	( 57.75,156.02) --
	( 57.75,155.70) --
	cycle;

\path[fill=fillColor] ( 47.65,156.02) --
	( 47.65,156.33) --
	( 57.75,156.33) --
	( 57.75,156.02) --
	cycle;
\definecolor{fillColor}{RGB}{95,95,255}

\path[fill=fillColor] ( 47.65,156.33) --
	( 47.65,156.49) --
	( 57.75,156.49) --
	( 57.75,156.33) --
	cycle;
\definecolor{fillColor}{RGB}{94,94,255}

\path[fill=fillColor] ( 47.65,156.49) --
	( 47.65,156.81) --
	( 57.75,156.81) --
	( 57.75,156.49) --
	cycle;

\path[fill=fillColor] ( 47.65,156.81) --
	( 47.65,157.12) --
	( 57.75,157.12) --
	( 57.75,156.81) --
	cycle;
\definecolor{fillColor}{RGB}{93,93,255}

\path[fill=fillColor] ( 47.65,157.12) --
	( 47.65,157.44) --
	( 57.75,157.44) --
	( 57.75,157.12) --
	cycle;

\path[fill=fillColor] ( 47.65,157.44) --
	( 47.65,157.76) --
	( 57.75,157.76) --
	( 57.75,157.44) --
	cycle;
\definecolor{fillColor}{RGB}{92,92,255}

\path[fill=fillColor] ( 47.65,157.76) --
	( 47.65,158.07) --
	( 57.75,158.07) --
	( 57.75,157.76) --
	cycle;

\path[fill=fillColor] ( 47.65,158.07) --
	( 47.65,158.23) --
	( 57.75,158.23) --
	( 57.75,158.07) --
	cycle;
\definecolor{fillColor}{RGB}{91,91,255}

\path[fill=fillColor] ( 47.65,158.23) --
	( 47.65,158.55) --
	( 57.75,158.55) --
	( 57.75,158.23) --
	cycle;

\path[fill=fillColor] ( 47.65,158.55) --
	( 47.65,158.86) --
	( 57.75,158.86) --
	( 57.75,158.55) --
	cycle;
\definecolor{fillColor}{RGB}{90,90,255}

\path[fill=fillColor] ( 47.65,158.86) --
	( 47.65,159.18) --
	( 57.75,159.18) --
	( 57.75,158.86) --
	cycle;
\definecolor{fillColor}{RGB}{89,89,255}

\path[fill=fillColor] ( 47.65,159.18) --
	( 47.65,159.50) --
	( 57.75,159.50) --
	( 57.75,159.18) --
	cycle;

\path[fill=fillColor] ( 47.65,159.50) --
	( 47.65,159.81) --
	( 57.75,159.81) --
	( 57.75,159.50) --
	cycle;
\definecolor{fillColor}{RGB}{88,88,255}

\path[fill=fillColor] ( 47.65,159.81) --
	( 47.65,159.97) --
	( 57.75,159.97) --
	( 57.75,159.81) --
	cycle;

\path[fill=fillColor] ( 47.65,159.97) --
	( 47.65,160.29) --
	( 57.75,160.29) --
	( 57.75,159.97) --
	cycle;
\definecolor{fillColor}{RGB}{87,87,255}

\path[fill=fillColor] ( 47.65,160.29) --
	( 47.65,160.60) --
	( 57.75,160.60) --
	( 57.75,160.29) --
	cycle;

\path[fill=fillColor] ( 47.65,160.60) --
	( 47.65,160.92) --
	( 57.75,160.92) --
	( 57.75,160.60) --
	cycle;
\definecolor{fillColor}{RGB}{86,86,255}

\path[fill=fillColor] ( 47.65,160.92) --
	( 47.65,161.24) --
	( 57.75,161.24) --
	( 57.75,160.92) --
	cycle;

\path[fill=fillColor] ( 47.65,161.24) --
	( 47.65,161.55) --
	( 57.75,161.55) --
	( 57.75,161.24) --
	cycle;
\definecolor{fillColor}{RGB}{85,85,255}

\path[fill=fillColor] ( 47.65,161.55) --
	( 47.65,161.71) --
	( 57.75,161.71) --
	( 57.75,161.55) --
	cycle;

\path[fill=fillColor] ( 47.65,161.71) --
	( 47.65,162.03) --
	( 57.75,162.03) --
	( 57.75,161.71) --
	cycle;
\definecolor{fillColor}{RGB}{84,84,255}

\path[fill=fillColor] ( 47.65,162.03) --
	( 47.65,162.34) --
	( 57.75,162.34) --
	( 57.75,162.03) --
	cycle;
\definecolor{fillColor}{RGB}{83,83,255}

\path[fill=fillColor] ( 47.65,162.34) --
	( 47.65,162.66) --
	( 57.75,162.66) --
	( 57.75,162.34) --
	cycle;

\path[fill=fillColor] ( 47.65,162.66) --
	( 47.65,162.98) --
	( 57.75,162.98) --
	( 57.75,162.66) --
	cycle;
\definecolor{fillColor}{RGB}{82,82,255}

\path[fill=fillColor] ( 47.65,162.98) --
	( 47.65,163.29) --
	( 57.75,163.29) --
	( 57.75,162.98) --
	cycle;

\path[fill=fillColor] ( 47.65,163.29) --
	( 47.65,163.45) --
	( 57.75,163.45) --
	( 57.75,163.29) --
	cycle;
\definecolor{fillColor}{RGB}{81,81,255}

\path[fill=fillColor] ( 47.65,163.45) --
	( 47.65,163.77) --
	( 57.75,163.77) --
	( 57.75,163.45) --
	cycle;

\path[fill=fillColor] ( 47.65,163.77) --
	( 47.65,164.08) --
	( 57.75,164.08) --
	( 57.75,163.77) --
	cycle;
\definecolor{fillColor}{RGB}{80,80,255}

\path[fill=fillColor] ( 47.65,164.08) --
	( 47.65,164.40) --
	( 57.75,164.40) --
	( 57.75,164.08) --
	cycle;

\path[fill=fillColor] ( 47.65,164.40) --
	( 47.65,164.72) --
	( 57.75,164.72) --
	( 57.75,164.40) --
	cycle;
\definecolor{fillColor}{RGB}{79,79,255}

\path[fill=fillColor] ( 47.65,164.72) --
	( 47.65,165.03) --
	( 57.75,165.03) --
	( 57.75,164.72) --
	cycle;
\definecolor{fillColor}{RGB}{78,78,255}

\path[fill=fillColor] ( 47.65,165.03) --
	( 47.65,165.19) --
	( 57.75,165.19) --
	( 57.75,165.03) --
	cycle;

\path[fill=fillColor] ( 47.65,165.19) --
	( 47.65,165.51) --
	( 57.75,165.51) --
	( 57.75,165.19) --
	cycle;
\definecolor{fillColor}{RGB}{77,77,255}

\path[fill=fillColor] ( 47.65,165.51) --
	( 47.65,165.82) --
	( 57.75,165.82) --
	( 57.75,165.51) --
	cycle;

\path[fill=fillColor] ( 47.65,165.82) --
	( 47.65,166.14) --
	( 57.75,166.14) --
	( 57.75,165.82) --
	cycle;
\definecolor{fillColor}{RGB}{76,76,255}

\path[fill=fillColor] ( 47.65,166.14) --
	( 47.65,166.46) --
	( 57.75,166.46) --
	( 57.75,166.14) --
	cycle;

\path[fill=fillColor] ( 47.65,166.46) --
	( 47.65,166.61) --
	( 57.75,166.61) --
	( 57.75,166.46) --
	cycle;
\definecolor{fillColor}{RGB}{75,75,255}

\path[fill=fillColor] ( 47.65,166.61) --
	( 47.65,166.93) --
	( 57.75,166.93) --
	( 57.75,166.61) --
	cycle;

\path[fill=fillColor] ( 47.65,166.93) --
	( 47.65,167.25) --
	( 57.75,167.25) --
	( 57.75,166.93) --
	cycle;
\definecolor{fillColor}{RGB}{74,74,255}

\path[fill=fillColor] ( 47.65,167.25) --
	( 47.65,167.56) --
	( 57.75,167.56) --
	( 57.75,167.25) --
	cycle;
\definecolor{fillColor}{RGB}{73,73,255}

\path[fill=fillColor] ( 47.65,167.56) --
	( 47.65,167.88) --
	( 57.75,167.88) --
	( 57.75,167.56) --
	cycle;

\path[fill=fillColor] ( 47.65,167.88) --
	( 47.65,168.20) --
	( 57.75,168.20) --
	( 57.75,167.88) --
	cycle;
\definecolor{fillColor}{RGB}{72,72,255}

\path[fill=fillColor] ( 47.65,168.20) --
	( 47.65,168.35) --
	( 57.75,168.35) --
	( 57.75,168.20) --
	cycle;

\path[fill=fillColor] ( 47.65,168.35) --
	( 47.65,168.67) --
	( 57.75,168.67) --
	( 57.75,168.35) --
	cycle;
\definecolor{fillColor}{RGB}{71,71,255}

\path[fill=fillColor] ( 47.65,168.67) --
	( 47.65,168.99) --
	( 57.75,168.99) --
	( 57.75,168.67) --
	cycle;

\path[fill=fillColor] ( 47.65,168.99) --
	( 47.65,169.30) --
	( 57.75,169.30) --
	( 57.75,168.99) --
	cycle;
\definecolor{fillColor}{RGB}{70,70,255}

\path[fill=fillColor] ( 47.65,169.30) --
	( 47.65,169.62) --
	( 57.75,169.62) --
	( 57.75,169.30) --
	cycle;

\path[fill=fillColor] ( 47.65,169.62) --
	( 47.65,169.93) --
	( 57.75,169.93) --
	( 57.75,169.62) --
	cycle;
\definecolor{fillColor}{RGB}{69,69,255}

\path[fill=fillColor] ( 47.65,169.93) --
	( 47.65,170.09) --
	( 57.75,170.09) --
	( 57.75,169.93) --
	cycle;
\definecolor{fillColor}{RGB}{68,68,255}

\path[fill=fillColor] ( 47.65,170.09) --
	( 47.65,170.41) --
	( 57.75,170.41) --
	( 57.75,170.09) --
	cycle;

\path[fill=fillColor] ( 47.65,170.41) --
	( 47.65,170.73) --
	( 57.75,170.73) --
	( 57.75,170.41) --
	cycle;
\definecolor{fillColor}{RGB}{67,67,255}

\path[fill=fillColor] ( 47.65,170.73) --
	( 47.65,171.04) --
	( 57.75,171.04) --
	( 57.75,170.73) --
	cycle;

\path[fill=fillColor] ( 47.65,171.04) --
	( 47.65,171.36) --
	( 57.75,171.36) --
	( 57.75,171.04) --
	cycle;
\definecolor{fillColor}{RGB}{66,66,255}

\path[fill=fillColor] ( 47.65,171.36) --
	( 47.65,171.67) --
	( 57.75,171.67) --
	( 57.75,171.36) --
	cycle;

\path[fill=fillColor] ( 47.65,171.67) --
	( 47.65,171.83) --
	( 57.75,171.83) --
	( 57.75,171.67) --
	cycle;
\definecolor{fillColor}{RGB}{65,65,255}

\path[fill=fillColor] ( 47.65,171.83) --
	( 47.65,172.15) --
	( 57.75,172.15) --
	( 57.75,171.83) --
	cycle;

\path[fill=fillColor] ( 47.65,172.15) --
	( 47.65,172.47) --
	( 57.75,172.47) --
	( 57.75,172.15) --
	cycle;
\definecolor{fillColor}{RGB}{64,64,255}

\path[fill=fillColor] ( 47.65,172.47) --
	( 47.65,172.78) --
	( 57.75,172.78) --
	( 57.75,172.47) --
	cycle;

\path[fill=fillColor] ( 47.65,172.78) --
	( 47.65,173.10) --
	( 57.75,173.10) --
	( 57.75,172.78) --
	cycle;
\definecolor{fillColor}{RGB}{63,63,255}

\path[fill=fillColor] ( 47.65,173.10) --
	( 47.65,173.41) --
	( 57.75,173.41) --
	( 57.75,173.10) --
	cycle;
\definecolor{fillColor}{RGB}{62,62,255}

\path[fill=fillColor] ( 47.65,173.41) --
	( 47.65,173.57) --
	( 57.75,173.57) --
	( 57.75,173.41) --
	cycle;

\path[fill=fillColor] ( 47.65,173.57) --
	( 47.65,173.89) --
	( 57.75,173.89) --
	( 57.75,173.57) --
	cycle;
\definecolor{fillColor}{RGB}{61,61,255}

\path[fill=fillColor] ( 47.65,173.89) --
	( 47.65,174.21) --
	( 57.75,174.21) --
	( 57.75,173.89) --
	cycle;

\path[fill=fillColor] ( 47.65,174.21) --
	( 47.65,174.52) --
	( 57.75,174.52) --
	( 57.75,174.21) --
	cycle;
\definecolor{fillColor}{RGB}{60,60,255}

\path[fill=fillColor] ( 47.65,174.52) --
	( 47.65,174.84) --
	( 57.75,174.84) --
	( 57.75,174.52) --
	cycle;

\path[fill=fillColor] ( 47.65,174.84) --
	( 47.65,175.15) --
	( 57.75,175.15) --
	( 57.75,174.84) --
	cycle;
\definecolor{fillColor}{RGB}{59,59,255}

\path[fill=fillColor] ( 47.65,175.15) --
	( 47.65,175.31) --
	( 57.75,175.31) --
	( 57.75,175.15) --
	cycle;

\path[fill=fillColor] ( 47.65,175.31) --
	( 47.65,175.63) --
	( 57.75,175.63) --
	( 57.75,175.31) --
	cycle;
\definecolor{fillColor}{RGB}{58,58,255}

\path[fill=fillColor] ( 47.65,175.63) --
	( 47.65,175.95) --
	( 57.75,175.95) --
	( 57.75,175.63) --
	cycle;
\definecolor{fillColor}{RGB}{57,57,255}

\path[fill=fillColor] ( 47.65,175.95) --
	( 47.65,176.26) --
	( 57.75,176.26) --
	( 57.75,175.95) --
	cycle;

\path[fill=fillColor] ( 47.65,176.26) --
	( 47.65,176.58) --
	( 57.75,176.58) --
	( 57.75,176.26) --
	cycle;
\definecolor{fillColor}{RGB}{56,56,255}

\path[fill=fillColor] ( 47.65,176.58) --
	( 47.65,176.74) --
	( 57.75,176.74) --
	( 57.75,176.58) --
	cycle;

\path[fill=fillColor] ( 47.65,176.74) --
	( 47.65,177.05) --
	( 57.75,177.05) --
	( 57.75,176.74) --
	cycle;
\definecolor{fillColor}{RGB}{55,55,255}

\path[fill=fillColor] ( 47.65,177.05) --
	( 47.65,177.37) --
	( 57.75,177.37) --
	( 57.75,177.05) --
	cycle;

\path[fill=fillColor] ( 47.65,177.37) --
	( 47.65,177.69) --
	( 57.75,177.69) --
	( 57.75,177.37) --
	cycle;
\definecolor{fillColor}{RGB}{54,54,255}

\path[fill=fillColor] ( 47.65,177.69) --
	( 47.65,178.00) --
	( 57.75,178.00) --
	( 57.75,177.69) --
	cycle;

\path[fill=fillColor] ( 47.65,178.00) --
	( 47.65,178.32) --
	( 57.75,178.32) --
	( 57.75,178.00) --
	cycle;
\definecolor{fillColor}{RGB}{53,53,255}

\path[fill=fillColor] ( 47.65,178.32) --
	( 47.65,178.48) --
	( 57.75,178.48) --
	( 57.75,178.32) --
	cycle;
\definecolor{fillColor}{RGB}{52,52,255}

\path[fill=fillColor] ( 47.65,178.48) --
	( 47.65,178.79) --
	( 57.75,178.79) --
	( 57.75,178.48) --
	cycle;

\path[fill=fillColor] ( 47.65,178.79) --
	( 47.65,179.11) --
	( 57.75,179.11) --
	( 57.75,178.79) --
	cycle;
\definecolor{fillColor}{RGB}{51,51,255}

\path[fill=fillColor] ( 47.65,179.11) --
	( 47.65,179.43) --
	( 57.75,179.43) --
	( 57.75,179.11) --
	cycle;

\path[fill=fillColor] ( 47.65,179.43) --
	( 47.65,179.74) --
	( 57.75,179.74) --
	( 57.75,179.43) --
	cycle;
\definecolor{fillColor}{RGB}{50,50,255}

\path[fill=fillColor] ( 47.65,179.74) --
	( 47.65,180.06) --
	( 57.75,180.06) --
	( 57.75,179.74) --
	cycle;

\path[fill=fillColor] ( 47.65,180.06) --
	( 47.65,180.22) --
	( 57.75,180.22) --
	( 57.75,180.06) --
	cycle;
\definecolor{fillColor}{RGB}{49,49,255}

\path[fill=fillColor] ( 47.65,180.22) --
	( 47.65,180.53) --
	( 57.75,180.53) --
	( 57.75,180.22) --
	cycle;

\path[fill=fillColor] ( 47.65,180.53) --
	( 47.65,180.85) --
	( 57.75,180.85) --
	( 57.75,180.53) --
	cycle;
\definecolor{fillColor}{RGB}{48,48,255}

\path[fill=fillColor] ( 47.65,180.85) --
	( 47.65,181.17) --
	( 57.75,181.17) --
	( 57.75,180.85) --
	cycle;

\path[fill=fillColor] ( 47.65,181.17) --
	( 47.65,181.48) --
	( 57.75,181.48) --
	( 57.75,181.17) --
	cycle;
\definecolor{fillColor}{RGB}{47,47,255}

\path[fill=fillColor] ( 47.65,181.48) --
	( 47.65,181.80) --
	( 57.75,181.80) --
	( 57.75,181.48) --
	cycle;
\definecolor{fillColor}{RGB}{46,46,255}

\path[fill=fillColor] ( 47.65,181.80) --
	( 47.65,181.96) --
	( 57.75,181.96) --
	( 57.75,181.80) --
	cycle;

\path[fill=fillColor] ( 47.65,181.96) --
	( 47.65,182.27) --
	( 57.75,182.27) --
	( 57.75,181.96) --
	cycle;
\definecolor{fillColor}{RGB}{45,45,255}

\path[fill=fillColor] ( 47.65,182.27) --
	( 47.65,182.59) --
	( 57.75,182.59) --
	( 57.75,182.27) --
	cycle;

\path[fill=fillColor] ( 47.65,182.59) --
	( 47.65,182.91) --
	( 57.75,182.91) --
	( 57.75,182.59) --
	cycle;
\definecolor{fillColor}{RGB}{44,44,255}

\path[fill=fillColor] ( 47.65,182.91) --
	( 47.65,183.22) --
	( 57.75,183.22) --
	( 57.75,182.91) --
	cycle;

\path[fill=fillColor] ( 47.65,183.22) --
	( 47.65,183.54) --
	( 57.75,183.54) --
	( 57.75,183.22) --
	cycle;
\definecolor{fillColor}{RGB}{43,43,255}

\path[fill=fillColor] ( 47.65,183.54) --
	( 47.65,183.70) --
	( 57.75,183.70) --
	( 57.75,183.54) --
	cycle;

\path[fill=fillColor] ( 47.65,183.70) --
	( 47.65,184.01) --
	( 57.75,184.01) --
	( 57.75,183.70) --
	cycle;
\definecolor{fillColor}{RGB}{42,42,255}

\path[fill=fillColor] ( 47.65,184.01) --
	( 47.65,184.33) --
	( 57.75,184.33) --
	( 57.75,184.01) --
	cycle;
\definecolor{fillColor}{RGB}{41,41,255}

\path[fill=fillColor] ( 47.65,184.33) --
	( 47.65,184.65) --
	( 57.75,184.65) --
	( 57.75,184.33) --
	cycle;

\path[fill=fillColor] ( 47.65,184.65) --
	( 47.65,184.96) --
	( 57.75,184.96) --
	( 57.75,184.65) --
	cycle;
\definecolor{fillColor}{RGB}{40,40,255}

\path[fill=fillColor] ( 47.65,184.96) --
	( 47.65,185.28) --
	( 57.75,185.28) --
	( 57.75,184.96) --
	cycle;

\path[fill=fillColor] ( 47.65,185.28) --
	( 47.65,185.44) --
	( 57.75,185.44) --
	( 57.75,185.28) --
	cycle;
\definecolor{fillColor}{RGB}{39,39,255}

\path[fill=fillColor] ( 47.65,185.44) --
	( 47.65,185.75) --
	( 57.75,185.75) --
	( 57.75,185.44) --
	cycle;

\path[fill=fillColor] ( 47.65,185.75) --
	( 47.65,186.07) --
	( 57.75,186.07) --
	( 57.75,185.75) --
	cycle;
\definecolor{fillColor}{RGB}{38,38,255}

\path[fill=fillColor] ( 47.65,186.07) --
	( 47.65,186.39) --
	( 57.75,186.39) --
	( 57.75,186.07) --
	cycle;

\path[fill=fillColor] ( 47.65,186.39) --
	( 47.65,186.70) --
	( 57.75,186.70) --
	( 57.75,186.39) --
	cycle;
\definecolor{fillColor}{RGB}{37,37,255}

\path[fill=fillColor] ( 47.65,186.70) --
	( 47.65,186.86) --
	( 57.75,186.86) --
	( 57.75,186.70) --
	cycle;
\definecolor{fillColor}{RGB}{36,36,255}

\path[fill=fillColor] ( 47.65,186.86) --
	( 47.65,187.18) --
	( 57.75,187.18) --
	( 57.75,186.86) --
	cycle;

\path[fill=fillColor] ( 47.65,187.18) --
	( 47.65,187.49) --
	( 57.75,187.49) --
	( 57.75,187.18) --
	cycle;
\definecolor{fillColor}{RGB}{35,35,255}

\path[fill=fillColor] ( 47.65,187.49) --
	( 47.65,187.81) --
	( 57.75,187.81) --
	( 57.75,187.49) --
	cycle;

\path[fill=fillColor] ( 47.65,187.81) --
	( 47.65,188.13) --
	( 57.75,188.13) --
	( 57.75,187.81) --
	cycle;
\definecolor{fillColor}{RGB}{34,34,255}

\path[fill=fillColor] ( 47.65,188.13) --
	( 47.65,188.44) --
	( 57.75,188.44) --
	( 57.75,188.13) --
	cycle;

\path[fill=fillColor] ( 47.65,188.44) --
	( 47.65,188.60) --
	( 57.75,188.60) --
	( 57.75,188.44) --
	cycle;
\definecolor{fillColor}{RGB}{33,33,255}

\path[fill=fillColor] ( 47.65,188.60) --
	( 47.65,188.92) --
	( 57.75,188.92) --
	( 57.75,188.60) --
	cycle;

\path[fill=fillColor] ( 47.65,188.92) --
	( 47.65,189.23) --
	( 57.75,189.23) --
	( 57.75,188.92) --
	cycle;
\definecolor{fillColor}{RGB}{32,32,255}

\path[fill=fillColor] ( 47.65,189.23) --
	( 47.65,189.55) --
	( 57.75,189.55) --
	( 57.75,189.23) --
	cycle;

\path[fill=fillColor] ( 47.65,189.55) --
	( 47.65,189.86) --
	( 57.75,189.86) --
	( 57.75,189.55) --
	cycle;
\definecolor{fillColor}{RGB}{31,31,255}

\path[fill=fillColor] ( 47.65,189.86) --
	( 47.65,190.18) --
	( 57.75,190.18) --
	( 57.75,189.86) --
	cycle;
\definecolor{fillColor}{RGB}{30,30,255}

\path[fill=fillColor] ( 47.65,190.18) --
	( 47.65,190.34) --
	( 57.75,190.34) --
	( 57.75,190.18) --
	cycle;

\path[fill=fillColor] ( 47.65,190.34) --
	( 47.65,190.66) --
	( 57.75,190.66) --
	( 57.75,190.34) --
	cycle;
\definecolor{fillColor}{RGB}{29,29,255}

\path[fill=fillColor] ( 47.65,190.66) --
	( 47.65,190.97) --
	( 57.75,190.97) --
	( 57.75,190.66) --
	cycle;

\path[fill=fillColor] ( 47.65,190.97) --
	( 47.65,191.29) --
	( 57.75,191.29) --
	( 57.75,190.97) --
	cycle;
\definecolor{fillColor}{RGB}{28,28,255}

\path[fill=fillColor] ( 47.65,191.29) --
	( 47.65,191.60) --
	( 57.75,191.60) --
	( 57.75,191.29) --
	cycle;

\path[fill=fillColor] ( 47.65,191.60) --
	( 47.65,191.92) --
	( 57.75,191.92) --
	( 57.75,191.60) --
	cycle;
\definecolor{fillColor}{RGB}{27,27,255}

\path[fill=fillColor] ( 47.65,191.92) --
	( 47.65,192.08) --
	( 57.75,192.08) --
	( 57.75,191.92) --
	cycle;

\path[fill=fillColor] ( 47.65,192.08) --
	( 47.65,192.40) --
	( 57.75,192.40) --
	( 57.75,192.08) --
	cycle;
\definecolor{fillColor}{RGB}{26,26,255}

\path[fill=fillColor] ( 47.65,192.40) --
	( 47.65,192.71) --
	( 57.75,192.71) --
	( 57.75,192.40) --
	cycle;
\definecolor{fillColor}{RGB}{25,25,255}

\path[fill=fillColor] ( 47.65,192.71) --
	( 47.65,193.03) --
	( 57.75,193.03) --
	( 57.75,192.71) --
	cycle;

\path[fill=fillColor] ( 47.65,193.03) --
	( 47.65,193.34) --
	( 57.75,193.34) --
	( 57.75,193.03) --
	cycle;
\definecolor{fillColor}{RGB}{24,24,255}

\path[fill=fillColor] ( 47.65,193.34) --
	( 47.65,193.66) --
	( 57.75,193.66) --
	( 57.75,193.34) --
	cycle;

\path[fill=fillColor] ( 47.65,193.66) --
	( 47.65,193.82) --
	( 57.75,193.82) --
	( 57.75,193.66) --
	cycle;
\definecolor{fillColor}{RGB}{23,23,255}

\path[fill=fillColor] ( 47.65,193.82) --
	( 47.65,194.14) --
	( 57.75,194.14) --
	( 57.75,193.82) --
	cycle;

\path[fill=fillColor] ( 47.65,194.14) --
	( 47.65,194.45) --
	( 57.75,194.45) --
	( 57.75,194.14) --
	cycle;
\definecolor{fillColor}{RGB}{22,22,255}

\path[fill=fillColor] ( 47.65,194.45) --
	( 47.65,194.77) --
	( 57.75,194.77) --
	( 57.75,194.45) --
	cycle;

\path[fill=fillColor] ( 47.65,194.77) --
	( 47.65,195.08) --
	( 57.75,195.08) --
	( 57.75,194.77) --
	cycle;
\definecolor{fillColor}{RGB}{21,21,255}

\path[fill=fillColor] ( 47.65,195.08) --
	( 47.65,195.40) --
	( 57.75,195.40) --
	( 57.75,195.08) --
	cycle;
\definecolor{fillColor}{RGB}{20,20,255}

\path[fill=fillColor] ( 47.65,195.40) --
	( 47.65,195.56) --
	( 57.75,195.56) --
	( 57.75,195.40) --
	cycle;

\path[fill=fillColor] ( 47.65,195.56) --
	( 47.65,195.88) --
	( 57.75,195.88) --
	( 57.75,195.56) --
	cycle;
\definecolor{fillColor}{RGB}{19,19,255}

\path[fill=fillColor] ( 47.65,195.88) --
	( 47.65,196.19) --
	( 57.75,196.19) --
	( 57.75,195.88) --
	cycle;

\path[fill=fillColor] ( 47.65,196.19) --
	( 47.65,196.51) --
	( 57.75,196.51) --
	( 57.75,196.19) --
	cycle;
\definecolor{fillColor}{RGB}{18,18,255}

\path[fill=fillColor] ( 47.65,196.51) --
	( 47.65,196.82) --
	( 57.75,196.82) --
	( 57.75,196.51) --
	cycle;

\path[fill=fillColor] ( 47.65,196.82) --
	( 47.65,197.14) --
	( 57.75,197.14) --
	( 57.75,196.82) --
	cycle;
\definecolor{fillColor}{RGB}{17,17,255}

\path[fill=fillColor] ( 47.65,197.14) --
	( 47.65,197.30) --
	( 57.75,197.30) --
	( 57.75,197.14) --
	cycle;

\path[fill=fillColor] ( 47.65,197.30) --
	( 47.65,197.62) --
	( 57.75,197.62) --
	( 57.75,197.30) --
	cycle;
\definecolor{fillColor}{RGB}{16,16,255}

\path[fill=fillColor] ( 47.65,197.62) --
	( 47.65,197.93) --
	( 57.75,197.93) --
	( 57.75,197.62) --
	cycle;

\path[fill=fillColor] ( 47.65,197.93) --
	( 47.65,198.25) --
	( 57.75,198.25) --
	( 57.75,197.93) --
	cycle;
\definecolor{fillColor}{RGB}{15,15,255}

\path[fill=fillColor] ( 47.65,198.25) --
	( 47.65,198.56) --
	( 57.75,198.56) --
	( 57.75,198.25) --
	cycle;
\definecolor{fillColor}{RGB}{14,14,255}

\path[fill=fillColor] ( 47.65,198.56) --
	( 47.65,198.72) --
	( 57.75,198.72) --
	( 57.75,198.56) --
	cycle;

\path[fill=fillColor] ( 47.65,198.72) --
	( 47.65,199.04) --
	( 57.75,199.04) --
	( 57.75,198.72) --
	cycle;
\definecolor{fillColor}{RGB}{13,13,255}

\path[fill=fillColor] ( 47.65,199.04) --
	( 47.65,199.36) --
	( 57.75,199.36) --
	( 57.75,199.04) --
	cycle;

\path[fill=fillColor] ( 47.65,199.36) --
	( 47.65,199.67) --
	( 57.75,199.67) --
	( 57.75,199.36) --
	cycle;
\definecolor{fillColor}{RGB}{12,12,255}

\path[fill=fillColor] ( 47.65,199.67) --
	( 47.65,199.99) --
	( 57.75,199.99) --
	( 57.75,199.67) --
	cycle;

\path[fill=fillColor] ( 47.65,199.99) --
	( 47.65,200.30) --
	( 57.75,200.30) --
	( 57.75,199.99) --
	cycle;
\definecolor{fillColor}{RGB}{11,11,255}

\path[fill=fillColor] ( 47.65,200.30) --
	( 47.65,200.46) --
	( 57.75,200.46) --
	( 57.75,200.30) --
	cycle;

\path[fill=fillColor] ( 47.65,200.46) --
	( 47.65,200.78) --
	( 57.75,200.78) --
	( 57.75,200.46) --
	cycle;
\definecolor{fillColor}{RGB}{10,10,255}

\path[fill=fillColor] ( 47.65,200.78) --
	( 47.65,201.10) --
	( 57.75,201.10) --
	( 57.75,200.78) --
	cycle;
\definecolor{fillColor}{RGB}{9,9,255}

\path[fill=fillColor] ( 47.65,201.10) --
	( 47.65,201.41) --
	( 57.75,201.41) --
	( 57.75,201.10) --
	cycle;

\path[fill=fillColor] ( 47.65,201.41) --
	( 47.65,201.73) --
	( 57.75,201.73) --
	( 57.75,201.41) --
	cycle;
\definecolor{fillColor}{RGB}{8,8,255}

\path[fill=fillColor] ( 47.65,201.73) --
	( 47.65,202.04) --
	( 57.75,202.04) --
	( 57.75,201.73) --
	cycle;

\path[fill=fillColor] ( 47.65,202.04) --
	( 47.65,202.20) --
	( 57.75,202.20) --
	( 57.75,202.04) --
	cycle;
\definecolor{fillColor}{RGB}{7,7,255}

\path[fill=fillColor] ( 47.65,202.20) --
	( 47.65,202.52) --
	( 57.75,202.52) --
	( 57.75,202.20) --
	cycle;

\path[fill=fillColor] ( 47.65,202.52) --
	( 47.65,202.84) --
	( 57.75,202.84) --
	( 57.75,202.52) --
	cycle;
\definecolor{fillColor}{RGB}{6,6,255}

\path[fill=fillColor] ( 47.65,202.84) --
	( 47.65,203.15) --
	( 57.75,203.15) --
	( 57.75,202.84) --
	cycle;

\path[fill=fillColor] ( 47.65,203.15) --
	( 47.65,203.47) --
	( 57.75,203.47) --
	( 57.75,203.15) --
	cycle;
\definecolor{fillColor}{RGB}{5,5,255}

\path[fill=fillColor] ( 47.65,203.47) --
	( 47.65,203.78) --
	( 57.75,203.78) --
	( 57.75,203.47) --
	cycle;
\definecolor{fillColor}{RGB}{4,4,255}

\path[fill=fillColor] ( 47.65,203.78) --
	( 47.65,203.94) --
	( 57.75,203.94) --
	( 57.75,203.78) --
	cycle;

\path[fill=fillColor] ( 47.65,203.94) --
	( 47.65,204.26) --
	( 57.75,204.26) --
	( 57.75,203.94) --
	cycle;
\definecolor{fillColor}{RGB}{3,3,255}

\path[fill=fillColor] ( 47.65,204.26) --
	( 47.65,204.58) --
	( 57.75,204.58) --
	( 57.75,204.26) --
	cycle;

\path[fill=fillColor] ( 47.65,204.58) --
	( 47.65,204.89) --
	( 57.75,204.89) --
	( 57.75,204.58) --
	cycle;
\definecolor{fillColor}{RGB}{2,2,255}

\path[fill=fillColor] ( 47.65,204.89) --
	( 47.65,205.21) --
	( 57.75,205.21) --
	( 57.75,204.89) --
	cycle;

\path[fill=fillColor] ( 47.65,205.21) --
	( 47.65,205.52) --
	( 57.75,205.52) --
	( 57.75,205.21) --
	cycle;
\definecolor{fillColor}{RGB}{1,1,255}

\path[fill=fillColor] ( 47.65,205.52) --
	( 47.65,205.68) --
	( 57.75,205.68) --
	( 57.75,205.52) --
	cycle;

\path[fill=fillColor] ( 47.65,205.68) --
	( 47.65,206.00) --
	( 57.75,206.00) --
	( 57.75,205.68) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor] ( 47.65,206.00) --
	( 47.65,206.32) --
	( 57.75,206.32) --
	( 57.75,206.00) --
	cycle;

\path[fill=fillColor] ( 47.65,206.32) --
	( 47.65,206.79) --
	( 57.75,206.79) --
	( 57.75,206.32) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 66.15, 22.02) rectangle (256.92,206.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.80, 91.06) -- (246.99,183.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.99,183.34) -- (161.54,199.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.54,199.95) -- (161.54,125.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.54,125.33) -- (226.80, 91.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.54,199.95) -- ( 76.09,183.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.09,183.34) -- ( 96.28, 91.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.28, 91.06) -- (161.54,125.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.28, 91.06) -- (161.54, 28.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.54, 28.86) -- (226.80, 91.06);
\end{scope}
\begin{scope}
\path[clip] ( 58.95,  8.82) rectangle (258.12,207.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate=-44.63,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (116.11, 44.71) {$\rho_{u\xi^*}$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.54, 28.86) -- (158.78, 23.87);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (156.00, 16.27) {0.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.82, 46.70) -- (140.25, 42.16);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (137.67, 35.02) {0.2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.98, 61.80) -- (124.58, 57.64);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (122.16, 50.88) {0.4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.39, 74.75) -- (111.13, 70.91);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (108.87, 64.47) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.61, 85.98) -- ( 99.48, 82.41);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 97.35, 76.25) {0.8};

\node[text=drawColor,rotate= 44.63,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (206.38, 44.07) {$\kappa$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.55, 85.10) -- (222.68, 81.51);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (224.82, 75.32) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.89, 73.99) -- (211.16, 70.13);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (213.43, 63.67) {0.7};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.48, 61.21) -- (197.89, 57.04);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (200.31, 50.26) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.89, 46.36) -- (182.47, 41.81);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (185.05, 34.66) {0.9};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.54, 28.86) -- (164.30, 23.87);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (167.07, 16.27) {1.0};

\node[text=drawColor,rotate=-76.94,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 68.78,129.73) {$\rho_{u\zeta}$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.10,101.03) -- ( 90.05,101.03);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 86.01, 98.44) {-0.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.65,130.51) -- ( 83.22,130.51);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 78.78,127.93) {0.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.84,166.23) -- ( 74.93,166.23);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 70.03,163.64) {0.5};
\end{scope}
\begin{scope}
\path[clip] ( 66.15, 22.02) rectangle (256.92,206.79);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.40,144.23) --
	(161.54,141.96) --
	(159.77,126.78) --
	(161.54,126.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.54,126.75) --
	(159.77,126.78) --
	(157.98,124.81) --
	(159.74,124.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.33,146.29) --
	(163.40,144.23) --
	(161.54,126.75) --
	(163.35,126.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.35,126.74) --
	(161.54,126.75) --
	(159.74,124.56) --
	(161.54,124.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.32,148.20) --
	(165.33,146.29) --
	(163.35,126.74) --
	(165.20,126.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.74,124.56) --
	(157.98,124.81) --
	(156.17,123.34) --
	(157.92,122.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.54,124.34) --
	(159.74,124.56) --
	(157.92,122.93) --
	(159.71,122.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.20,126.73) --
	(163.35,126.74) --
	(161.54,124.34) --
	(163.37,124.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.92,122.93) --
	(156.17,123.34) --
	(154.32,122.05) --
	(156.08,121.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.37,150.00) --
	(167.32,148.20) --
	(165.20,126.73) --
	(167.09,126.73) --
	cycle;
\definecolor{fillColor}{RGB}{177,177,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.08,121.53) --
	(154.32,122.05) --
	(152.45,120.86) --
	(154.20,120.24) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.48,151.71) --
	(169.37,150.00) --
	(167.09,126.73) --
	(169.02,126.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.71,122.57) --
	(157.92,122.93) --
	(156.08,121.53) --
	(157.86,121.06) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.37,124.14) --
	(161.54,124.34) --
	(159.71,122.57) --
	(161.54,122.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.09,126.73) --
	(165.20,126.73) --
	(163.37,124.14) --
	(165.25,123.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.54,122.25) --
	(159.71,122.57) --
	(157.86,121.06) --
	(159.68,120.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.02,126.73) --
	(167.09,126.73) --
	(165.25,123.96) --
	(167.16,123.79) --
	cycle;
\definecolor{fillColor}{RGB}{152,152,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.86,121.06) --
	(156.08,121.53) --
	(154.20,120.24) --
	(155.98,119.67) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.25,123.96) --
	(163.37,124.14) --
	(161.54,122.25) --
	(163.40,121.95) --
	cycle;
\definecolor{fillColor}{RGB}{197,197,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.20,120.24) --
	(152.45,120.86) --
	(150.55,119.73) --
	(152.30,119.01) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.66,153.36) --
	(171.48,151.71) --
	(169.02,126.73) --
	(171.00,126.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.40,121.95) --
	(161.54,122.25) --
	(159.68,120.63) --
	(161.54,120.23) --
	cycle;
\definecolor{fillColor}{RGB}{170,170,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.98,119.67) --
	(154.20,120.24) --
	(152.30,119.01) --
	(154.08,118.36) --
	cycle;
\definecolor{fillColor}{RGB}{215,215,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.30,119.01) --
	(150.55,119.73) --
	(148.62,118.63) --
	(150.37,117.82) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.16,123.79) --
	(165.25,123.96) --
	(163.40,121.95) --
	(165.31,121.66) --
	cycle;
\definecolor{fillColor}{RGB}{134,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.68,120.63) --
	(157.86,121.06) --
	(155.98,119.67) --
	(157.80,119.16) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.00,126.74) --
	(169.02,126.73) --
	(167.16,123.79) --
	(169.12,123.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.90,154.94) --
	(173.66,153.36) --
	(171.00,126.74) --
	(173.02,126.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.31,121.66) --
	(163.40,121.95) --
	(161.54,120.23) --
	(163.43,119.86) --
	cycle;
\definecolor{fillColor}{RGB}{151,151,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.80,119.16) --
	(155.98,119.67) --
	(154.08,118.36) --
	(155.89,117.77) --
	cycle;
\definecolor{fillColor}{RGB}{187,187,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.08,118.36) --
	(152.30,119.01) --
	(150.37,117.82) --
	(152.14,117.10) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.02,126.75) --
	(171.00,126.74) --
	(169.12,123.63) --
	(171.12,123.48) --
	cycle;
\definecolor{fillColor}{RGB}{119,119,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.54,120.23) --
	(159.68,120.63) --
	(157.80,119.16) --
	(159.65,118.68) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.12,123.63) --
	(167.16,123.79) --
	(165.31,121.66) --
	(167.25,121.40) --
	cycle;
\definecolor{fillColor}{RGB}{231,231,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.37,117.82) --
	(148.62,118.63) --
	(146.65,117.54) --
	(148.40,116.66) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.21,156.48) --
	(175.90,154.94) --
	(173.02,126.75) --
	(175.09,126.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.09,126.76) --
	(173.02,126.75) --
	(171.12,123.48) --
	(173.17,123.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.12,123.48) --
	(169.12,123.63) --
	(167.25,121.40) --
	(169.24,121.14) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.14,117.10) --
	(150.37,117.82) --
	(148.40,116.66) --
	(150.17,115.87) --
	cycle;
\definecolor{fillColor}{RGB}{245,245,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.40,116.66) --
	(146.65,117.54) --
	(144.66,116.47) --
	(146.40,115.52) --
	cycle;
\definecolor{fillColor}{RGB}{108,108,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.43,119.86) --
	(161.54,120.23) --
	(159.65,118.68) --
	(161.54,118.22) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.25,121.40) --
	(165.31,121.66) --
	(163.43,119.86) --
	(165.37,119.50) --
	cycle;
\definecolor{fillColor}{RGB}{135,135,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.65,118.68) --
	(157.80,119.16) --
	(155.89,117.77) --
	(157.73,117.21) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.59,157.97) --
	(178.21,156.48) --
	(175.09,126.76) --
	(177.21,126.77) --
	cycle;
\definecolor{fillColor}{RGB}{166,166,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.89,117.77) --
	(154.08,118.36) --
	(152.14,117.10) --
	(153.95,116.43) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.04,159.43) --
	(180.59,157.97) --
	(177.21,126.77) --
	(179.37,126.79) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.40,115.52) --
	(144.66,116.47) --
	(142.62,115.39) --
	(144.37,114.37) --
	cycle;
\definecolor{fillColor}{RGB}{98,98,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.37,119.50) --
	(163.43,119.86) --
	(161.54,118.22) --
	(163.47,117.79) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.17,123.35) --
	(171.12,123.48) --
	(169.24,121.14) --
	(171.27,120.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.21,126.77) --
	(175.09,126.76) --
	(173.17,123.35) --
	(175.26,123.21) --
	cycle;
\definecolor{fillColor}{RGB}{214,214,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.17,115.87) --
	(148.40,116.66) --
	(146.40,115.52) --
	(148.17,114.65) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.24,121.14) --
	(167.25,121.40) --
	(165.37,119.50) --
	(167.35,119.16) --
	cycle;
\definecolor{fillColor}{RGB}{149,149,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.73,117.21) --
	(155.89,117.77) --
	(153.95,116.43) --
	(155.79,115.81) --
	cycle;
\definecolor{fillColor}{RGB}{123,123,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.54,118.22) --
	(159.65,118.68) --
	(157.73,117.21) --
	(159.62,116.69) --
	cycle;
\definecolor{fillColor}{RGB}{179,179,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.95,116.43) --
	(152.14,117.10) --
	(150.17,115.87) --
	(151.98,115.14) --
	cycle;
\definecolor{fillColor}{RGB}{162,162,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.79,115.81) --
	(153.95,116.43) --
	(151.98,115.14) --
	(153.81,114.45) --
	cycle;
\definecolor{fillColor}{RGB}{191,191,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.98,115.14) --
	(150.17,115.87) --
	(148.17,114.65) --
	(149.97,113.86) --
	cycle;
\definecolor{fillColor}{RGB}{255,233,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.37,114.37) --
	(142.62,115.39) --
	(140.55,114.32) --
	(142.30,113.24) --
	cycle;
\definecolor{fillColor}{RGB}{89,89,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.35,119.16) --
	(165.37,119.50) --
	(163.47,117.79) --
	(165.44,117.38) --
	cycle;
\definecolor{fillColor}{RGB}{226,226,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.17,114.65) --
	(146.40,115.52) --
	(144.37,114.37) --
	(146.14,113.45) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.27,120.90) --
	(169.24,121.14) --
	(167.35,119.16) --
	(169.37,118.84) --
	cycle;
\definecolor{fillColor}{RGB}{112,112,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.47,117.79) --
	(161.54,118.22) --
	(159.62,116.69) --
	(161.54,116.19) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.37,126.79) --
	(177.21,126.77) --
	(175.26,123.21) --
	(177.40,123.09) --
	cycle;
\definecolor{fillColor}{RGB}{136,136,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.62,116.69) --
	(157.73,117.21) --
	(155.79,115.81) --
	(157.67,115.22) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.26,123.21) --
	(173.17,123.35) --
	(171.27,120.90) --
	(173.35,120.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.56,160.86) --
	(183.04,159.43) --
	(179.37,126.79) --
	(181.59,126.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.16,162.26) --
	(185.56,160.86) --
	(181.59,126.81) --
	(183.87,126.84) --
	cycle;
\definecolor{fillColor}{RGB}{255,205,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.30,113.24) --
	(140.55,114.32) --
	(138.45,113.24) --
	(140.19,112.09) --
	cycle;
\definecolor{fillColor}{RGB}{82,82,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.37,118.84) --
	(167.35,119.16) --
	(165.44,117.38) --
	(167.45,116.98) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.59,126.81) --
	(179.37,126.79) --
	(177.40,123.09) --
	(179.60,122.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.35,120.67) --
	(171.27,120.90) --
	(169.37,118.84) --
	(171.44,118.52) --
	cycle;
\definecolor{fillColor}{RGB}{236,236,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.14,113.45) --
	(144.37,114.37) --
	(142.30,113.24) --
	(144.07,112.25) --
	cycle;
\definecolor{fillColor}{RGB}{125,125,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.54,116.19) --
	(159.62,116.69) --
	(157.67,115.22) --
	(159.58,114.65) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.40,123.09) --
	(175.26,123.21) --
	(173.35,120.67) --
	(175.48,120.45) --
	cycle;
\definecolor{fillColor}{RGB}{173,173,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.81,114.45) --
	(151.98,115.14) --
	(149.97,113.86) --
	(151.81,113.11) --
	cycle;
\definecolor{fillColor}{RGB}{148,148,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.67,115.22) --
	(155.79,115.81) --
	(153.81,114.45) --
	(155.69,113.79) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.97,113.86) --
	(148.17,114.65) --
	(146.14,113.45) --
	(147.93,112.59) --
	cycle;
\definecolor{fillColor}{RGB}{103,103,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.44,117.38) --
	(163.47,117.79) --
	(161.54,116.19) --
	(163.50,115.71) --
	cycle;
\definecolor{fillColor}{RGB}{184,184,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.81,113.11) --
	(149.97,113.86) --
	(147.93,112.59) --
	(149.76,111.79) --
	cycle;
\definecolor{fillColor}{RGB}{159,159,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.69,113.79) --
	(153.81,114.45) --
	(151.81,113.11) --
	(153.67,112.40) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.84,163.64) --
	(188.16,162.26) --
	(183.87,126.84) --
	(186.20,126.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.48,120.45) --
	(173.35,120.67) --
	(171.44,118.52) --
	(173.55,118.22) --
	cycle;
\definecolor{fillColor}{RGB}{95,95,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.45,116.98) --
	(165.44,117.38) --
	(163.50,115.71) --
	(165.51,115.24) --
	cycle;
\definecolor{fillColor}{RGB}{75,75,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.44,118.52) --
	(169.37,118.84) --
	(167.45,116.98) --
	(169.51,116.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,184,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.19,112.09) --
	(138.45,113.24) --
	(136.31,112.15) --
	(138.05,110.94) --
	cycle;
\definecolor{fillColor}{RGB}{115,115,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.50,115.71) --
	(161.54,116.19) --
	(159.58,114.65) --
	(161.54,114.11) --
	cycle;
\definecolor{fillColor}{RGB}{212,212,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.93,112.59) --
	(146.14,113.45) --
	(144.07,112.25) --
	(145.86,111.34) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.87,126.84) --
	(181.59,126.81) --
	(179.60,122.97) --
	(181.84,122.86) --
	cycle;
\definecolor{fillColor}{RGB}{136,136,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.58,114.65) --
	(157.67,115.22) --
	(155.69,113.79) --
	(157.60,113.17) --
	cycle;
\definecolor{fillColor}{RGB}{246,246,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.07,112.25) --
	(142.30,113.24) --
	(140.19,112.09) --
	(141.96,111.05) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.60,122.97) --
	(177.40,123.09) --
	(175.48,120.45) --
	(177.65,120.23) --
	cycle;
\definecolor{fillColor}{RGB}{168,168,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.67,112.40) --
	(151.81,113.11) --
	(149.76,111.79) --
	(151.63,111.02) --
	cycle;
\definecolor{fillColor}{RGB}{221,221,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.86,111.34) --
	(144.07,112.25) --
	(141.96,111.05) --
	(143.75,110.08) --
	cycle;
\definecolor{fillColor}{RGB}{88,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.51,116.59) --
	(167.45,116.98) --
	(165.51,115.24) --
	(167.56,114.79) --
	cycle;
\definecolor{fillColor}{RGB}{146,146,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.60,113.17) --
	(155.69,113.79) --
	(153.67,112.40) --
	(155.58,111.72) --
	cycle;
\definecolor{fillColor}{RGB}{255,170,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.05,110.94) --
	(136.31,112.15) --
	(134.13,111.06) --
	(135.87,109.79) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.20,126.86) --
	(183.87,126.84) --
	(181.84,122.86) --
	(184.15,122.75) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.96,111.05) --
	(140.19,112.09) --
	(138.05,110.94) --
	(139.82,109.84) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.60,164.99) --
	(190.84,163.64) --
	(186.20,126.86) --
	(188.59,126.89) --
	cycle;
\definecolor{fillColor}{RGB}{193,193,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.76,111.79) --
	(147.93,112.59) --
	(145.86,111.34) --
	(147.69,110.47) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.84,122.86) --
	(179.60,122.97) --
	(177.65,120.23) --
	(179.88,120.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.65,120.23) --
	(175.48,120.45) --
	(173.55,118.22) --
	(175.72,117.93) --
	cycle;
\definecolor{fillColor}{RGB}{107,107,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.51,115.24) --
	(163.50,115.71) --
	(161.54,114.11) --
	(163.54,113.59) --
	cycle;
\definecolor{fillColor}{RGB}{69,69,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.55,118.22) --
	(171.44,118.52) --
	(169.51,116.59) --
	(171.61,116.22) --
	cycle;
\definecolor{fillColor}{RGB}{126,126,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.54,114.11) --
	(159.58,114.65) --
	(157.60,113.17) --
	(159.55,112.57) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.15,122.75) --
	(181.84,122.86) --
	(179.88,120.02) --
	(182.17,119.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.44,166.32) --
	(193.60,164.99) --
	(188.59,126.89) --
	(191.04,126.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.88,120.02) --
	(177.65,120.23) --
	(175.72,117.93) --
	(177.93,117.64) --
	cycle;
\definecolor{fillColor}{RGB}{64,64,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.72,117.93) --
	(173.55,118.22) --
	(171.61,116.22) --
	(173.76,115.86) --
	cycle;
\definecolor{fillColor}{RGB}{99,99,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.56,114.79) --
	(165.51,115.24) --
	(163.54,113.59) --
	(165.58,113.08) --
	cycle;
\definecolor{fillColor}{RGB}{255,148,148}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.87,109.79) --
	(134.13,111.06) --
	(131.91,109.94) --
	(133.65,108.62) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.59,126.89) --
	(186.20,126.86) --
	(184.15,122.75) --
	(186.50,122.65) --
	cycle;
\definecolor{fillColor}{RGB}{81,81,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.61,116.22) --
	(169.51,116.59) --
	(167.56,114.79) --
	(169.65,114.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,247,247}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.82,109.84) --
	(138.05,110.94) --
	(135.87,109.79) --
	(137.63,108.63) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.69,110.47) --
	(145.86,111.34) --
	(143.75,110.08) --
	(145.58,109.16) --
	cycle;
\definecolor{fillColor}{RGB}{178,178,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.63,111.02) --
	(149.76,111.79) --
	(147.69,110.47) --
	(149.55,109.65) --
	cycle;
\definecolor{fillColor}{RGB}{156,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.58,111.72) --
	(153.67,112.40) --
	(151.63,111.02) --
	(153.53,110.29) --
	cycle;
\definecolor{fillColor}{RGB}{117,117,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.54,113.59) --
	(161.54,114.11) --
	(159.55,112.57) --
	(161.54,111.99) --
	cycle;
\definecolor{fillColor}{RGB}{230,230,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.75,110.08) --
	(141.96,111.05) --
	(139.82,109.84) --
	(141.61,108.82) --
	cycle;
\definecolor{fillColor}{RGB}{136,136,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.55,112.57) --
	(157.60,113.17) --
	(155.58,111.72) --
	(157.52,111.06) --
	cycle;
\definecolor{fillColor}{RGB}{237,237,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.61,108.82) --
	(139.82,109.84) --
	(137.63,108.63) --
	(139.42,107.55) --
	cycle;
\definecolor{fillColor}{RGB}{186,186,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.55,109.65) --
	(147.69,110.47) --
	(145.58,109.16) --
	(147.43,108.29) --
	cycle;
\definecolor{fillColor}{RGB}{165,165,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.53,110.29) --
	(151.63,111.02) --
	(149.55,109.65) --
	(151.44,108.87) --
	cycle;
\definecolor{fillColor}{RGB}{145,145,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.52,111.06) --
	(155.58,111.72) --
	(153.53,110.29) --
	(155.47,109.58) --
	cycle;
\definecolor{fillColor}{RGB}{126,126,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.54,111.99) --
	(159.55,112.57) --
	(157.52,111.06) --
	(159.51,110.43) --
	cycle;
\definecolor{fillColor}{RGB}{210,210,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.58,109.16) --
	(143.75,110.08) --
	(141.61,108.82) --
	(143.43,107.85) --
	cycle;
\definecolor{fillColor}{RGB}{92,92,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.65,114.36) --
	(167.56,114.79) --
	(165.58,113.08) --
	(167.67,112.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,226,226}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.63,108.63) --
	(135.87,109.79) --
	(133.65,108.62) --
	(135.41,107.41) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.17,119.82) --
	(179.88,120.02) --
	(177.93,117.64) --
	(180.20,117.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.04,126.92) --
	(188.59,126.89) --
	(186.50,122.65) --
	(188.92,122.55) --
	cycle;
\definecolor{fillColor}{RGB}{109,109,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.58,113.08) --
	(163.54,113.59) --
	(161.54,111.99) --
	(163.57,111.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,134,134}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.65,108.62) --
	(131.91,109.94) --
	(129.65,108.82) --
	(131.39,107.44) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.50,122.65) --
	(184.15,122.75) --
	(182.17,119.82) --
	(184.50,119.63) --
	cycle;
\definecolor{fillColor}{RGB}{59,59,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.93,117.64) --
	(175.72,117.93) --
	(173.76,115.86) --
	(175.97,115.51) --
	cycle;
\definecolor{fillColor}{RGB}{75,75,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.76,115.86) --
	(171.61,116.22) --
	(169.65,114.36) --
	(171.80,113.93) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.37,167.64) --
	(196.44,166.32) --
	(191.04,126.92) --
	(193.56,126.96) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.56,126.96) --
	(191.04,126.92) --
	(188.92,122.55) --
	(191.40,122.45) --
	cycle;
\definecolor{fillColor}{RGB}{255,212,212}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.41,107.41) --
	(133.65,108.62) --
	(131.39,107.44) --
	(133.15,106.17) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.50,119.63) --
	(182.17,119.82) --
	(180.20,117.37) --
	(182.52,117.09) --
	cycle;
\definecolor{fillColor}{RGB}{255,113,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.39,107.44) --
	(129.65,108.82) --
	(127.34,107.68) --
	(129.09,106.24) --
	cycle;
\definecolor{fillColor}{RGB}{245,245,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.42,107.55) --
	(137.63,108.63) --
	(135.41,107.41) --
	(137.20,106.28) --
	cycle;
\definecolor{fillColor}{RGB}{70,70,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.97,115.51) --
	(173.76,115.86) --
	(171.80,113.93) --
	(173.99,113.52) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.47,109.58) --
	(153.53,110.29) --
	(151.44,108.87) --
	(153.38,108.11) --
	cycle;
\definecolor{fillColor}{RGB}{135,135,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.51,110.43) --
	(157.52,111.06) --
	(155.47,109.58) --
	(157.45,108.89) --
	cycle;
\definecolor{fillColor}{RGB}{86,86,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.80,113.93) --
	(169.65,114.36) --
	(167.67,112.58) --
	(169.80,112.10) --
	cycle;
\definecolor{fillColor}{RGB}{173,173,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.44,108.87) --
	(149.55,109.65) --
	(147.43,108.29) --
	(149.32,107.45) --
	cycle;
\definecolor{fillColor}{RGB}{194,194,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.43,108.29) --
	(145.58,109.16) --
	(143.43,107.85) --
	(145.28,106.93) --
	cycle;
\definecolor{fillColor}{RGB}{102,102,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.67,112.58) --
	(165.58,113.08) --
	(163.57,111.42) --
	(165.66,110.87) --
	cycle;
\definecolor{fillColor}{RGB}{118,118,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.57,111.42) --
	(161.54,111.99) --
	(159.51,110.43) --
	(161.54,109.81) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.39,168.93) --
	(199.37,167.64) --
	(193.56,126.96) --
	(196.14,126.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.92,122.55) --
	(186.50,122.65) --
	(184.50,119.63) --
	(186.90,119.44) --
	cycle;
\definecolor{fillColor}{RGB}{54,54,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.20,117.37) --
	(177.93,117.64) --
	(175.97,115.51) --
	(178.23,115.16) --
	cycle;
\definecolor{fillColor}{RGB}{217,217,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.43,107.85) --
	(141.61,108.82) --
	(139.42,107.55) --
	(141.24,106.54) --
	cycle;
\definecolor{fillColor}{RGB}{110,110,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.66,110.87) --
	(163.57,111.42) --
	(161.54,109.81) --
	(163.61,109.20) --
	cycle;
\definecolor{fillColor}{RGB}{255,198,198}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.15,106.17) --
	(131.39,107.44) --
	(129.09,106.24) --
	(130.85,104.92) --
	cycle;
\definecolor{fillColor}{RGB}{251,251,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.20,106.28) --
	(135.41,107.41) --
	(133.15,106.17) --
	(134.93,104.99) --
	cycle;
\definecolor{fillColor}{RGB}{224,224,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.24,106.54) --
	(139.42,107.55) --
	(137.20,106.28) --
	(139.01,105.21) --
	cycle;
\definecolor{fillColor}{RGB}{255,99,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.09,106.24) --
	(127.34,107.68) --
	(125.00,106.52) --
	(126.74,105.03) --
	cycle;
\definecolor{fillColor}{RGB}{127,127,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.54,109.81) --
	(159.51,110.43) --
	(157.45,108.89) --
	(159.47,108.22) --
	cycle;
\definecolor{fillColor}{RGB}{49,49,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.52,117.09) --
	(180.20,117.37) --
	(178.23,115.16) --
	(180.54,114.82) --
	cycle;
\definecolor{fillColor}{RGB}{180,180,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.32,107.45) --
	(147.43,108.29) --
	(145.28,106.93) --
	(147.16,106.04) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.50,170.21) --
	(202.39,168.93) --
	(196.14,126.99) --
	(198.79,127.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.90,119.44) --
	(184.50,119.63) --
	(182.52,117.09) --
	(184.90,116.83) --
	cycle;
\definecolor{fillColor}{RGB}{144,144,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.45,108.89) --
	(155.47,109.58) --
	(153.38,108.11) --
	(155.35,107.37) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.14,126.99) --
	(193.56,126.96) --
	(191.40,122.45) --
	(193.95,122.36) --
	cycle;
\definecolor{fillColor}{RGB}{80,80,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.99,113.52) --
	(171.80,113.93) --
	(169.80,112.10) --
	(171.99,111.63) --
	cycle;
\definecolor{fillColor}{RGB}{161,161,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.38,108.11) --
	(151.44,108.87) --
	(149.32,107.45) --
	(151.25,106.64) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.40,122.45) --
	(188.92,122.55) --
	(186.90,119.44) --
	(189.36,119.25) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.28,106.93) --
	(143.43,107.85) --
	(141.24,106.54) --
	(143.09,105.56) --
	cycle;
\definecolor{fillColor}{RGB}{65,65,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.23,115.16) --
	(175.97,115.51) --
	(173.99,113.52) --
	(176.24,113.11) --
	cycle;
\definecolor{fillColor}{RGB}{95,95,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.80,112.10) --
	(167.67,112.58) --
	(165.66,110.87) --
	(167.78,110.33) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.93,104.99) --
	(133.15,106.17) --
	(130.85,104.92) --
	(132.63,103.70) --
	cycle;
\definecolor{fillColor}{RGB}{119,119,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.61,109.20) --
	(161.54,109.81) --
	(159.47,108.22) --
	(161.54,107.56) --
	cycle;
\definecolor{fillColor}{RGB}{255,92,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.74,105.03) --
	(125.00,106.52) --
	(122.61,105.34) --
	(124.35,103.80) --
	cycle;
\definecolor{fillColor}{RGB}{60,60,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.54,114.82) --
	(178.23,115.16) --
	(176.24,113.11) --
	(178.54,112.71) --
	cycle;
\definecolor{fillColor}{RGB}{135,135,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.47,108.22) --
	(157.45,108.89) --
	(155.35,107.37) --
	(157.37,106.65) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.79,127.03) --
	(196.14,126.99) --
	(193.95,122.36) --
	(196.56,122.28) --
	cycle;
\definecolor{fillColor}{RGB}{230,230,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.01,105.21) --
	(137.20,106.28) --
	(134.93,104.99) --
	(136.74,103.88) --
	cycle;
\definecolor{fillColor}{RGB}{75,75,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.24,113.11) --
	(173.99,113.52) --
	(171.99,111.63) --
	(174.23,111.16) --
	cycle;
\definecolor{fillColor}{RGB}{151,151,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.35,107.37) --
	(153.38,108.11) --
	(151.25,106.64) --
	(153.22,105.86) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.95,122.36) --
	(191.40,122.45) --
	(189.36,119.25) --
	(191.88,119.07) --
	cycle;
\definecolor{fillColor}{RGB}{168,168,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.25,106.64) --
	(149.32,107.45) --
	(147.16,106.04) --
	(149.09,105.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,184,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.85,104.92) --
	(129.09,106.24) --
	(126.74,105.03) --
	(128.50,103.66) --
	cycle;
\definecolor{fillColor}{RGB}{104,104,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.78,110.33) --
	(165.66,110.87) --
	(163.61,109.20) --
	(165.73,108.61) --
	cycle;
\definecolor{fillColor}{RGB}{45,45,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.90,116.83) --
	(182.52,117.09) --
	(180.54,114.82) --
	(182.91,114.49) --
	cycle;
\definecolor{fillColor}{RGB}{187,187,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.16,106.04) --
	(145.28,106.93) --
	(143.09,105.56) --
	(144.97,104.63) --
	cycle;
\definecolor{fillColor}{RGB}{89,89,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.99,111.63) --
	(169.80,112.10) --
	(167.78,110.33) --
	(169.96,109.81) --
	cycle;
\definecolor{fillColor}{RGB}{208,208,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.09,105.56) --
	(141.24,106.54) --
	(139.01,105.21) --
	(140.85,104.19) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.70,171.48) --
	(205.50,170.21) --
	(198.79,127.03) --
	(201.51,127.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.36,119.25) --
	(186.90,119.44) --
	(184.90,116.83) --
	(187.35,116.57) --
	cycle;
\definecolor{fillColor}{RGB}{55,55,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.91,114.49) --
	(180.54,114.82) --
	(178.54,112.71) --
	(180.90,112.32) --
	cycle;
\definecolor{fillColor}{RGB}{142,142,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.37,106.65) --
	(155.35,107.37) --
	(153.22,105.86) --
	(155.23,105.09) --
	cycle;
\definecolor{fillColor}{RGB}{126,126,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.54,107.56) --
	(159.47,108.22) --
	(157.37,106.65) --
	(159.43,105.94) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.51,127.07) --
	(198.79,127.03) --
	(196.56,122.28) --
	(199.24,122.19) --
	cycle;
\definecolor{fillColor}{RGB}{69,69,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.54,112.71) --
	(176.24,113.11) --
	(174.23,111.16) --
	(176.52,110.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,240,240}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.63,103.70) --
	(130.85,104.92) --
	(128.50,103.66) --
	(130.28,102.38) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.56,122.28) --
	(193.95,122.36) --
	(191.88,119.07) --
	(194.47,118.90) --
	cycle;
\definecolor{fillColor}{RGB}{158,158,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.22,105.86) --
	(151.25,106.64) --
	(149.09,105.18) --
	(151.05,104.35) --
	cycle;
\definecolor{fillColor}{RGB}{255,170,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.50,103.66) --
	(126.74,105.03) --
	(124.35,103.80) --
	(126.11,102.38) --
	cycle;
\definecolor{fillColor}{RGB}{112,112,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.73,108.61) --
	(163.61,109.20) --
	(161.54,107.56) --
	(163.65,106.92) --
	cycle;
\definecolor{fillColor}{RGB}{97,97,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.96,109.81) --
	(167.78,110.33) --
	(165.73,108.61) --
	(167.91,108.03) --
	cycle;
\definecolor{fillColor}{RGB}{193,193,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.97,104.63) --
	(143.09,105.56) --
	(140.85,104.19) --
	(142.73,103.21) --
	cycle;
\definecolor{fillColor}{RGB}{255,77,77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.35,103.80) --
	(122.61,105.34) --
	(120.18,104.15) --
	(121.92,102.55) --
	cycle;
\definecolor{fillColor}{RGB}{214,214,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.85,104.19) --
	(139.01,105.21) --
	(136.74,103.88) --
	(138.58,102.81) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.01,172.73) --
	(208.70,171.48) --
	(201.51,127.07) --
	(204.30,127.12) --
	cycle;
\definecolor{fillColor}{RGB}{236,236,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.74,103.88) --
	(134.93,104.99) --
	(132.63,103.70) --
	(134.43,102.53) --
	cycle;
\definecolor{fillColor}{RGB}{175,175,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.09,105.18) --
	(147.16,106.04) --
	(144.97,104.63) --
	(146.89,103.72) --
	cycle;
\definecolor{fillColor}{RGB}{83,83,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.23,111.16) --
	(171.99,111.63) --
	(169.96,109.81) --
	(172.19,109.29) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.88,119.07) --
	(189.36,119.25) --
	(187.35,116.57) --
	(189.85,116.32) --
	cycle;
\definecolor{fillColor}{RGB}{41,41,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.35,116.57) --
	(184.90,116.83) --
	(182.91,114.49) --
	(185.34,114.17) --
	cycle;
\definecolor{fillColor}{RGB}{199,199,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.73,103.21) --
	(140.85,104.19) --
	(138.58,102.81) --
	(140.45,101.78) --
	cycle;
\definecolor{fillColor}{RGB}{149,149,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.23,105.09) --
	(153.22,105.86) --
	(151.05,104.35) --
	(153.06,103.53) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.47,118.90) --
	(191.88,119.07) --
	(189.85,116.32) --
	(192.42,116.07) --
	cycle;
\definecolor{fillColor}{RGB}{181,181,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.89,103.72) --
	(144.97,104.63) --
	(142.73,103.21) --
	(144.65,102.25) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.30,127.12) --
	(201.51,127.07) --
	(199.24,122.19) --
	(201.99,122.12) --
	cycle;
\definecolor{fillColor}{RGB}{65,65,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.90,112.32) --
	(178.54,112.71) --
	(176.52,110.71) --
	(178.87,110.26) --
	cycle;
\definecolor{fillColor}{RGB}{255,63,63}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.92,102.55) --
	(120.18,104.15) --
	(117.69,102.93) --
	(119.44,101.28) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.24,122.19) --
	(196.56,122.28) --
	(194.47,118.90) --
	(197.12,118.73) --
	cycle;
\definecolor{fillColor}{RGB}{37,37,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.85,116.32) --
	(187.35,116.57) --
	(185.34,114.17) --
	(187.83,113.85) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.43,173.97) --
	(212.01,172.73) --
	(204.30,127.12) --
	(207.17,127.16) --
	cycle;
\definecolor{fillColor}{RGB}{219,219,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.58,102.81) --
	(136.74,103.88) --
	(134.43,102.53) --
	(136.27,101.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,233,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.28,102.38) --
	(128.50,103.66) --
	(126.11,102.38) --
	(127.88,101.05) --
	cycle;
\definecolor{fillColor}{RGB}{92,92,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.19,109.29) --
	(169.96,109.81) --
	(167.91,108.03) --
	(170.13,107.46) --
	cycle;
\definecolor{fillColor}{RGB}{78,78,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.52,110.71) --
	(174.23,111.16) --
	(172.19,109.29) --
	(174.48,108.78) --
	cycle;
\definecolor{fillColor}{RGB}{119,119,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.65,106.92) --
	(161.54,107.56) --
	(159.43,105.94) --
	(161.54,105.25) --
	cycle;
\definecolor{fillColor}{RGB}{105,105,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.91,108.03) --
	(165.73,108.61) --
	(163.65,106.92) --
	(165.82,106.29) --
	cycle;
\definecolor{fillColor}{RGB}{165,165,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.05,104.35) --
	(149.09,105.18) --
	(146.89,103.72) --
	(148.84,102.84) --
	cycle;
\definecolor{fillColor}{RGB}{255,162,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.11,102.38) --
	(124.35,103.80) --
	(121.92,102.55) --
	(123.67,101.08) --
	cycle;
\definecolor{fillColor}{RGB}{134,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.43,105.94) --
	(157.37,106.65) --
	(155.23,105.09) --
	(157.29,104.33) --
	cycle;
\definecolor{fillColor}{RGB}{51,51,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.34,114.17) --
	(182.91,114.49) --
	(180.90,112.32) --
	(183.32,111.93) --
	cycle;
\definecolor{fillColor}{RGB}{242,242,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.43,102.53) --
	(132.63,103.70) --
	(130.28,102.38) --
	(132.08,101.17) --
	cycle;
\definecolor{fillColor}{RGB}{86,86,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.48,108.78) --
	(172.19,109.29) --
	(170.13,107.46) --
	(172.40,106.90) --
	cycle;
\definecolor{fillColor}{RGB}{60,60,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.32,111.93) --
	(180.90,112.32) --
	(178.87,110.26) --
	(181.28,109.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,56,56}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.44,101.28) --
	(117.69,102.93) --
	(115.17,101.69) --
	(116.91, 99.98) --
	cycle;
\definecolor{fillColor}{RGB}{225,225,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.27,101.41) --
	(134.43,102.53) --
	(132.08,101.17) --
	(133.91,100.00) --
	cycle;
\definecolor{fillColor}{RGB}{73,73,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.87,110.26) --
	(176.52,110.71) --
	(174.48,108.78) --
	(176.82,108.27) --
	cycle;
\definecolor{fillColor}{RGB}{34,34,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.42,116.07) --
	(189.85,116.32) --
	(187.83,113.85) --
	(190.39,113.53) --
	cycle;
\definecolor{fillColor}{RGB}{99,99,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.13,107.46) --
	(167.91,108.03) --
	(165.82,106.29) --
	(168.03,105.67) --
	cycle;
\definecolor{fillColor}{RGB}{171,171,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.84,102.84) --
	(146.89,103.72) --
	(144.65,102.25) --
	(146.60,101.32) --
	cycle;
\definecolor{fillColor}{RGB}{155,155,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.06,103.53) --
	(151.05,104.35) --
	(148.84,102.84) --
	(150.84,101.97) --
	cycle;
\definecolor{fillColor}{RGB}{255,219,219}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.88,101.05) --
	(126.11,102.38) --
	(123.67,101.08) --
	(125.44, 99.70) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.17,127.16) --
	(204.30,127.12) --
	(201.99,122.12) --
	(204.82,122.04) --
	cycle;
\definecolor{fillColor}{RGB}{255,148,148}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.67,101.08) --
	(121.92,102.55) --
	(119.44,101.28) --
	(121.19, 99.76) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.99,122.12) --
	(199.24,122.19) --
	(197.12,118.73) --
	(199.85,118.56) --
	cycle;
\definecolor{fillColor}{RGB}{205,205,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.45,101.78) --
	(138.58,102.81) --
	(136.27,101.41) --
	(138.13,100.33) --
	cycle;
\definecolor{fillColor}{RGB}{140,140,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.29,104.33) --
	(155.23,105.09) --
	(153.06,103.53) --
	(155.11,102.73) --
	cycle;
\definecolor{fillColor}{RGB}{113,113,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.82,106.29) --
	(163.65,106.92) --
	(161.54,105.25) --
	(163.70,104.57) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.12,118.73) --
	(194.47,118.90) --
	(192.42,116.07) --
	(195.06,115.83) --
	cycle;
\definecolor{fillColor}{RGB}{47,47,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.83,113.85) --
	(185.34,114.17) --
	(183.32,111.93) --
	(185.80,111.55) --
	cycle;
\definecolor{fillColor}{RGB}{126,126,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.54,105.25) --
	(159.43,105.94) --
	(157.29,104.33) --
	(159.39,103.59) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.95,175.19) --
	(215.43,173.97) --
	(207.17,127.16) --
	(210.12,127.21) --
	cycle;
\definecolor{fillColor}{RGB}{187,187,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.65,102.25) --
	(142.73,103.21) --
	(140.45,101.78) --
	(142.36,100.77) --
	cycle;
\definecolor{fillColor}{RGB}{247,247,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.08,101.17) --
	(130.28,102.38) --
	(127.88,101.05) --
	(129.68, 99.79) --
	cycle;
\definecolor{fillColor}{RGB}{30,30,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.06,115.83) --
	(192.42,116.07) --
	(190.39,113.53) --
	(193.01,113.22) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.12,127.21) --
	(207.17,127.16) --
	(204.82,122.04) --
	(207.72,121.97) --
	cycle;
\definecolor{fillColor}{RGB}{81,81,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.82,108.27) --
	(174.48,108.78) --
	(172.40,106.90) --
	(174.74,106.34) --
	cycle;
\definecolor{fillColor}{RGB}{161,161,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.84,101.97) --
	(148.84,102.84) --
	(146.60,101.32) --
	(148.59,100.41) --
	cycle;
\definecolor{fillColor}{RGB}{146,146,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.11,102.73) --
	(153.06,103.53) --
	(150.84,101.97) --
	(152.89,101.12) --
	cycle;
\definecolor{fillColor}{RGB}{255,141,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.19, 99.76) --
	(119.44,101.28) --
	(116.91, 99.98) --
	(118.66, 98.41) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.85,118.56) --
	(197.12,118.73) --
	(195.06,115.83) --
	(197.77,115.59) --
	cycle;
\definecolor{fillColor}{RGB}{56,56,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.80,111.55) --
	(183.32,111.93) --
	(181.28,109.82) --
	(183.75,109.38) --
	cycle;
\definecolor{fillColor}{RGB}{107,107,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.03,105.67) --
	(165.82,106.29) --
	(163.70,104.57) --
	(165.90,103.90) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.58,176.40) --
	(218.95,175.19) --
	(210.12,127.21) --
	(213.16,127.26) --
	cycle;
\definecolor{fillColor}{RGB}{133,133,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.39,103.59) --
	(157.29,104.33) --
	(155.11,102.73) --
	(157.20,101.94) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.82,122.04) --
	(201.99,122.12) --
	(199.85,118.56) --
	(202.65,118.40) --
	cycle;
\definecolor{fillColor}{RGB}{176,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.60,101.32) --
	(144.65,102.25) --
	(142.36,100.77) --
	(144.31, 99.80) --
	cycle;
\definecolor{fillColor}{RGB}{119,119,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.70,104.57) --
	(161.54,105.25) --
	(159.39,103.59) --
	(161.54,102.86) --
	cycle;
\definecolor{fillColor}{RGB}{93,93,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.40,106.90) --
	(170.13,107.46) --
	(168.03,105.67) --
	(170.30,105.05) --
	cycle;
\definecolor{fillColor}{RGB}{43,43,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.39,113.53) --
	(187.83,113.85) --
	(185.80,111.55) --
	(188.34,111.18) --
	cycle;
\definecolor{fillColor}{RGB}{193,193,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.36,100.77) --
	(140.45,101.78) --
	(138.13,100.33) --
	(140.04, 99.28) --
	cycle;
\definecolor{fillColor}{RGB}{255,212,212}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.44, 99.70) --
	(123.67,101.08) --
	(121.19, 99.76) --
	(122.96, 98.33) --
	cycle;
\definecolor{fillColor}{RGB}{230,230,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.91,100.00) --
	(132.08,101.17) --
	(129.68, 99.79) --
	(131.51, 98.57) --
	cycle;
\definecolor{fillColor}{RGB}{210,210,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.13,100.33) --
	(136.27,101.41) --
	(133.91,100.00) --
	(135.77, 98.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,42,42}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.91, 99.98) --
	(115.17,101.69) --
	(112.59,100.43) --
	(114.33, 98.67) --
	cycle;
\definecolor{fillColor}{RGB}{68,68,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.28,109.82) --
	(178.87,110.26) --
	(176.82,108.27) --
	(179.22,107.78) --
	cycle;
\definecolor{fillColor}{RGB}{252,252,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.68, 99.79) --
	(127.88,101.05) --
	(125.44, 99.70) --
	(127.24, 98.39) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.72,121.97) --
	(204.82,122.04) --
	(202.65,118.40) --
	(205.54,118.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.33,177.60) --
	(222.58,176.40) --
	(213.16,127.26) --
	(216.28,127.32) --
	cycle;
\definecolor{fillColor}{RGB}{27,27,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.77,115.59) --
	(195.06,115.83) --
	(193.01,113.22) --
	(195.70,112.92) --
	cycle;
\definecolor{fillColor}{RGB}{101,101,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.30,105.05) --
	(168.03,105.67) --
	(165.90,103.90) --
	(168.17,103.23) --
	cycle;
\definecolor{fillColor}{RGB}{167,167,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.59,100.41) --
	(146.60,101.32) --
	(144.31, 99.80) --
	(146.30, 98.84) --
	cycle;
\definecolor{fillColor}{RGB}{255,35,35}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.33, 98.67) --
	(112.59,100.43) --
	(109.96, 99.15) --
	(111.70, 97.33) --
	cycle;
\definecolor{fillColor}{RGB}{76,76,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.22,107.78) --
	(176.82,108.27) --
	(174.74,106.34) --
	(177.13,105.79) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.65,118.40) --
	(199.85,118.56) --
	(197.77,115.59) --
	(200.55,115.35) --
	cycle;
\definecolor{fillColor}{RGB}{126,126,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.54,102.86) --
	(159.39,103.59) --
	(157.20,101.94) --
	(159.34,101.16) --
	cycle;
\definecolor{fillColor}{RGB}{198,198,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.04, 99.28) --
	(138.13,100.33) --
	(135.77, 98.88) --
	(137.67, 97.78) --
	cycle;
\definecolor{fillColor}{RGB}{152,152,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.89,101.12) --
	(150.84,101.97) --
	(148.59,100.41) --
	(150.63, 99.51) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.16,127.26) --
	(210.12,127.21) --
	(207.72,121.97) --
	(210.71,121.90) --
	cycle;
\definecolor{fillColor}{RGB}{255,198,198}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.96, 98.33) --
	(121.19, 99.76) --
	(118.66, 98.41) --
	(120.42, 96.94) --
	cycle;
\definecolor{fillColor}{RGB}{51,51,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.34,111.18) --
	(185.80,111.55) --
	(183.75,109.38) --
	(186.28,108.95) --
	cycle;
\definecolor{fillColor}{RGB}{88,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.74,106.34) --
	(172.40,106.90) --
	(170.30,105.05) --
	(172.63,104.45) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.66, 98.41) --
	(116.91, 99.98) --
	(114.33, 98.67) --
	(116.08, 97.05) --
	cycle;
\definecolor{fillColor}{RGB}{139,139,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.20,101.94) --
	(155.11,102.73) --
	(152.89,101.12) --
	(154.98,100.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.24, 98.39) --
	(125.44, 99.70) --
	(122.96, 98.33) --
	(124.75, 96.97) --
	cycle;
\definecolor{fillColor}{RGB}{182,182,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.31, 99.80) --
	(142.36,100.77) --
	(140.04, 99.28) --
	(141.98, 98.26) --
	cycle;
\definecolor{fillColor}{RGB}{235,235,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.51, 98.57) --
	(129.68, 99.79) --
	(127.24, 98.39) --
	(129.06, 97.13) --
	cycle;
\definecolor{fillColor}{RGB}{64,64,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.75,109.38) --
	(181.28,109.82) --
	(179.22,107.78) --
	(181.68,107.28) --
	cycle;
\definecolor{fillColor}{RGB}{113,113,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.90,103.90) --
	(163.70,104.57) --
	(161.54,102.86) --
	(163.74,102.14) --
	cycle;
\definecolor{fillColor}{RGB}{39,39,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.01,113.22) --
	(190.39,113.53) --
	(188.34,111.18) --
	(190.95,110.81) --
	cycle;
\definecolor{fillColor}{RGB}{215,215,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.77, 98.88) --
	(133.91,100.00) --
	(131.51, 98.57) --
	(133.36, 97.40) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.54,118.25) --
	(202.65,118.40) --
	(200.55,115.35) --
	(203.42,115.12) --
	cycle;
\definecolor{fillColor}{RGB}{158,158,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.63, 99.51) --
	(148.59,100.41) --
	(146.30, 98.84) --
	(148.33, 97.89) --
	cycle;
\definecolor{fillColor}{RGB}{119,119,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.74,102.14) --
	(161.54,102.86) --
	(159.34,101.16) --
	(161.54,100.39) --
	cycle;
\definecolor{fillColor}{RGB}{23,23,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.55,115.35) --
	(197.77,115.59) --
	(195.70,112.92) --
	(198.47,112.62) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.20,178.78) --
	(226.33,177.60) --
	(216.28,127.32) --
	(219.50,127.38) --
	cycle;
\definecolor{fillColor}{RGB}{95,95,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.63,104.45) --
	(170.30,105.05) --
	(168.17,103.23) --
	(170.48,102.58) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.28,127.32) --
	(213.16,127.26) --
	(210.71,121.90) --
	(213.79,121.84) --
	cycle;
\definecolor{fillColor}{RGB}{107,107,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.17,103.23) --
	(165.90,103.90) --
	(163.74,102.14) --
	(165.99,101.43) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.71,121.90) --
	(207.72,121.97) --
	(205.54,118.25) --
	(208.50,118.09) --
	cycle;
\definecolor{fillColor}{RGB}{255,247,247}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.75, 96.97) --
	(122.96, 98.33) --
	(120.42, 96.94) --
	(122.21, 95.53) --
	cycle;
\definecolor{fillColor}{RGB}{35,35,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.70,112.92) --
	(193.01,113.22) --
	(190.95,110.81) --
	(193.64,110.44) --
	cycle;
\definecolor{fillColor}{RGB}{187,187,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.98, 98.26) --
	(140.04, 99.28) --
	(137.67, 97.78) --
	(139.60, 96.71) --
	cycle;
\definecolor{fillColor}{RGB}{71,71,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.68,107.28) --
	(179.22,107.78) --
	(177.13,105.79) --
	(179.58,105.25) --
	cycle;
\definecolor{fillColor}{RGB}{131,131,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.34,101.16) --
	(157.20,101.94) --
	(154.98,100.29) --
	(157.11, 99.46) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.67, 97.78) --
	(135.77, 98.88) --
	(133.36, 97.40) --
	(135.25, 96.26) --
	cycle;
\definecolor{fillColor}{RGB}{83,83,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.13,105.79) --
	(174.74,106.34) --
	(172.63,104.45) --
	(175.01,103.85) --
	cycle;
\definecolor{fillColor}{RGB}{255,120,120}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.08, 97.05) --
	(114.33, 98.67) --
	(111.70, 97.33) --
	(113.45, 95.66) --
	cycle;
\definecolor{fillColor}{RGB}{145,145,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.98,100.29) --
	(152.89,101.12) --
	(150.63, 99.51) --
	(152.71, 98.63) --
	cycle;
\definecolor{fillColor}{RGB}{220,220,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.36, 97.40) --
	(131.51, 98.57) --
	(129.06, 97.13) --
	(130.91, 95.91) --
	cycle;
\definecolor{fillColor}{RGB}{48,48,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.95,110.81) --
	(188.34,111.18) --
	(186.28,108.95) --
	(188.88,108.52) --
	cycle;
\definecolor{fillColor}{RGB}{239,239,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.06, 97.13) --
	(127.24, 98.39) --
	(124.75, 96.97) --
	(126.56, 95.67) --
	cycle;
\definecolor{fillColor}{RGB}{172,172,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.30, 98.84) --
	(144.31, 99.80) --
	(141.98, 98.26) --
	(143.96, 97.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,191,191}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.42, 96.94) --
	(118.66, 98.41) --
	(116.08, 97.05) --
	(117.84, 95.52) --
	cycle;
\definecolor{fillColor}{RGB}{59,59,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.28,108.95) --
	(183.75,109.38) --
	(181.68,107.28) --
	(184.20,106.80) --
	cycle;
\definecolor{fillColor}{RGB}{255,28,28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.70, 97.33) --
	(109.96, 99.15) --
	(107.28, 97.84) --
	(109.02, 95.97) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.50,127.38) --
	(216.28,127.32) --
	(213.79,121.84) --
	(216.95,121.78) --
	cycle;
\definecolor{fillColor}{RGB}{44,44,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.64,110.44) --
	(190.95,110.81) --
	(188.88,108.52) --
	(191.56,108.10) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.50,118.09) --
	(205.54,118.25) --
	(203.42,115.12) --
	(206.36,114.90) --
	cycle;
\definecolor{fillColor}{RGB}{125,125,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.54,100.39) --
	(159.34,101.16) --
	(157.11, 99.46) --
	(159.30, 98.64) --
	cycle;
\definecolor{fillColor}{RGB}{137,137,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.11, 99.46) --
	(154.98,100.29) --
	(152.71, 98.63) --
	(154.84, 97.76) --
	cycle;
\definecolor{fillColor}{RGB}{113,113,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.99,101.43) --
	(163.74,102.14) --
	(161.54,100.39) --
	(163.79, 99.63) --
	cycle;
\definecolor{fillColor}{RGB}{163,163,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.33, 97.89) --
	(146.30, 98.84) --
	(143.96, 97.25) --
	(145.98, 96.27) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.19,179.94) --
	(230.20,178.78) --
	(219.50,127.38) --
	(222.81,127.44) --
	cycle;
\definecolor{fillColor}{RGB}{101,101,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.48,102.58) --
	(168.17,103.23) --
	(165.99,101.43) --
	(168.30,100.72) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.79,121.84) --
	(210.71,121.90) --
	(208.50,118.09) --
	(211.54,117.94) --
	cycle;
\definecolor{fillColor}{RGB}{20,20,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.42,115.12) --
	(200.55,115.35) --
	(198.47,112.62) --
	(201.32,112.32) --
	cycle;
\definecolor{fillColor}{RGB}{243,243,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.56, 95.67) --
	(124.75, 96.97) --
	(122.21, 95.53) --
	(124.02, 94.18) --
	cycle;
\definecolor{fillColor}{RGB}{66,66,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.20,106.80) --
	(181.68,107.28) --
	(179.58,105.25) --
	(182.10,104.71) --
	cycle;
\definecolor{fillColor}{RGB}{150,150,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.71, 98.63) --
	(150.63, 99.51) --
	(148.33, 97.89) --
	(150.40, 96.97) --
	cycle;
\definecolor{fillColor}{RGB}{89,89,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.01,103.85) --
	(172.63,104.45) --
	(170.48,102.58) --
	(172.86,101.93) --
	cycle;
\definecolor{fillColor}{RGB}{255,113,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.45, 95.66) --
	(111.70, 97.33) --
	(109.02, 95.97) --
	(110.76, 94.25) --
	cycle;
\definecolor{fillColor}{RGB}{177,177,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.96, 97.25) --
	(141.98, 98.26) --
	(139.60, 96.71) --
	(141.58, 95.66) --
	cycle;
\definecolor{fillColor}{RGB}{192,192,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.60, 96.71) --
	(137.67, 97.78) --
	(135.25, 96.26) --
	(137.18, 95.14) --
	cycle;
\definecolor{fillColor}{RGB}{207,207,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.25, 96.26) --
	(133.36, 97.40) --
	(130.91, 95.91) --
	(132.79, 94.72) --
	cycle;
\definecolor{fillColor}{RGB}{55,55,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.88,108.52) --
	(186.28,108.95) --
	(184.20,106.80) --
	(186.80,106.31) --
	cycle;
\definecolor{fillColor}{RGB}{78,78,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.58,105.25) --
	(177.13,105.79) --
	(175.01,103.85) --
	(177.45,103.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,240,240}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.21, 95.53) --
	(120.42, 96.94) --
	(117.84, 95.52) --
	(119.62, 94.07) --
	cycle;
\definecolor{fillColor}{RGB}{224,224,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.91, 95.91) --
	(129.06, 97.13) --
	(126.56, 95.67) --
	(128.41, 94.40) --
	cycle;
\definecolor{fillColor}{RGB}{255,21,21}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.02, 95.97) --
	(107.28, 97.84) --
	(104.54, 96.50) --
	(106.29, 94.58) --
	cycle;
\definecolor{fillColor}{RGB}{32,32,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.47,112.62) --
	(195.70,112.92) --
	(193.64,110.44) --
	(196.39,110.08) --
	cycle;
\definecolor{fillColor}{RGB}{255,184,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.84, 95.52) --
	(116.08, 97.05) --
	(113.45, 95.66) --
	(115.20, 94.09) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.32,181.09) --
	(234.19,179.94) --
	(222.81,127.44) --
	(226.22,127.50) --
	cycle;
\definecolor{fillColor}{RGB}{17,17,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.36,114.90) --
	(203.42,115.12) --
	(201.32,112.32) --
	(204.25,112.03) --
	cycle;
\definecolor{fillColor}{RGB}{62,62,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.80,106.31) --
	(184.20,106.80) --
	(182.10,104.71) --
	(184.68,104.17) --
	cycle;
\definecolor{fillColor}{RGB}{130,130,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.30, 98.64) --
	(157.11, 99.46) --
	(154.84, 97.76) --
	(157.02, 96.89) --
	cycle;
\definecolor{fillColor}{RGB}{119,119,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.79, 99.63) --
	(161.54,100.39) --
	(159.30, 98.64) --
	(161.54, 97.84) --
	cycle;
\definecolor{fillColor}{RGB}{51,51,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.56,108.10) --
	(188.88,108.52) --
	(186.80,106.31) --
	(189.46,105.84) --
	cycle;
\definecolor{fillColor}{RGB}{255,177,177}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.20, 94.09) --
	(113.45, 95.66) --
	(110.76, 94.25) --
	(112.51, 92.62) --
	cycle;
\definecolor{fillColor}{RGB}{40,40,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.39,110.08) --
	(193.64,110.44) --
	(191.56,108.10) --
	(194.30,107.68) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.95,121.78) --
	(213.79,121.84) --
	(211.54,117.94) --
	(214.68,117.80) --
	cycle;
\definecolor{fillColor}{RGB}{255,7,7}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.29, 94.58) --
	(104.54, 96.50) --
	(101.75, 95.14) --
	(103.49, 93.17) --
	cycle;
\definecolor{fillColor}{RGB}{96,96,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.86,101.93) --
	(170.48,102.58) --
	(168.30,100.72) --
	(170.67,100.02) --
	cycle;
\definecolor{fillColor}{RGB}{107,107,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.30,100.72) --
	(165.99,101.43) --
	(163.79, 99.63) --
	(166.09, 98.88) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.54,117.94) --
	(208.50,118.09) --
	(206.36,114.90) --
	(209.39,114.67) --
	cycle;
\definecolor{fillColor}{RGB}{211,211,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.79, 94.72) --
	(130.91, 95.91) --
	(128.41, 94.40) --
	(130.28, 93.17) --
	cycle;
\definecolor{fillColor}{RGB}{168,168,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.98, 96.27) --
	(143.96, 97.25) --
	(141.58, 95.66) --
	(143.59, 94.62) --
	cycle;
\definecolor{fillColor}{RGB}{85,85,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.45,103.25) --
	(175.01,103.85) --
	(172.86,101.93) --
	(175.30,101.28) --
	cycle;
\definecolor{fillColor}{RGB}{142,142,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.84, 97.76) --
	(152.71, 98.63) --
	(150.40, 96.97) --
	(152.52, 96.05) --
	cycle;
\definecolor{fillColor}{RGB}{229,229,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.41, 94.40) --
	(126.56, 95.67) --
	(124.02, 94.18) --
	(125.85, 92.87) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.81,127.44) --
	(219.50,127.38) --
	(216.95,121.78) --
	(220.21,121.73) --
	cycle;
\definecolor{fillColor}{RGB}{73,73,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.10,104.71) --
	(179.58,105.25) --
	(177.45,103.25) --
	(179.96,102.66) --
	cycle;
\definecolor{fillColor}{RGB}{182,182,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.58, 95.66) --
	(139.60, 96.71) --
	(137.18, 95.14) --
	(139.15, 94.05) --
	cycle;
\definecolor{fillColor}{RGB}{255,233,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.62, 94.07) --
	(117.84, 95.52) --
	(115.20, 94.09) --
	(116.98, 92.59) --
	cycle;
\definecolor{fillColor}{RGB}{247,247,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.02, 94.18) --
	(122.21, 95.53) --
	(119.62, 94.07) --
	(121.42, 92.67) --
	cycle;
\definecolor{fillColor}{RGB}{255,106,106}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.76, 94.25) --
	(109.02, 95.97) --
	(106.29, 94.58) --
	(108.02, 92.81) --
	cycle;
\definecolor{fillColor}{RGB}{155,155,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.40, 96.97) --
	(148.33, 97.89) --
	(145.98, 96.27) --
	(148.05, 95.29) --
	cycle;
\definecolor{fillColor}{RGB}{196,196,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.18, 95.14) --
	(135.25, 96.26) --
	(132.79, 94.72) --
	(134.71, 93.56) --
	cycle;
\definecolor{fillColor}{RGB}{28,28,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.32,112.32) --
	(198.47,112.62) --
	(196.39,110.08) --
	(199.23,109.72) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.22,127.50) --
	(222.81,127.44) --
	(220.21,121.73) --
	(223.57,121.68) --
	cycle;
\definecolor{fillColor}{RGB}{136,136,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.02, 96.89) --
	(154.84, 97.76) --
	(152.52, 96.05) --
	(154.70, 95.14) --
	cycle;
\definecolor{fillColor}{RGB}{36,36,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.23,109.72) --
	(196.39,110.08) --
	(194.30,107.68) --
	(197.13,107.26) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.68,117.80) --
	(211.54,117.94) --
	(209.39,114.67) --
	(212.50,114.46) --
	cycle;
\definecolor{fillColor}{RGB}{69,69,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.68,104.17) --
	(182.10,104.71) --
	(179.96,102.66) --
	(182.54,102.07) --
	cycle;
\definecolor{fillColor}{RGB}{80,80,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.96,102.66) --
	(177.45,103.25) --
	(175.30,101.28) --
	(177.80,100.64) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.49, 93.17) --
	(101.75, 95.14) --
	( 98.91, 93.75) --
	(100.65, 91.72) --
	cycle;
\definecolor{fillColor}{RGB}{25,25,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.25,112.03) --
	(201.32,112.32) --
	(199.23,109.72) --
	(202.14,109.37) --
	cycle;
\definecolor{fillColor}{RGB}{255,162,162}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.51, 92.62) --
	(110.76, 94.25) --
	(108.02, 92.81) --
	(109.77, 91.14) --
	cycle;
\definecolor{fillColor}{RGB}{47,47,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.30,107.68) --
	(191.56,108.10) --
	(189.46,105.84) --
	(192.19,105.36) --
	cycle;
\definecolor{fillColor}{RGB}{124,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.54, 97.84) --
	(159.30, 98.64) --
	(157.02, 96.89) --
	(159.25, 96.04) --
	cycle;
\definecolor{fillColor}{RGB}{200,200,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.71, 93.56) --
	(132.79, 94.72) --
	(130.28, 93.17) --
	(132.20, 91.96) --
	cycle;
\definecolor{fillColor}{RGB}{14,14,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.39,114.67) --
	(206.36,114.90) --
	(204.25,112.03) --
	(207.26,111.74) --
	cycle;
\definecolor{fillColor}{RGB}{113,113,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.09, 98.88) --
	(163.79, 99.63) --
	(161.54, 97.84) --
	(163.83, 97.03) --
	cycle;
\definecolor{fillColor}{RGB}{232,232,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.85, 92.87) --
	(124.02, 94.18) --
	(121.42, 92.67) --
	(123.25, 91.31) --
	cycle;
\definecolor{fillColor}{RGB}{58,58,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.46,105.84) --
	(186.80,106.31) --
	(184.68,104.17) --
	(187.34,103.64) --
	cycle;
\definecolor{fillColor}{RGB}{251,251,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.42, 92.67) --
	(119.62, 94.07) --
	(116.98, 92.59) --
	(118.77, 91.14) --
	cycle;
\definecolor{fillColor}{RGB}{186,186,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.15, 94.05) --
	(137.18, 95.14) --
	(134.71, 93.56) --
	(136.67, 92.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,226,226}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.98, 92.59) --
	(115.20, 94.09) --
	(112.51, 92.62) --
	(114.28, 91.07) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.58,182.23) --
	(238.32,181.09) --
	(226.22,127.50) --
	(229.73,127.57) --
	cycle;
\definecolor{fillColor}{RGB}{102,102,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.67,100.02) --
	(168.30,100.72) --
	(166.09, 98.88) --
	(168.45, 98.13) --
	cycle;
\definecolor{fillColor}{RGB}{91,91,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.30,101.28) --
	(172.86,101.93) --
	(170.67,100.02) --
	(173.10, 99.32) --
	cycle;
\definecolor{fillColor}{RGB}{147,147,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.52, 96.05) --
	(150.40, 96.97) --
	(148.05, 95.29) --
	(150.16, 94.32) --
	cycle;
\definecolor{fillColor}{RGB}{215,215,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.28, 93.17) --
	(128.41, 94.40) --
	(125.85, 92.87) --
	(127.72, 91.59) --
	cycle;
\definecolor{fillColor}{RGB}{172,172,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.59, 94.62) --
	(141.58, 95.66) --
	(139.15, 94.05) --
	(141.16, 92.97) --
	cycle;
\definecolor{fillColor}{RGB}{255,99,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.02, 92.81) --
	(106.29, 94.58) --
	(103.49, 93.17) --
	(105.23, 91.34) --
	cycle;
\definecolor{fillColor}{RGB}{160,160,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.05, 95.29) --
	(145.98, 96.27) --
	(143.59, 94.62) --
	(145.65, 93.60) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.21,121.73) --
	(216.95,121.78) --
	(214.68,117.80) --
	(217.91,117.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.57,121.68) --
	(220.21,121.73) --
	(217.91,117.66) --
	(221.24,117.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.91,117.66) --
	(214.68,117.80) --
	(212.50,114.46) --
	(215.71,114.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.65, 91.72) --
	( 98.91, 93.75) --
	( 96.00, 92.33) --
	( 97.74, 90.25) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.99,183.34) --
	(242.58,182.23) --
	(229.73,127.57) --
	(233.36,127.64) --
	cycle;
\definecolor{fillColor}{RGB}{33,33,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.14,109.37) --
	(199.23,109.72) --
	(197.13,107.26) --
	(200.03,106.85) --
	cycle;
\definecolor{fillColor}{RGB}{129,129,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.25, 96.04) --
	(157.02, 96.89) --
	(154.70, 95.14) --
	(156.92, 94.23) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.73,127.57) --
	(226.22,127.50) --
	(223.57,121.68) --
	(227.03,121.63) --
	cycle;
\definecolor{fillColor}{RGB}{11,11,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.50,114.46) --
	(209.39,114.67) --
	(207.26,111.74) --
	(210.36,111.46) --
	cycle;
\definecolor{fillColor}{RGB}{75,75,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.54,102.07) --
	(179.96,102.66) --
	(177.80,100.64) --
	(180.36,100.00) --
	cycle;
\definecolor{fillColor}{RGB}{140,140,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.70, 95.14) --
	(152.52, 96.05) --
	(150.16, 94.32) --
	(152.33, 93.37) --
	cycle;
\definecolor{fillColor}{RGB}{86,86,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.80,100.64) --
	(175.30,101.28) --
	(173.10, 99.32) --
	(175.60, 98.63) --
	cycle;
\definecolor{fillColor}{RGB}{54,54,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.19,105.36) --
	(189.46,105.84) --
	(187.34,103.64) --
	(190.06,103.11) --
	cycle;
\definecolor{fillColor}{RGB}{204,204,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.20, 91.96) --
	(130.28, 93.17) --
	(127.72, 91.59) --
	(129.63, 90.33) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.77, 91.14) --
	(116.98, 92.59) --
	(114.28, 91.07) --
	(116.07, 89.58) --
	cycle;
\definecolor{fillColor}{RGB}{118,118,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.83, 97.03) --
	(161.54, 97.84) --
	(159.25, 96.04) --
	(161.54, 95.19) --
	cycle;
\definecolor{fillColor}{RGB}{152,152,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.16, 94.32) --
	(148.05, 95.29) --
	(145.65, 93.60) --
	(147.76, 92.59) --
	cycle;
\definecolor{fillColor}{RGB}{65,65,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.34,103.64) --
	(184.68,104.17) --
	(182.54,102.07) --
	(185.18,101.48) --
	cycle;
\definecolor{fillColor}{RGB}{107,107,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.45, 98.13) --
	(166.09, 98.88) --
	(163.83, 97.03) --
	(166.19, 96.23) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.67, 92.42) --
	(134.71, 93.56) --
	(132.20, 91.96) --
	(134.15, 90.77) --
	cycle;
\definecolor{fillColor}{RGB}{43,43,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.13,107.26) --
	(194.30,107.68) --
	(192.19,105.36) --
	(195.01,104.89) --
	cycle;
\definecolor{fillColor}{RGB}{177,177,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.16, 92.97) --
	(139.15, 94.05) --
	(136.67, 92.42) --
	(138.67, 91.29) --
	cycle;
\definecolor{fillColor}{RGB}{97,97,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.10, 99.32) --
	(170.67,100.02) --
	(168.45, 98.13) --
	(170.87, 97.38) --
	cycle;
\definecolor{fillColor}{RGB}{236,236,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.25, 91.31) --
	(121.42, 92.67) --
	(118.77, 91.14) --
	(120.60, 89.73) --
	cycle;
\definecolor{fillColor}{RGB}{255,212,212}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.28, 91.07) --
	(112.51, 92.62) --
	(109.77, 91.14) --
	(111.53, 89.54) --
	cycle;
\definecolor{fillColor}{RGB}{219,219,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.72, 91.59) --
	(125.85, 92.87) --
	(123.25, 91.31) --
	(125.11, 89.98) --
	cycle;
\definecolor{fillColor}{RGB}{22,22,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.26,111.74) --
	(204.25,112.03) --
	(202.14,109.37) --
	(205.14,109.02) --
	cycle;
\definecolor{fillColor}{RGB}{255,92,92}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.23, 91.34) --
	(103.49, 93.17) --
	(100.65, 91.72) --
	(102.38, 89.85) --
	cycle;
\definecolor{fillColor}{RGB}{164,164,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.65, 93.60) --
	(143.59, 94.62) --
	(141.16, 92.97) --
	(143.21, 91.90) --
	cycle;
\definecolor{fillColor}{RGB}{255,155,155}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.77, 91.14) --
	(108.02, 92.81) --
	(105.23, 91.34) --
	(106.97, 89.62) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.24,117.52) --
	(217.91,117.66) --
	(215.71,114.24) --
	(219.02,114.03) --
	cycle;
\definecolor{fillColor}{RGB}{81,81,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.36,100.00) --
	(177.80,100.64) --
	(175.60, 98.63) --
	(178.16, 97.94) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.03,121.63) --
	(223.57,121.68) --
	(221.24,117.52) --
	(224.67,117.39) --
	cycle;
\definecolor{fillColor}{RGB}{71,71,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.18,101.48) --
	(182.54,102.07) --
	(180.36,100.00) --
	(183.00, 99.36) --
	cycle;
\definecolor{fillColor}{RGB}{39,39,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.03,106.85) --
	(197.13,107.26) --
	(195.01,104.89) --
	(197.90,104.42) --
	cycle;
\definecolor{fillColor}{RGB}{92,92,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.60, 98.63) --
	(173.10, 99.32) --
	(170.87, 97.38) --
	(173.36, 96.64) --
	cycle;
\definecolor{fillColor}{RGB}{145,145,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.33, 93.37) --
	(150.16, 94.32) --
	(147.76, 92.59) --
	(149.92, 91.58) --
	cycle;
\definecolor{fillColor}{RGB}{134,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.92, 94.23) --
	(154.70, 95.14) --
	(152.33, 93.37) --
	(154.55, 92.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,85,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.38, 89.85) --
	(100.65, 91.72) --
	( 97.74, 90.25) --
	( 99.47, 88.32) --
	cycle;
\definecolor{fillColor}{RGB}{8,8,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.71,114.24) --
	(212.50,114.46) --
	(210.36,111.46) --
	(213.55,111.18) --
	cycle;
\definecolor{fillColor}{RGB}{60,60,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.06,103.11) --
	(187.34,103.64) --
	(185.18,101.48) --
	(187.90,100.90) --
	cycle;
\definecolor{fillColor}{RGB}{18,18,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.36,111.46) --
	(207.26,111.74) --
	(205.14,109.02) --
	(208.23,108.67) --
	cycle;
\definecolor{fillColor}{RGB}{181,181,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.67, 91.29) --
	(136.67, 92.42) --
	(134.15, 90.77) --
	(136.14, 89.59) --
	cycle;
\definecolor{fillColor}{RGB}{29,29,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.14,109.02) --
	(202.14,109.37) --
	(200.03,106.85) --
	(203.02,106.44) --
	cycle;
\definecolor{fillColor}{RGB}{123,123,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.54, 95.19) --
	(159.25, 96.04) --
	(156.92, 94.23) --
	(159.20, 93.33) --
	cycle;
\definecolor{fillColor}{RGB}{240,240,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.60, 89.73) --
	(118.77, 91.14) --
	(116.07, 89.58) --
	(117.89, 88.12) --
	cycle;
\definecolor{fillColor}{RGB}{50,50,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.01,104.89) --
	(192.19,105.36) --
	(190.06,103.11) --
	(192.87,102.58) --
	cycle;
\definecolor{fillColor}{RGB}{113,113,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.19, 96.23) --
	(163.83, 97.03) --
	(161.54, 95.19) --
	(163.88, 94.34) --
	cycle;
\definecolor{fillColor}{RGB}{194,194,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.15, 90.77) --
	(132.20, 91.96) --
	(129.63, 90.33) --
	(131.57, 89.09) --
	cycle;
\definecolor{fillColor}{RGB}{223,223,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.11, 89.98) --
	(123.25, 91.31) --
	(120.60, 89.73) --
	(122.45, 88.36) --
	cycle;
\definecolor{fillColor}{RGB}{102,102,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.87, 97.38) --
	(168.45, 98.13) --
	(166.19, 96.23) --
	(168.60, 95.44) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.36,127.64) --
	(229.73,127.57) --
	(227.03,121.63) --
	(230.60,121.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,205,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.53, 89.54) --
	(109.77, 91.14) --
	(106.97, 89.62) --
	(108.72, 87.97) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.07, 89.58) --
	(114.28, 91.07) --
	(111.53, 89.54) --
	(113.31, 87.99) --
	cycle;
\definecolor{fillColor}{RGB}{157,157,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.76, 92.59) --
	(145.65, 93.60) --
	(143.21, 91.90) --
	(145.31, 90.84) --
	cycle;
\definecolor{fillColor}{RGB}{208,208,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.63, 90.33) --
	(127.72, 91.59) --
	(125.11, 89.98) --
	(127.01, 88.68) --
	cycle;
\definecolor{fillColor}{RGB}{168,168,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.21, 91.90) --
	(141.16, 92.97) --
	(138.67, 91.29) --
	(140.72, 90.17) --
	cycle;
\definecolor{fillColor}{RGB}{255,148,148}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.97, 89.62) --
	(105.23, 91.34) --
	(102.38, 89.85) --
	(104.11, 88.07) --
	cycle;
\definecolor{fillColor}{RGB}{5,5,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.02,114.03) --
	(215.71,114.24) --
	(213.55,111.18) --
	(216.84,110.90) --
	cycle;
\definecolor{fillColor}{RGB}{118,118,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.88, 94.34) --
	(161.54, 95.19) --
	(159.20, 93.33) --
	(161.54, 92.44) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.67,117.39) --
	(221.24,117.52) --
	(219.02,114.03) --
	(222.42,113.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.60,121.59) --
	(227.03,121.63) --
	(224.67,117.39) --
	(228.20,117.26) --
	cycle;
\definecolor{fillColor}{RGB}{185,185,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.14, 89.59) --
	(134.15, 90.77) --
	(131.57, 89.09) --
	(133.56, 87.87) --
	cycle;
\definecolor{fillColor}{RGB}{25,25,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.23,108.67) --
	(205.14,109.02) --
	(203.02,106.44) --
	(206.09,106.03) --
	cycle;
\definecolor{fillColor}{RGB}{87,87,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.16, 97.94) --
	(175.60, 98.63) --
	(173.36, 96.64) --
	(175.91, 95.89) --
	cycle;
\definecolor{fillColor}{RGB}{36,36,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.02,106.44) --
	(200.03,106.85) --
	(197.90,104.42) --
	(200.88,103.95) --
	cycle;
\definecolor{fillColor}{RGB}{97,97,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.36, 96.64) --
	(170.87, 97.38) --
	(168.60, 95.44) --
	(171.08, 94.64) --
	cycle;
\definecolor{fillColor}{RGB}{150,150,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.92, 91.58) --
	(147.76, 92.59) --
	(145.31, 90.84) --
	(147.46, 89.78) --
	cycle;
\definecolor{fillColor}{RGB}{46,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.90,104.42) --
	(195.01,104.89) --
	(192.87,102.58) --
	(195.75,102.05) --
	cycle;
\definecolor{fillColor}{RGB}{255,148,148}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.11, 88.07) --
	(102.38, 89.85) --
	( 99.47, 88.32) --
	(101.19, 86.50) --
	cycle;
\definecolor{fillColor}{RGB}{66,66,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.90,100.90) --
	(185.18,101.48) --
	(183.00, 99.36) --
	(185.71, 98.72) --
	cycle;
\definecolor{fillColor}{RGB}{211,211,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.01, 88.68) --
	(125.11, 89.98) --
	(122.45, 88.36) --
	(124.34, 87.00) --
	cycle;
\definecolor{fillColor}{RGB}{243,243,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.89, 88.12) --
	(116.07, 89.58) --
	(113.31, 87.99) --
	(115.12, 86.49) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.20, 93.33) --
	(156.92, 94.23) --
	(154.55, 92.41) --
	(156.82, 91.47) --
	cycle;
\definecolor{fillColor}{RGB}{161,161,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.31, 90.84) --
	(143.21, 91.90) --
	(140.72, 90.17) --
	(142.81, 89.06) --
	cycle;
\definecolor{fillColor}{RGB}{139,139,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.55, 92.41) --
	(152.33, 93.37) --
	(149.92, 91.58) --
	(152.13, 90.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,247,247}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.31, 87.99) --
	(111.53, 89.54) --
	(108.72, 87.97) --
	(110.50, 86.38) --
	cycle;
\definecolor{fillColor}{RGB}{198,198,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.57, 89.09) --
	(129.63, 90.33) --
	(127.01, 88.68) --
	(128.95, 87.40) --
	cycle;
\definecolor{fillColor}{RGB}{172,172,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.72, 90.17) --
	(138.67, 91.29) --
	(136.14, 89.59) --
	(138.18, 88.43) --
	cycle;
\definecolor{fillColor}{RGB}{56,56,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.87,102.58) --
	(190.06,103.11) --
	(187.90,100.90) --
	(190.70,100.32) --
	cycle;
\definecolor{fillColor}{RGB}{76,76,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.00, 99.36) --
	(180.36,100.00) --
	(178.16, 97.94) --
	(180.79, 97.25) --
	cycle;
\definecolor{fillColor}{RGB}{107,107,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.60, 95.44) --
	(166.19, 96.23) --
	(163.88, 94.34) --
	(166.29, 93.49) --
	cycle;
\definecolor{fillColor}{RGB}{226,226,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.45, 88.36) --
	(120.60, 89.73) --
	(117.89, 88.12) --
	(119.73, 86.70) --
	cycle;
\definecolor{fillColor}{RGB}{16,16,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.55,111.18) --
	(210.36,111.46) --
	(208.23,108.67) --
	(211.41,108.33) --
	cycle;
\definecolor{fillColor}{RGB}{255,198,198}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.72, 87.97) --
	(106.97, 89.62) --
	(104.11, 88.07) --
	(105.86, 86.38) --
	cycle;
\definecolor{fillColor}{RGB}{22,22,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.41,108.33) --
	(208.23,108.67) --
	(206.09,106.03) --
	(209.26,105.63) --
	cycle;
\definecolor{fillColor}{RGB}{82,82,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.79, 97.25) --
	(178.16, 97.94) --
	(175.91, 95.89) --
	(178.53, 95.15) --
	cycle;
\definecolor{fillColor}{RGB}{2,2,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.42,113.83) --
	(219.02,114.03) --
	(216.84,110.90) --
	(220.23,110.63) --
	cycle;
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.20,117.26) --
	(224.67,117.39) --
	(222.42,113.83) --
	(225.94,113.63) --
	cycle;
\definecolor{fillColor}{RGB}{112,112,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.29, 93.49) --
	(163.88, 94.34) --
	(161.54, 92.44) --
	(163.94, 91.54) --
	cycle;
\definecolor{fillColor}{RGB}{255,198,198}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.86, 86.38) --
	(104.11, 88.07) --
	(101.19, 86.50) --
	(102.93, 84.75) --
	cycle;
\definecolor{fillColor}{RGB}{42,42,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.88,103.95) --
	(197.90,104.42) --
	(195.75,102.05) --
	(198.72,101.53) --
	cycle;
\definecolor{fillColor}{RGB}{72,72,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.71, 98.72) --
	(183.00, 99.36) --
	(180.79, 97.25) --
	(183.49, 96.56) --
	cycle;
\definecolor{fillColor}{RGB}{52,52,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.75,102.05) --
	(192.87,102.58) --
	(190.70,100.32) --
	(193.58, 99.74) --
	cycle;
\definecolor{fillColor}{RGB}{92,92,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.91, 95.89) --
	(173.36, 96.64) --
	(171.08, 94.64) --
	(173.62, 93.85) --
	cycle;
\definecolor{fillColor}{RGB}{188,188,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.56, 87.87) --
	(131.57, 89.09) --
	(128.95, 87.40) --
	(130.92, 86.13) --
	cycle;
\definecolor{fillColor}{RGB}{215,215,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.34, 87.00) --
	(122.45, 88.36) --
	(119.73, 86.70) --
	(121.61, 85.30) --
	cycle;
\definecolor{fillColor}{RGB}{102,102,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.08, 94.64) --
	(168.60, 95.44) --
	(166.29, 93.49) --
	(168.76, 92.65) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.46, 89.78) --
	(145.31, 90.84) --
	(142.81, 89.06) --
	(144.95, 87.96) --
	cycle;
\definecolor{fillColor}{RGB}{32,32,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.09,106.03) --
	(203.02,106.44) --
	(200.88,103.95) --
	(203.95,103.49) --
	cycle;
\definecolor{fillColor}{RGB}{176,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.18, 88.43) --
	(136.14, 89.59) --
	(133.56, 87.87) --
	(135.58, 86.66) --
	cycle;
\definecolor{fillColor}{RGB}{122,122,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.54, 92.44) --
	(159.20, 93.33) --
	(156.82, 91.47) --
	(159.15, 90.52) --
	cycle;
\definecolor{fillColor}{RGB}{165,165,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.81, 89.06) --
	(140.72, 90.17) --
	(138.18, 88.43) --
	(140.26, 87.27) --
	cycle;
\definecolor{fillColor}{RGB}{12,12,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.84,110.90) --
	(213.55,111.18) --
	(211.41,108.33) --
	(214.68,107.99) --
	cycle;
\definecolor{fillColor}{RGB}{62,62,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.70,100.32) --
	(187.90,100.90) --
	(185.71, 98.72) --
	(188.50, 98.09) --
	cycle;
\definecolor{fillColor}{RGB}{133,133,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.82, 91.47) --
	(154.55, 92.41) --
	(152.13, 90.58) --
	(154.39, 89.59) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.95, 87.40) --
	(127.01, 88.68) --
	(124.34, 87.00) --
	(126.27, 85.67) --
	cycle;
\definecolor{fillColor}{RGB}{246,246,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.12, 86.49) --
	(113.31, 87.99) --
	(110.50, 86.38) --
	(112.30, 84.83) --
	cycle;
\definecolor{fillColor}{RGB}{230,230,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.73, 86.70) --
	(117.89, 88.12) --
	(115.12, 86.49) --
	(116.96, 85.02) --
	cycle;
\definecolor{fillColor}{RGB}{143,143,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.13, 90.58) --
	(149.92, 91.58) --
	(147.46, 89.78) --
	(149.66, 88.74) --
	cycle;
\definecolor{fillColor}{RGB}{255,240,240}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.50, 86.38) --
	(108.72, 87.97) --
	(105.86, 86.38) --
	(107.63, 84.73) --
	cycle;
\definecolor{fillColor}{RGB}{87,87,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.53, 95.15) --
	(175.91, 95.89) --
	(173.62, 93.85) --
	(176.24, 93.06) --
	cycle;
\definecolor{fillColor}{RGB}{168,168,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.26, 87.27) --
	(138.18, 88.43) --
	(135.58, 86.66) --
	(137.66, 85.46) --
	cycle;
\definecolor{fillColor}{RGB}{19,19,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.68,107.99) --
	(211.41,108.33) --
	(209.26,105.63) --
	(212.53,105.22) --
	cycle;
\definecolor{fillColor}{RGB}{77,77,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.49, 96.56) --
	(180.79, 97.25) --
	(178.53, 95.15) --
	(181.23, 94.41) --
	cycle;
\definecolor{fillColor}{RGB}{39,39,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.95,103.49) --
	(200.88,103.95) --
	(198.72,101.53) --
	(201.78,101.01) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.94,113.63) --
	(222.42,113.83) --
	(220.23,110.63) --
	(223.73,110.36) --
	cycle;
\definecolor{fillColor}{RGB}{48,48,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.72,101.53) --
	(195.75,102.05) --
	(193.58, 99.74) --
	(196.54, 99.16) --
	cycle;
\definecolor{fillColor}{RGB}{97,97,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.62, 93.85) --
	(171.08, 94.64) --
	(168.76, 92.65) --
	(171.30, 91.81) --
	cycle;
\definecolor{fillColor}{RGB}{9,9,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.23,110.63) --
	(216.84,110.90) --
	(214.68,107.99) --
	(218.06,107.65) --
	cycle;
\definecolor{fillColor}{RGB}{147,147,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.66, 88.74) --
	(147.46, 89.78) --
	(144.95, 87.96) --
	(147.14, 86.87) --
	cycle;
\definecolor{fillColor}{RGB}{58,58,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.58, 99.74) --
	(190.70,100.32) --
	(188.50, 98.09) --
	(191.37, 97.45) --
	cycle;
\definecolor{fillColor}{RGB}{107,107,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.76, 92.65) --
	(166.29, 93.49) --
	(163.94, 91.54) --
	(166.40, 90.65) --
	cycle;
\definecolor{fillColor}{RGB}{157,157,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.95, 87.96) --
	(142.81, 89.06) --
	(140.26, 87.27) --
	(142.39, 86.12) --
	cycle;
\definecolor{fillColor}{RGB}{68,68,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.50, 98.09) --
	(185.71, 98.72) --
	(183.49, 96.56) --
	(186.27, 95.87) --
	cycle;
\definecolor{fillColor}{RGB}{192,192,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.92, 86.13) --
	(128.95, 87.40) --
	(126.27, 85.67) --
	(128.23, 84.35) --
	cycle;
\definecolor{fillColor}{RGB}{29,29,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.26,105.63) --
	(206.09,106.03) --
	(203.95,103.49) --
	(207.11,103.02) --
	cycle;
\definecolor{fillColor}{RGB}{233,233,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.96, 85.02) --
	(115.12, 86.49) --
	(112.30, 84.83) --
	(114.13, 83.31) --
	cycle;
\definecolor{fillColor}{RGB}{126,126,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.15, 90.52) --
	(156.82, 91.47) --
	(154.39, 89.59) --
	(156.71, 88.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,233,233}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.63, 84.73) --
	(105.86, 86.38) --
	(102.93, 84.75) --
	(104.69, 83.06) --
	cycle;
\definecolor{fillColor}{RGB}{204,204,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.27, 85.67) --
	(124.34, 87.00) --
	(121.61, 85.30) --
	(123.53, 83.92) --
	cycle;
\definecolor{fillColor}{RGB}{117,117,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.94, 91.54) --
	(161.54, 92.44) --
	(159.15, 90.52) --
	(161.54, 89.58) --
	cycle;
\definecolor{fillColor}{RGB}{180,180,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.58, 86.66) --
	(133.56, 87.87) --
	(130.92, 86.13) --
	(132.94, 84.87) --
	cycle;
\definecolor{fillColor}{RGB}{218,218,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.61, 85.30) --
	(119.73, 86.70) --
	(116.96, 85.02) --
	(118.83, 83.57) --
	cycle;
\definecolor{fillColor}{RGB}{136,136,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.39, 89.59) --
	(152.13, 90.58) --
	(149.66, 88.74) --
	(151.91, 87.69) --
	cycle;
\definecolor{fillColor}{RGB}{249,249,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.30, 84.83) --
	(110.50, 86.38) --
	(107.63, 84.73) --
	(109.42, 83.13) --
	cycle;
\definecolor{fillColor}{RGB}{92,92,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.24, 93.06) --
	(173.62, 93.85) --
	(171.30, 91.81) --
	(173.91, 90.96) --
	cycle;
\definecolor{fillColor}{RGB}{195,195,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.23, 84.35) --
	(126.27, 85.67) --
	(123.53, 83.92) --
	(125.48, 82.55) --
	cycle;
\definecolor{fillColor}{RGB}{161,161,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.39, 86.12) --
	(140.26, 87.27) --
	(137.66, 85.46) --
	(139.78, 84.26) --
	cycle;
\definecolor{fillColor}{RGB}{73,73,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.27, 95.87) --
	(183.49, 96.56) --
	(181.23, 94.41) --
	(184.00, 93.67) --
	cycle;
\definecolor{fillColor}{RGB}{102,102,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.30, 91.81) --
	(168.76, 92.65) --
	(166.40, 90.65) --
	(168.93, 89.75) --
	cycle;
\definecolor{fillColor}{RGB}{16,16,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.06,107.65) --
	(214.68,107.99) --
	(212.53,105.22) --
	(215.90,104.83) --
	cycle;
\definecolor{fillColor}{RGB}{25,25,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.53,105.22) --
	(209.26,105.63) --
	(207.11,103.02) --
	(210.36,102.56) --
	cycle;
\definecolor{fillColor}{RGB}{172,172,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.66, 85.46) --
	(135.58, 86.66) --
	(132.94, 84.87) --
	(135.00, 83.61) --
	cycle;
\definecolor{fillColor}{RGB}{82,82,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.23, 94.41) --
	(178.53, 95.15) --
	(176.24, 93.06) --
	(178.93, 92.27) --
	cycle;
\definecolor{fillColor}{RGB}{6,6,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.73,110.36) --
	(220.23,110.63) --
	(218.06,107.65) --
	(221.55,107.32) --
	cycle;
\definecolor{fillColor}{RGB}{54,54,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.54, 99.16) --
	(193.58, 99.74) --
	(191.37, 97.45) --
	(194.33, 96.82) --
	cycle;
\definecolor{fillColor}{RGB}{236,236,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.13, 83.31) --
	(112.30, 84.83) --
	(109.42, 83.13) --
	(111.23, 81.56) --
	cycle;
\definecolor{fillColor}{RGB}{44,44,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.78,101.01) --
	(198.72,101.53) --
	(196.54, 99.16) --
	(199.59, 98.58) --
	cycle;
\definecolor{fillColor}{RGB}{208,208,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.53, 83.92) --
	(121.61, 85.30) --
	(118.83, 83.57) --
	(120.73, 82.14) --
	cycle;
\definecolor{fillColor}{RGB}{64,64,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.37, 97.45) --
	(188.50, 98.09) --
	(186.27, 95.87) --
	(189.13, 95.19) --
	cycle;
\definecolor{fillColor}{RGB}{111,111,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.40, 90.65) --
	(163.94, 91.54) --
	(161.54, 89.58) --
	(163.99, 88.63) --
	cycle;
\definecolor{fillColor}{RGB}{141,141,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.91, 87.69) --
	(149.66, 88.74) --
	(147.14, 86.87) --
	(149.39, 85.77) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.54, 89.58) --
	(159.15, 90.52) --
	(156.71, 88.59) --
	(159.09, 87.60) --
	cycle;
\definecolor{fillColor}{RGB}{183,183,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.94, 84.87) --
	(130.92, 86.13) --
	(128.23, 84.35) --
	(130.24, 83.04) --
	cycle;
\definecolor{fillColor}{RGB}{35,35,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.11,103.02) --
	(203.95,103.49) --
	(201.78,101.01) --
	(204.93,100.49) --
	cycle;
\definecolor{fillColor}{RGB}{131,131,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.71, 88.59) --
	(154.39, 89.59) --
	(151.91, 87.69) --
	(154.23, 86.65) --
	cycle;
\definecolor{fillColor}{RGB}{151,151,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.14, 86.87) --
	(144.95, 87.96) --
	(142.39, 86.12) --
	(144.57, 84.98) --
	cycle;
\definecolor{fillColor}{RGB}{252,252,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.42, 83.13) --
	(107.63, 84.73) --
	(104.69, 83.06) --
	(106.47, 81.41) --
	cycle;
\definecolor{fillColor}{RGB}{221,221,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.83, 83.57) --
	(116.96, 85.02) --
	(114.13, 83.31) --
	(115.99, 81.81) --
	cycle;
\definecolor{fillColor}{RGB}{155,155,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.57, 84.98) --
	(142.39, 86.12) --
	(139.78, 84.26) --
	(141.95, 83.06) --
	cycle;
\definecolor{fillColor}{RGB}{238,238,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.23, 81.56) --
	(109.42, 83.13) --
	(106.47, 81.41) --
	(108.28, 79.79) --
	cycle;
\definecolor{fillColor}{RGB}{97,97,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.91, 90.96) --
	(171.30, 91.81) --
	(168.93, 89.75) --
	(171.53, 88.86) --
	cycle;
\definecolor{fillColor}{RGB}{87,87,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.93, 92.27) --
	(176.24, 93.06) --
	(173.91, 90.96) --
	(176.59, 90.12) --
	cycle;
\definecolor{fillColor}{RGB}{50,50,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.59, 98.58) --
	(196.54, 99.16) --
	(194.33, 96.82) --
	(197.37, 96.18) --
	cycle;
\definecolor{fillColor}{RGB}{31,31,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.36,102.56) --
	(207.11,103.02) --
	(204.93,100.49) --
	(208.18, 99.97) --
	cycle;
\definecolor{fillColor}{RGB}{68,68,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.13, 95.19) --
	(186.27, 95.87) --
	(184.00, 93.67) --
	(186.86, 92.93) --
	cycle;
\definecolor{fillColor}{RGB}{12,12,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.55,107.32) --
	(218.06,107.65) --
	(215.90,104.83) --
	(219.37,104.43) --
	cycle;
\definecolor{fillColor}{RGB}{115,115,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.99, 88.63) --
	(161.54, 89.58) --
	(159.09, 87.60) --
	(161.54, 86.60) --
	cycle;
\definecolor{fillColor}{RGB}{40,40,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.93,100.49) --
	(201.78,101.01) --
	(199.59, 98.58) --
	(202.73, 98.00) --
	cycle;
\definecolor{fillColor}{RGB}{211,211,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.73, 82.14) --
	(118.83, 83.57) --
	(115.99, 81.81) --
	(117.88, 80.33) --
	cycle;
\definecolor{fillColor}{RGB}{106,106,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.93, 89.75) --
	(166.40, 90.65) --
	(163.99, 88.63) --
	(166.51, 87.69) --
	cycle;
\definecolor{fillColor}{RGB}{78,78,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.00, 93.67) --
	(181.23, 94.41) --
	(178.93, 92.27) --
	(181.69, 91.47) --
	cycle;
\definecolor{fillColor}{RGB}{22,22,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.90,104.83) --
	(212.53,105.22) --
	(210.36,102.56) --
	(213.72,102.10) --
	cycle;
\definecolor{fillColor}{RGB}{176,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.00, 83.61) --
	(132.94, 84.87) --
	(130.24, 83.04) --
	(132.29, 81.74) --
	cycle;
\definecolor{fillColor}{RGB}{165,165,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.78, 84.26) --
	(137.66, 85.46) --
	(135.00, 83.61) --
	(137.11, 82.36) --
	cycle;
\definecolor{fillColor}{RGB}{198,198,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.48, 82.55) --
	(123.53, 83.92) --
	(120.73, 82.14) --
	(122.68, 80.72) --
	cycle;
\definecolor{fillColor}{RGB}{145,145,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.39, 85.77) --
	(147.14, 86.87) --
	(144.57, 84.98) --
	(146.81, 83.83) --
	cycle;
\definecolor{fillColor}{RGB}{135,135,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.23, 86.65) --
	(151.91, 87.69) --
	(149.39, 85.77) --
	(151.69, 84.68) --
	cycle;
\definecolor{fillColor}{RGB}{59,59,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.33, 96.82) --
	(191.37, 97.45) --
	(189.13, 95.19) --
	(192.08, 94.50) --
	cycle;
\definecolor{fillColor}{RGB}{187,187,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.24, 83.04) --
	(128.23, 84.35) --
	(125.48, 82.55) --
	(127.48, 81.20) --
	cycle;
\definecolor{fillColor}{RGB}{125,125,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.09, 87.60) --
	(156.71, 88.59) --
	(154.23, 86.65) --
	(156.60, 85.60) --
	cycle;
\definecolor{fillColor}{RGB}{224,224,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.99, 81.81) --
	(114.13, 83.31) --
	(111.23, 81.56) --
	(113.08, 80.02) --
	cycle;
\definecolor{fillColor}{RGB}{73,73,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.86, 92.93) --
	(184.00, 93.67) --
	(181.69, 91.47) --
	(184.54, 90.68) --
	cycle;
\definecolor{fillColor}{RGB}{227,227,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.08, 80.02) --
	(111.23, 81.56) --
	(108.28, 79.79) --
	(110.11, 78.19) --
	cycle;
\definecolor{fillColor}{RGB}{46,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.73, 98.00) --
	(199.59, 98.58) --
	(197.37, 96.18) --
	(200.50, 95.55) --
	cycle;
\definecolor{fillColor}{RGB}{110,110,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.51, 87.69) --
	(163.99, 88.63) --
	(161.54, 86.60) --
	(164.05, 85.61) --
	cycle;
\definecolor{fillColor}{RGB}{168,168,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.11, 82.36) --
	(135.00, 83.61) --
	(132.29, 81.74) --
	(134.39, 80.44) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.68, 80.72) --
	(120.73, 82.14) --
	(117.88, 80.33) --
	(119.81, 78.86) --
	cycle;
\definecolor{fillColor}{RGB}{28,28,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.72,102.10) --
	(210.36,102.56) --
	(208.18, 99.97) --
	(211.53, 99.45) --
	cycle;
\definecolor{fillColor}{RGB}{101,101,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.53, 88.86) --
	(168.93, 89.75) --
	(166.51, 87.69) --
	(169.11, 86.74) --
	cycle;
\definecolor{fillColor}{RGB}{65,65,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.08, 94.50) --
	(189.13, 95.19) --
	(186.86, 92.93) --
	(189.80, 92.19) --
	cycle;
\definecolor{fillColor}{RGB}{92,92,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.59, 90.12) --
	(173.91, 90.96) --
	(171.53, 88.86) --
	(174.20, 87.96) --
	cycle;
\definecolor{fillColor}{RGB}{83,83,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.69, 91.47) --
	(178.93, 92.27) --
	(176.59, 90.12) --
	(179.35, 89.27) --
	cycle;
\definecolor{fillColor}{RGB}{129,129,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.60, 85.60) --
	(154.23, 86.65) --
	(151.69, 84.68) --
	(154.05, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{36,36,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.18, 99.97) --
	(204.93,100.49) --
	(202.73, 98.00) --
	(205.97, 97.43) --
	cycle;
\definecolor{fillColor}{RGB}{148,148,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.81, 83.83) --
	(144.57, 84.98) --
	(141.95, 83.06) --
	(144.18, 81.87) --
	cycle;
\definecolor{fillColor}{RGB}{55,55,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.37, 96.18) --
	(194.33, 96.82) --
	(192.08, 94.50) --
	(195.11, 93.81) --
	cycle;
\definecolor{fillColor}{RGB}{179,179,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.29, 81.74) --
	(130.24, 83.04) --
	(127.48, 81.20) --
	(129.52, 79.84) --
	cycle;
\definecolor{fillColor}{RGB}{158,158,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.95, 83.06) --
	(139.78, 84.26) --
	(137.11, 82.36) --
	(139.27, 81.12) --
	cycle;
\definecolor{fillColor}{RGB}{18,18,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.37,104.43) --
	(215.90,104.83) --
	(213.72,102.10) --
	(217.19,101.64) --
	cycle;
\definecolor{fillColor}{RGB}{139,139,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.69, 84.68) --
	(149.39, 85.77) --
	(146.81, 83.83) --
	(149.10, 82.69) --
	cycle;
\definecolor{fillColor}{RGB}{120,120,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.54, 86.60) --
	(159.09, 87.60) --
	(156.60, 85.60) --
	(159.04, 84.55) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.48, 81.20) --
	(125.48, 82.55) --
	(122.68, 80.72) --
	(124.66, 79.32) --
	cycle;
\definecolor{fillColor}{RGB}{214,214,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.88, 80.33) --
	(115.99, 81.81) --
	(113.08, 80.02) --
	(114.96, 78.49) --
	cycle;
\definecolor{fillColor}{RGB}{105,105,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.11, 86.74) --
	(166.51, 87.69) --
	(164.05, 85.61) --
	(166.63, 84.61) --
	cycle;
\definecolor{fillColor}{RGB}{216,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.96, 78.49) --
	(113.08, 80.02) --
	(110.11, 78.19) --
	(111.98, 76.61) --
	cycle;
\definecolor{fillColor}{RGB}{78,78,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.54, 90.68) --
	(181.69, 91.47) --
	(179.35, 89.27) --
	(182.19, 88.42) --
	cycle;
\definecolor{fillColor}{RGB}{172,172,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.39, 80.44) --
	(132.29, 81.74) --
	(129.52, 79.84) --
	(131.61, 78.49) --
	cycle;
\definecolor{fillColor}{RGB}{87,87,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.35, 89.27) --
	(176.59, 90.12) --
	(174.20, 87.96) --
	(176.95, 87.06) --
	cycle;
\definecolor{fillColor}{RGB}{60,60,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.11, 93.81) --
	(192.08, 94.50) --
	(189.80, 92.19) --
	(192.83, 91.44) --
	cycle;
\definecolor{fillColor}{RGB}{42,42,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.97, 97.43) --
	(202.73, 98.00) --
	(200.50, 95.55) --
	(203.74, 94.91) --
	cycle;
\definecolor{fillColor}{RGB}{142,142,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.10, 82.69) --
	(146.81, 83.83) --
	(144.18, 81.87) --
	(146.46, 80.67) --
	cycle;
\definecolor{fillColor}{RGB}{24,24,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.19,101.64) --
	(213.72,102.10) --
	(211.53, 99.45) --
	(214.99, 98.93) --
	cycle;
\definecolor{fillColor}{RGB}{51,51,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.50, 95.55) --
	(197.37, 96.18) --
	(195.11, 93.81) --
	(198.24, 93.12) --
	cycle;
\definecolor{fillColor}{RGB}{124,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.04, 84.55) --
	(156.60, 85.60) --
	(154.05, 83.58) --
	(156.48, 82.48) --
	cycle;
\definecolor{fillColor}{RGB}{33,33,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.53, 99.45) --
	(208.18, 99.97) --
	(205.97, 97.43) --
	(209.32, 96.85) --
	cycle;
\definecolor{fillColor}{RGB}{193,193,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.66, 79.32) --
	(122.68, 80.72) --
	(119.81, 78.86) --
	(121.78, 77.40) --
	cycle;
\definecolor{fillColor}{RGB}{182,182,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.52, 79.84) --
	(127.48, 81.20) --
	(124.66, 79.32) --
	(126.69, 77.91) --
	cycle;
\definecolor{fillColor}{RGB}{114,114,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.05, 85.61) --
	(161.54, 86.60) --
	(159.04, 84.55) --
	(161.54, 83.50) --
	cycle;
\definecolor{fillColor}{RGB}{152,152,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.18, 81.87) --
	(141.95, 83.06) --
	(139.27, 81.12) --
	(141.49, 79.87) --
	cycle;
\definecolor{fillColor}{RGB}{204,204,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.81, 78.86) --
	(117.88, 80.33) --
	(114.96, 78.49) --
	(116.88, 76.97) --
	cycle;
\definecolor{fillColor}{RGB}{162,162,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.27, 81.12) --
	(137.11, 82.36) --
	(134.39, 80.44) --
	(136.54, 79.15) --
	cycle;
\definecolor{fillColor}{RGB}{133,133,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.05, 83.58) --
	(151.69, 84.68) --
	(149.10, 82.69) --
	(151.46, 81.54) --
	cycle;
\definecolor{fillColor}{RGB}{96,96,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.20, 87.96) --
	(171.53, 88.86) --
	(169.11, 86.74) --
	(171.77, 85.79) --
	cycle;
\definecolor{fillColor}{RGB}{69,69,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.80, 92.19) --
	(186.86, 92.93) --
	(184.54, 90.68) --
	(187.47, 89.88) --
	cycle;
\definecolor{fillColor}{RGB}{165,165,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.54, 79.15) --
	(134.39, 80.44) --
	(131.61, 78.49) --
	(133.75, 77.14) --
	cycle;
\definecolor{fillColor}{RGB}{56,56,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.24, 93.12) --
	(195.11, 93.81) --
	(192.83, 91.44) --
	(195.95, 90.69) --
	cycle;
\definecolor{fillColor}{RGB}{136,136,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.46, 81.54) --
	(149.10, 82.69) --
	(146.46, 80.67) --
	(148.80, 79.47) --
	cycle;
\definecolor{fillColor}{RGB}{83,83,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.19, 88.42) --
	(179.35, 89.27) --
	(176.95, 87.06) --
	(179.78, 86.15) --
	cycle;
\definecolor{fillColor}{RGB}{74,74,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.47, 89.88) --
	(184.54, 90.68) --
	(182.19, 88.42) --
	(185.11, 87.57) --
	cycle;
\definecolor{fillColor}{RGB}{207,207,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.88, 76.97) --
	(114.96, 78.49) --
	(111.98, 76.61) --
	(113.89, 75.04) --
	cycle;
\definecolor{fillColor}{RGB}{65,65,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.83, 91.44) --
	(189.80, 92.19) --
	(187.47, 89.88) --
	(190.50, 89.08) --
	cycle;
\definecolor{fillColor}{RGB}{29,29,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.99, 98.93) --
	(211.53, 99.45) --
	(209.32, 96.85) --
	(212.77, 96.27) --
	cycle;
\definecolor{fillColor}{RGB}{47,47,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.74, 94.91) --
	(200.50, 95.55) --
	(198.24, 93.12) --
	(201.47, 92.42) --
	cycle;
\definecolor{fillColor}{RGB}{38,38,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.32, 96.85) --
	(205.97, 97.43) --
	(203.74, 94.91) --
	(207.08, 94.28) --
	cycle;
\definecolor{fillColor}{RGB}{101,101,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.77, 85.79) --
	(169.11, 86.74) --
	(166.63, 84.61) --
	(169.29, 83.60) --
	cycle;
\definecolor{fillColor}{RGB}{174,174,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.61, 78.49) --
	(129.52, 79.84) --
	(126.69, 77.91) --
	(128.77, 76.51) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.48, 82.48) --
	(154.05, 83.58) --
	(151.46, 81.54) --
	(153.87, 80.39) --
	cycle;
\definecolor{fillColor}{RGB}{92,92,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.95, 87.06) --
	(174.20, 87.96) --
	(171.77, 85.79) --
	(174.51, 84.83) --
	cycle;
\definecolor{fillColor}{RGB}{185,185,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.69, 77.91) --
	(124.66, 79.32) --
	(121.78, 77.40) --
	(123.80, 75.95) --
	cycle;
\definecolor{fillColor}{RGB}{146,146,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.46, 80.67) --
	(144.18, 81.87) --
	(141.49, 79.87) --
	(143.76, 78.62) --
	cycle;
\definecolor{fillColor}{RGB}{109,109,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.63, 84.61) --
	(164.05, 85.61) --
	(161.54, 83.50) --
	(164.11, 82.45) --
	cycle;
\definecolor{fillColor}{RGB}{118,118,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.54, 83.50) --
	(159.04, 84.55) --
	(156.48, 82.48) --
	(158.97, 81.38) --
	cycle;
\definecolor{fillColor}{RGB}{155,155,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.49, 79.87) --
	(139.27, 81.12) --
	(136.54, 79.15) --
	(138.74, 77.85) --
	cycle;
\definecolor{fillColor}{RGB}{196,196,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.78, 77.40) --
	(119.81, 78.86) --
	(116.88, 76.97) --
	(118.84, 75.45) --
	cycle;
\definecolor{fillColor}{RGB}{168,168,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.75, 77.14) --
	(131.61, 78.49) --
	(128.77, 76.51) --
	(130.89, 75.11) --
	cycle;
\definecolor{fillColor}{RGB}{199,199,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.84, 75.45) --
	(116.88, 76.97) --
	(113.89, 75.04) --
	(115.84, 73.47) --
	cycle;
\definecolor{fillColor}{RGB}{70,70,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.50, 89.08) --
	(187.47, 89.88) --
	(185.11, 87.57) --
	(188.13, 86.71) --
	cycle;
\definecolor{fillColor}{RGB}{131,131,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.87, 80.39) --
	(151.46, 81.54) --
	(148.80, 79.47) --
	(151.21, 78.26) --
	cycle;
\definecolor{fillColor}{RGB}{78,78,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.11, 87.57) --
	(182.19, 88.42) --
	(179.78, 86.15) --
	(182.70, 85.24) --
	cycle;
\definecolor{fillColor}{RGB}{158,158,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.74, 77.85) --
	(136.54, 79.15) --
	(133.75, 77.14) --
	(135.94, 75.79) --
	cycle;
\definecolor{fillColor}{RGB}{122,122,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.97, 81.38) --
	(156.48, 82.48) --
	(153.87, 80.39) --
	(156.36, 79.23) --
	cycle;
\definecolor{fillColor}{RGB}{43,43,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.08, 94.28) --
	(203.74, 94.91) --
	(201.47, 92.42) --
	(204.80, 91.73) --
	cycle;
\definecolor{fillColor}{RGB}{87,87,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.78, 86.15) --
	(176.95, 87.06) --
	(174.51, 84.83) --
	(177.34, 83.87) --
	cycle;
\definecolor{fillColor}{RGB}{178,178,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.77, 76.51) --
	(126.69, 77.91) --
	(123.80, 75.95) --
	(125.86, 74.49) --
	cycle;
\definecolor{fillColor}{RGB}{96,96,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.51, 84.83) --
	(171.77, 85.79) --
	(169.29, 83.60) --
	(172.02, 82.59) --
	cycle;
\definecolor{fillColor}{RGB}{140,140,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.80, 79.47) --
	(146.46, 80.67) --
	(143.76, 78.62) --
	(146.09, 77.37) --
	cycle;
\definecolor{fillColor}{RGB}{61,61,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.95, 90.69) --
	(192.83, 91.44) --
	(190.50, 89.08) --
	(193.61, 88.27) --
	cycle;
\definecolor{fillColor}{RGB}{113,113,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.11, 82.45) --
	(161.54, 83.50) --
	(158.97, 81.38) --
	(161.54, 80.27) --
	cycle;
\definecolor{fillColor}{RGB}{104,104,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.29, 83.60) --
	(166.63, 84.61) --
	(164.11, 82.45) --
	(166.76, 81.39) --
	cycle;
\definecolor{fillColor}{RGB}{149,149,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.76, 78.62) --
	(141.49, 79.87) --
	(138.74, 77.85) --
	(141.00, 76.54) --
	cycle;
\definecolor{fillColor}{RGB}{34,34,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.77, 96.27) --
	(209.32, 96.85) --
	(207.08, 94.28) --
	(210.52, 93.64) --
	cycle;
\definecolor{fillColor}{RGB}{52,52,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.47, 92.42) --
	(198.24, 93.12) --
	(195.95, 90.69) --
	(199.17, 89.94) --
	cycle;
\definecolor{fillColor}{RGB}{188,188,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.80, 75.95) --
	(121.78, 77.40) --
	(118.84, 75.45) --
	(120.85, 73.95) --
	cycle;
\definecolor{fillColor}{RGB}{74,74,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.13, 86.71) --
	(185.11, 87.57) --
	(182.70, 85.24) --
	(185.71, 84.33) --
	cycle;
\definecolor{fillColor}{RGB}{125,125,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.36, 79.23) --
	(153.87, 80.39) --
	(151.21, 78.26) --
	(153.68, 77.05) --
	cycle;
\definecolor{fillColor}{RGB}{57,57,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.17, 89.94) --
	(195.95, 90.69) --
	(193.61, 88.27) --
	(196.83, 87.46) --
	cycle;
\definecolor{fillColor}{RGB}{91,91,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.34, 83.87) --
	(174.51, 84.83) --
	(172.02, 82.59) --
	(174.84, 81.57) --
	cycle;
\definecolor{fillColor}{RGB}{39,39,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.52, 93.64) --
	(207.08, 94.28) --
	(204.80, 91.73) --
	(208.25, 91.03) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.85, 73.95) --
	(118.84, 75.45) --
	(115.84, 73.47) --
	(117.83, 71.91) --
	cycle;
\definecolor{fillColor}{RGB}{117,117,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.54, 80.27) --
	(158.97, 81.38) --
	(156.36, 79.23) --
	(158.91, 78.07) --
	cycle;
\definecolor{fillColor}{RGB}{152,152,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.00, 76.54) --
	(138.74, 77.85) --
	(135.94, 75.79) --
	(138.19, 74.43) --
	cycle;
\definecolor{fillColor}{RGB}{48,48,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.80, 91.73) --
	(201.47, 92.42) --
	(199.17, 89.94) --
	(202.50, 89.19) --
	cycle;
\definecolor{fillColor}{RGB}{65,65,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.61, 88.27) --
	(190.50, 89.08) --
	(188.13, 86.71) --
	(191.24, 85.84) --
	cycle;
\definecolor{fillColor}{RGB}{143,143,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.09, 77.37) --
	(143.76, 78.62) --
	(141.00, 76.54) --
	(143.32, 75.24) --
	cycle;
\definecolor{fillColor}{RGB}{100,100,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.02, 82.59) --
	(169.29, 83.60) --
	(166.76, 81.39) --
	(169.49, 80.32) --
	cycle;
\definecolor{fillColor}{RGB}{108,108,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.76, 81.39) --
	(164.11, 82.45) --
	(161.54, 80.27) --
	(164.18, 79.16) --
	cycle;
\definecolor{fillColor}{RGB}{134,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.21, 78.26) --
	(148.80, 79.47) --
	(146.09, 77.37) --
	(148.49, 76.11) --
	cycle;
\definecolor{fillColor}{RGB}{171,171,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.89, 75.11) --
	(128.77, 76.51) --
	(125.86, 74.49) --
	(127.98, 73.03) --
	cycle;
\definecolor{fillColor}{RGB}{181,181,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.86, 74.49) --
	(123.80, 75.95) --
	(120.85, 73.95) --
	(122.90, 72.44) --
	cycle;
\definecolor{fillColor}{RGB}{161,161,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.94, 75.79) --
	(133.75, 77.14) --
	(130.89, 75.11) --
	(133.07, 73.70) --
	cycle;
\definecolor{fillColor}{RGB}{83,83,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.70, 85.24) --
	(179.78, 86.15) --
	(177.34, 83.87) --
	(180.25, 82.90) --
	cycle;
\definecolor{fillColor}{RGB}{70,70,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.24, 85.84) --
	(188.13, 86.71) --
	(185.71, 84.33) --
	(188.81, 83.40) --
	cycle;
\definecolor{fillColor}{RGB}{146,146,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.32, 75.24) --
	(141.00, 76.54) --
	(138.19, 74.43) --
	(140.49, 73.07) --
	cycle;
\definecolor{fillColor}{RGB}{87,87,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.25, 82.90) --
	(177.34, 83.87) --
	(174.84, 81.57) --
	(177.74, 80.55) --
	cycle;
\definecolor{fillColor}{RGB}{183,183,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.90, 72.44) --
	(120.85, 73.95) --
	(117.83, 71.91) --
	(119.86, 70.34) --
	cycle;
\definecolor{fillColor}{RGB}{52,52,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.50, 89.19) --
	(199.17, 89.94) --
	(196.83, 87.46) --
	(200.15, 86.64) --
	cycle;
\definecolor{fillColor}{RGB}{120,120,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.91, 78.07) --
	(156.36, 79.23) --
	(153.68, 77.05) --
	(156.23, 75.83) --
	cycle;
\definecolor{fillColor}{RGB}{78,78,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.71, 84.33) --
	(182.70, 85.24) --
	(180.25, 82.90) --
	(183.25, 81.93) --
	cycle;
\definecolor{fillColor}{RGB}{44,44,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.25, 91.03) --
	(204.80, 91.73) --
	(202.50, 89.19) --
	(205.93, 88.43) --
	cycle;
\definecolor{fillColor}{RGB}{112,112,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.18, 79.16) --
	(161.54, 80.27) --
	(158.91, 78.07) --
	(161.54, 76.89) --
	cycle;
\definecolor{fillColor}{RGB}{61,61,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.83, 87.46) --
	(193.61, 88.27) --
	(191.24, 85.84) --
	(194.45, 84.97) --
	cycle;
\definecolor{fillColor}{RGB}{95,95,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.84, 81.57) --
	(172.02, 82.59) --
	(169.49, 80.32) --
	(172.29, 79.25) --
	cycle;
\definecolor{fillColor}{RGB}{155,155,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.19, 74.43) --
	(135.94, 75.79) --
	(133.07, 73.70) --
	(135.31, 72.29) --
	cycle;
\definecolor{fillColor}{RGB}{129,129,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.68, 77.05) --
	(151.21, 78.26) --
	(148.49, 76.11) --
	(150.95, 74.84) --
	cycle;
\definecolor{fillColor}{RGB}{103,103,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.49, 80.32) --
	(166.76, 81.39) --
	(164.18, 79.16) --
	(166.89, 78.03) --
	cycle;
\definecolor{fillColor}{RGB}{137,137,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.49, 76.11) --
	(146.09, 77.37) --
	(143.32, 75.24) --
	(145.71, 73.92) --
	cycle;
\definecolor{fillColor}{RGB}{165,165,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.07, 73.70) --
	(130.89, 75.11) --
	(127.98, 73.03) --
	(130.14, 71.57) --
	cycle;
\definecolor{fillColor}{RGB}{173,173,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.98, 73.03) --
	(125.86, 74.49) --
	(122.90, 72.44) --
	(124.99, 70.92) --
	cycle;
\definecolor{fillColor}{RGB}{66,66,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.45, 84.97) --
	(191.24, 85.84) --
	(188.81, 83.40) --
	(192.02, 82.47) --
	cycle;
\definecolor{fillColor}{RGB}{176,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.99, 70.92) --
	(122.90, 72.44) --
	(119.86, 70.34) --
	(121.94, 68.77) --
	cycle;
\definecolor{fillColor}{RGB}{132,132,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.95, 74.84) --
	(148.49, 76.11) --
	(145.71, 73.92) --
	(148.16, 72.59) --
	cycle;
\definecolor{fillColor}{RGB}{141,141,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.71, 73.92) --
	(143.32, 75.24) --
	(140.49, 73.07) --
	(142.86, 71.70) --
	cycle;
\definecolor{fillColor}{RGB}{158,158,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.31, 72.29) --
	(133.07, 73.70) --
	(130.14, 71.57) --
	(132.36, 70.10) --
	cycle;
\definecolor{fillColor}{RGB}{49,49,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.93, 88.43) --
	(202.50, 89.19) --
	(200.15, 86.64) --
	(203.58, 85.82) --
	cycle;
\definecolor{fillColor}{RGB}{115,115,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.54, 76.89) --
	(158.91, 78.07) --
	(156.23, 75.83) --
	(158.84, 74.60) --
	cycle;
\definecolor{fillColor}{RGB}{91,91,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.74, 80.55) --
	(174.84, 81.57) --
	(172.29, 79.25) --
	(175.19, 78.16) --
	cycle;
\definecolor{fillColor}{RGB}{57,57,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.15, 86.64) --
	(196.83, 87.46) --
	(194.45, 84.97) --
	(197.76, 84.10) --
	cycle;
\definecolor{fillColor}{RGB}{124,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.23, 75.83) --
	(153.68, 77.05) --
	(150.95, 74.84) --
	(153.48, 73.56) --
	cycle;
\definecolor{fillColor}{RGB}{74,74,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.81, 83.40) --
	(185.71, 84.33) --
	(183.25, 81.93) --
	(186.34, 80.95) --
	cycle;
\definecolor{fillColor}{RGB}{150,150,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.49, 73.07) --
	(138.19, 74.43) --
	(135.31, 72.29) --
	(137.60, 70.86) --
	cycle;
\definecolor{fillColor}{RGB}{99,99,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.29, 79.25) --
	(169.49, 80.32) --
	(166.89, 78.03) --
	(169.69, 76.90) --
	cycle;
\definecolor{fillColor}{RGB}{82,82,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.25, 81.93) --
	(180.25, 82.90) --
	(177.74, 80.55) --
	(180.74, 79.51) --
	cycle;
\definecolor{fillColor}{RGB}{107,107,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.89, 78.03) --
	(164.18, 79.16) --
	(161.54, 76.89) --
	(164.24, 75.71) --
	cycle;
\definecolor{fillColor}{RGB}{167,167,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.14, 71.57) --
	(127.98, 73.03) --
	(124.99, 70.92) --
	(127.14, 69.40) --
	cycle;
\definecolor{fillColor}{RGB}{61,61,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.76, 84.10) --
	(194.45, 84.97) --
	(192.02, 82.47) --
	(195.33, 81.53) --
	cycle;
\definecolor{fillColor}{RGB}{53,53,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.58, 85.82) --
	(200.15, 86.64) --
	(197.76, 84.10) --
	(201.19, 83.21) --
	cycle;
\definecolor{fillColor}{RGB}{70,70,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.02, 82.47) --
	(188.81, 83.40) --
	(186.34, 80.95) --
	(189.54, 79.96) --
	cycle;
\definecolor{fillColor}{RGB}{110,110,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.24, 75.71) --
	(161.54, 76.89) --
	(158.84, 74.60) --
	(161.54, 73.36) --
	cycle;
\definecolor{fillColor}{RGB}{135,135,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.16, 72.59) --
	(145.71, 73.92) --
	(142.86, 71.70) --
	(145.30, 70.31) --
	cycle;
\definecolor{fillColor}{RGB}{78,78,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.34, 80.95) --
	(183.25, 81.93) --
	(180.74, 79.51) --
	(183.82, 78.47) --
	cycle;
\definecolor{fillColor}{RGB}{127,127,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.48, 73.56) --
	(150.95, 74.84) --
	(148.16, 72.59) --
	(150.68, 71.26) --
	cycle;
\definecolor{fillColor}{RGB}{102,102,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.69, 76.90) --
	(166.89, 78.03) --
	(164.24, 75.71) --
	(167.03, 74.52) --
	cycle;
\definecolor{fillColor}{RGB}{170,170,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.14, 69.40) --
	(124.99, 70.92) --
	(121.94, 68.77) --
	(124.08, 67.20) --
	cycle;
\definecolor{fillColor}{RGB}{86,86,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.74, 79.51) --
	(177.74, 80.55) --
	(175.19, 78.16) --
	(178.17, 77.07) --
	cycle;
\definecolor{fillColor}{RGB}{161,161,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.36, 70.10) --
	(130.14, 71.57) --
	(127.14, 69.40) --
	(129.35, 67.88) --
	cycle;
\definecolor{fillColor}{RGB}{94,94,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.19, 78.16) --
	(172.29, 79.25) --
	(169.69, 76.90) --
	(172.58, 75.75) --
	cycle;
\definecolor{fillColor}{RGB}{144,144,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.86, 71.70) --
	(140.49, 73.07) --
	(137.60, 70.86) --
	(139.96, 69.43) --
	cycle;
\definecolor{fillColor}{RGB}{119,119,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.84, 74.60) --
	(156.23, 75.83) --
	(153.48, 73.56) --
	(156.09, 72.27) --
	cycle;
\definecolor{fillColor}{RGB}{152,152,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.60, 70.86) --
	(135.31, 72.29) --
	(132.36, 70.10) --
	(134.64, 68.62) --
	cycle;
\definecolor{fillColor}{RGB}{106,106,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.03, 74.52) --
	(164.24, 75.71) --
	(161.54, 73.36) --
	(164.32, 72.10) --
	cycle;
\definecolor{fillColor}{RGB}{57,57,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.19, 83.21) --
	(197.76, 84.10) --
	(195.33, 81.53) --
	(198.75, 80.59) --
	cycle;
\definecolor{fillColor}{RGB}{163,163,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.35, 67.88) --
	(127.14, 69.40) --
	(124.08, 67.20) --
	(126.27, 65.61) --
	cycle;
\definecolor{fillColor}{RGB}{130,130,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.68, 71.26) --
	(148.16, 72.59) --
	(145.30, 70.31) --
	(147.81, 68.91) --
	cycle;
\definecolor{fillColor}{RGB}{98,98,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.58, 75.75) --
	(169.69, 76.90) --
	(167.03, 74.52) --
	(169.91, 73.31) --
	cycle;
\definecolor{fillColor}{RGB}{65,65,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.33, 81.53) --
	(192.02, 82.47) --
	(189.54, 79.96) --
	(192.84, 78.95) --
	cycle;
\definecolor{fillColor}{RGB}{73,73,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.54, 79.96) --
	(186.34, 80.95) --
	(183.82, 78.47) --
	(187.02, 77.41) --
	cycle;
\definecolor{fillColor}{RGB}{122,122,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.09, 72.27) --
	(153.48, 73.56) --
	(150.68, 71.26) --
	(153.27, 69.91) --
	cycle;
\definecolor{fillColor}{RGB}{147,147,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.96, 69.43) --
	(137.60, 70.86) --
	(134.64, 68.62) --
	(136.98, 67.13) --
	cycle;
\definecolor{fillColor}{RGB}{82,82,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.82, 78.47) --
	(180.74, 79.51) --
	(178.17, 77.07) --
	(181.25, 75.96) --
	cycle;
\definecolor{fillColor}{RGB}{139,139,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.30, 70.31) --
	(142.86, 71.70) --
	(139.96, 69.43) --
	(142.38, 67.99) --
	cycle;
\definecolor{fillColor}{RGB}{114,114,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.54, 73.36) --
	(158.84, 74.60) --
	(156.09, 72.27) --
	(158.77, 70.97) --
	cycle;
\definecolor{fillColor}{RGB}{89,89,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.17, 77.07) --
	(175.19, 78.16) --
	(172.58, 75.75) --
	(175.55, 74.60) --
	cycle;
\definecolor{fillColor}{RGB}{155,155,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.64, 68.62) --
	(132.36, 70.10) --
	(129.35, 67.88) --
	(131.61, 66.34) --
	cycle;
\definecolor{fillColor}{RGB}{69,69,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.84, 78.95) --
	(189.54, 79.96) --
	(187.02, 77.41) --
	(190.31, 76.35) --
	cycle;
\definecolor{fillColor}{RGB}{101,101,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.91, 73.31) --
	(167.03, 74.52) --
	(164.32, 72.10) --
	(167.18, 70.84) --
	cycle;
\definecolor{fillColor}{RGB}{125,125,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.27, 69.91) --
	(150.68, 71.26) --
	(147.81, 68.91) --
	(150.39, 67.50) --
	cycle;
\definecolor{fillColor}{RGB}{141,141,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.38, 67.99) --
	(139.96, 69.43) --
	(136.98, 67.13) --
	(139.39, 65.62) --
	cycle;
\definecolor{fillColor}{RGB}{61,61,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.75, 80.59) --
	(195.33, 81.53) --
	(192.84, 78.95) --
	(196.26, 77.94) --
	cycle;
\definecolor{fillColor}{RGB}{109,109,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.32, 72.10) --
	(161.54, 73.36) --
	(158.77, 70.97) --
	(161.54, 69.65) --
	cycle;
\definecolor{fillColor}{RGB}{158,158,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.61, 66.34) --
	(129.35, 67.88) --
	(126.27, 65.61) --
	(128.51, 64.01) --
	cycle;
\definecolor{fillColor}{RGB}{77,77,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.02, 77.41) --
	(183.82, 78.47) --
	(181.25, 75.96) --
	(184.44, 74.85) --
	cycle;
\definecolor{fillColor}{RGB}{117,117,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.77, 70.97) --
	(156.09, 72.27) --
	(153.27, 69.91) --
	(155.94, 68.54) --
	cycle;
\definecolor{fillColor}{RGB}{133,133,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.81, 68.91) --
	(145.30, 70.31) --
	(142.38, 67.99) --
	(144.87, 66.53) --
	cycle;
\definecolor{fillColor}{RGB}{93,93,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.55, 74.60) --
	(172.58, 75.75) --
	(169.91, 73.31) --
	(172.88, 72.09) --
	cycle;
\definecolor{fillColor}{RGB}{85,85,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.25, 75.96) --
	(178.17, 77.07) --
	(175.55, 74.60) --
	(178.62, 73.43) --
	cycle;
\definecolor{fillColor}{RGB}{150,150,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.98, 67.13) --
	(134.64, 68.62) --
	(131.61, 66.34) --
	(133.94, 64.78) --
	cycle;
\definecolor{fillColor}{RGB}{104,104,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.18, 70.84) --
	(164.32, 72.10) --
	(161.54, 69.65) --
	(164.39, 68.32) --
	cycle;
\definecolor{fillColor}{RGB}{120,120,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.94, 68.54) --
	(153.27, 69.91) --
	(150.39, 67.50) --
	(153.05, 66.07) --
	cycle;
\definecolor{fillColor}{RGB}{97,97,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.88, 72.09) --
	(169.91, 73.31) --
	(167.18, 70.84) --
	(170.14, 69.55) --
	cycle;
\definecolor{fillColor}{RGB}{136,136,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.87, 66.53) --
	(142.38, 67.99) --
	(139.39, 65.62) --
	(141.87, 64.10) --
	cycle;
\definecolor{fillColor}{RGB}{152,152,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.94, 64.78) --
	(131.61, 66.34) --
	(128.51, 64.01) --
	(130.82, 62.39) --
	cycle;
\definecolor{fillColor}{RGB}{89,89,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.62, 73.43) --
	(175.55, 74.60) --
	(172.88, 72.09) --
	(175.94, 70.86) --
	cycle;
\definecolor{fillColor}{RGB}{73,73,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.31, 76.35) --
	(187.02, 77.41) --
	(184.44, 74.85) --
	(187.73, 73.71) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.39, 67.50) --
	(147.81, 68.91) --
	(144.87, 66.53) --
	(147.44, 65.05) --
	cycle;
\definecolor{fillColor}{RGB}{112,112,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.54, 69.65) --
	(158.77, 70.97) --
	(155.94, 68.54) --
	(158.70, 67.16) --
	cycle;
\definecolor{fillColor}{RGB}{81,81,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.44, 74.85) --
	(181.25, 75.96) --
	(178.62, 73.43) --
	(181.80, 72.25) --
	cycle;
\definecolor{fillColor}{RGB}{65,65,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.26, 77.94) --
	(192.84, 78.95) --
	(190.31, 76.35) --
	(193.72, 75.27) --
	cycle;
\definecolor{fillColor}{RGB}{144,144,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.39, 65.62) --
	(136.98, 67.13) --
	(133.94, 64.78) --
	(136.33, 63.22) --
	cycle;
\definecolor{fillColor}{RGB}{147,147,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.33, 63.22) --
	(133.94, 64.78) --
	(130.82, 62.39) --
	(133.20, 60.76) --
	cycle;
\definecolor{fillColor}{RGB}{131,131,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.44, 65.05) --
	(144.87, 66.53) --
	(141.87, 64.10) --
	(144.42, 62.56) --
	cycle;
\definecolor{fillColor}{RGB}{76,76,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.73, 73.71) --
	(184.44, 74.85) --
	(181.80, 72.25) --
	(185.08, 71.05) --
	cycle;
\definecolor{fillColor}{RGB}{115,115,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.70, 67.16) --
	(155.94, 68.54) --
	(153.05, 66.07) --
	(155.79, 64.63) --
	cycle;
\definecolor{fillColor}{RGB}{108,108,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.39, 68.32) --
	(161.54, 69.65) --
	(158.70, 67.16) --
	(161.54, 65.76) --
	cycle;
\definecolor{fillColor}{RGB}{85,85,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.80, 72.25) --
	(178.62, 73.43) --
	(175.94, 70.86) --
	(179.11, 69.61) --
	cycle;
\definecolor{fillColor}{RGB}{92,92,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.94, 70.86) --
	(172.88, 72.09) --
	(170.14, 69.55) --
	(173.19, 68.25) --
	cycle;
\definecolor{fillColor}{RGB}{100,100,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.14, 69.55) --
	(167.18, 70.84) --
	(164.39, 68.32) --
	(167.34, 66.97) --
	cycle;
\definecolor{fillColor}{RGB}{68,68,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.72, 75.27) --
	(190.31, 76.35) --
	(187.73, 73.71) --
	(191.13, 72.57) --
	cycle;
\definecolor{fillColor}{RGB}{123,123,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.05, 66.07) --
	(150.39, 67.50) --
	(147.44, 65.05) --
	(150.08, 63.56) --
	cycle;
\definecolor{fillColor}{RGB}{139,139,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.87, 64.10) --
	(139.39, 65.62) --
	(136.33, 63.22) --
	(138.79, 61.63) --
	cycle;
\definecolor{fillColor}{RGB}{80,80,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.08, 71.05) --
	(181.80, 72.25) --
	(179.11, 69.61) --
	(182.38, 68.34) --
	cycle;
\definecolor{fillColor}{RGB}{88,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.11, 69.61) --
	(175.94, 70.86) --
	(173.19, 68.25) --
	(176.35, 66.93) --
	cycle;
\definecolor{fillColor}{RGB}{110,110,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.54, 65.76) --
	(158.70, 67.16) --
	(155.79, 64.63) --
	(158.62, 63.16) --
	cycle;
\definecolor{fillColor}{RGB}{141,141,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.79, 61.63) --
	(136.33, 63.22) --
	(133.20, 60.76) --
	(135.64, 59.10) --
	cycle;
\definecolor{fillColor}{RGB}{96,96,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.19, 68.25) --
	(170.14, 69.55) --
	(167.34, 66.97) --
	(170.38, 65.60) --
	cycle;
\definecolor{fillColor}{RGB}{118,118,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.79, 64.63) --
	(153.05, 66.07) --
	(150.08, 63.56) --
	(152.81, 62.05) --
	cycle;
\definecolor{fillColor}{RGB}{126,126,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.08, 63.56) --
	(147.44, 65.05) --
	(144.42, 62.56) --
	(147.05, 61.00) --
	cycle;
\definecolor{fillColor}{RGB}{134,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.42, 62.56) --
	(141.87, 64.10) --
	(138.79, 61.63) --
	(141.33, 60.02) --
	cycle;
\definecolor{fillColor}{RGB}{72,72,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.13, 72.57) --
	(187.73, 73.71) --
	(185.08, 71.05) --
	(188.48, 69.83) --
	cycle;
\definecolor{fillColor}{RGB}{103,103,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.34, 66.97) --
	(164.39, 68.32) --
	(161.54, 65.76) --
	(164.47, 64.35) --
	cycle;
\definecolor{fillColor}{RGB}{136,136,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.33, 60.02) --
	(138.79, 61.63) --
	(135.64, 59.10) --
	(138.16, 57.43) --
	cycle;
\definecolor{fillColor}{RGB}{83,83,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.38, 68.34) --
	(179.11, 69.61) --
	(176.35, 66.93) --
	(179.62, 65.59) --
	cycle;
\definecolor{fillColor}{RGB}{91,91,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.35, 66.93) --
	(173.19, 68.25) --
	(170.38, 65.60) --
	(173.53, 64.21) --
	cycle;
\definecolor{fillColor}{RGB}{98,98,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.38, 65.60) --
	(167.34, 66.97) --
	(164.47, 64.35) --
	(167.50, 62.91) --
	cycle;
\definecolor{fillColor}{RGB}{114,114,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.62, 63.16) --
	(155.79, 64.63) --
	(152.81, 62.05) --
	(155.63, 60.51) --
	cycle;
\definecolor{fillColor}{RGB}{106,106,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.47, 64.35) --
	(161.54, 65.76) --
	(158.62, 63.16) --
	(161.54, 61.67) --
	cycle;
\definecolor{fillColor}{RGB}{76,76,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.48, 69.83) --
	(185.08, 71.05) --
	(182.38, 68.34) --
	(185.77, 67.05) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.81, 62.05) --
	(150.08, 63.56) --
	(147.05, 61.00) --
	(149.76, 59.42) --
	cycle;
\definecolor{fillColor}{RGB}{129,129,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.05, 61.00) --
	(144.42, 62.56) --
	(141.33, 60.02) --
	(143.94, 58.39) --
	cycle;
\definecolor{fillColor}{RGB}{131,131,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.94, 58.39) --
	(141.33, 60.02) --
	(138.16, 57.43) --
	(140.75, 55.73) --
	cycle;
\definecolor{fillColor}{RGB}{79,79,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.77, 67.05) --
	(182.38, 68.34) --
	(179.62, 65.59) --
	(183.00, 64.23) --
	cycle;
\definecolor{fillColor}{RGB}{117,117,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.63, 60.51) --
	(152.81, 62.05) --
	(149.76, 59.42) --
	(152.56, 57.81) --
	cycle;
\definecolor{fillColor}{RGB}{102,102,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.50, 62.91) --
	(164.47, 64.35) --
	(161.54, 61.67) --
	(164.56, 60.16) --
	cycle;
\definecolor{fillColor}{RGB}{86,86,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.62, 65.59) --
	(176.35, 66.93) --
	(173.53, 64.21) --
	(176.78, 62.80) --
	cycle;
\definecolor{fillColor}{RGB}{94,94,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.53, 64.21) --
	(170.38, 65.60) --
	(167.50, 62.91) --
	(170.64, 61.44) --
	cycle;
\definecolor{fillColor}{RGB}{124,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.76, 59.42) --
	(147.05, 61.00) --
	(143.94, 58.39) --
	(146.63, 56.73) --
	cycle;
\definecolor{fillColor}{RGB}{109,109,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.54, 61.67) --
	(158.62, 63.16) --
	(155.63, 60.51) --
	(158.53, 58.95) --
	cycle;
\definecolor{fillColor}{RGB}{126,126,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.63, 56.73) --
	(143.94, 58.39) --
	(140.75, 55.73) --
	(143.43, 54.00) --
	cycle;
\definecolor{fillColor}{RGB}{89,89,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.78, 62.80) --
	(173.53, 64.21) --
	(170.64, 61.44) --
	(173.89, 59.95) --
	cycle;
\definecolor{fillColor}{RGB}{97,97,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.64, 61.44) --
	(167.50, 62.91) --
	(164.56, 60.16) --
	(167.68, 58.62) --
	cycle;
\definecolor{fillColor}{RGB}{119,119,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.56, 57.81) --
	(149.76, 59.42) --
	(146.63, 56.73) --
	(149.42, 55.05) --
	cycle;
\definecolor{fillColor}{RGB}{82,82,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.00, 64.23) --
	(179.62, 65.59) --
	(176.78, 62.80) --
	(180.16, 61.36) --
	cycle;
\definecolor{fillColor}{RGB}{112,112,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.53, 58.95) --
	(155.63, 60.51) --
	(152.56, 57.81) --
	(155.45, 56.17) --
	cycle;
\definecolor{fillColor}{RGB}{104,104,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.56, 60.16) --
	(161.54, 61.67) --
	(158.53, 58.95) --
	(161.54, 57.36) --
	cycle;
\definecolor{fillColor}{RGB}{122,122,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.42, 55.05) --
	(146.63, 56.73) --
	(143.43, 54.00) --
	(146.20, 52.24) --
	cycle;
\definecolor{fillColor}{RGB}{92,92,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.89, 59.95) --
	(170.64, 61.44) --
	(167.68, 58.62) --
	(170.92, 57.06) --
	cycle;
\definecolor{fillColor}{RGB}{85,85,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.16, 61.36) --
	(176.78, 62.80) --
	(173.89, 59.95) --
	(177.25, 58.44) --
	cycle;
\definecolor{fillColor}{RGB}{107,107,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.54, 57.36) --
	(158.53, 58.95) --
	(155.45, 56.17) --
	(158.44, 54.51) --
	cycle;
\definecolor{fillColor}{RGB}{100,100,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.68, 58.62) --
	(164.56, 60.16) --
	(161.54, 57.36) --
	(164.65, 55.75) --
	cycle;
\definecolor{fillColor}{RGB}{114,114,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.45, 56.17) --
	(152.56, 57.81) --
	(149.42, 55.05) --
	(152.29, 53.34) --
	cycle;
\definecolor{fillColor}{RGB}{88,88,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.25, 58.44) --
	(173.89, 59.95) --
	(170.92, 57.06) --
	(174.27, 55.46) --
	cycle;
\definecolor{fillColor}{RGB}{103,103,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.65, 55.75) --
	(161.54, 57.36) --
	(158.44, 54.51) --
	(161.54, 52.81) --
	cycle;
\definecolor{fillColor}{RGB}{96,96,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.92, 57.06) --
	(167.68, 58.62) --
	(164.65, 55.75) --
	(167.87, 54.10) --
	cycle;
\definecolor{fillColor}{RGB}{117,117,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.29, 53.34) --
	(149.42, 55.05) --
	(146.20, 52.24) --
	(149.05, 50.45) --
	cycle;
\definecolor{fillColor}{RGB}{110,110,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.44, 54.51) --
	(155.45, 56.17) --
	(152.29, 53.34) --
	(155.27, 51.60) --
	cycle;
\definecolor{fillColor}{RGB}{98,98,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.87, 54.10) --
	(164.65, 55.75) --
	(161.54, 52.81) --
	(164.75, 51.08) --
	cycle;
\definecolor{fillColor}{RGB}{113,113,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.27, 51.60) --
	(152.29, 53.34) --
	(149.05, 50.45) --
	(152.01, 48.62) --
	cycle;
\definecolor{fillColor}{RGB}{105,105,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.54, 52.81) --
	(158.44, 54.51) --
	(155.27, 51.60) --
	(158.35, 49.82) --
	cycle;
\definecolor{fillColor}{RGB}{91,91,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.27, 55.46) --
	(170.92, 57.06) --
	(167.87, 54.10) --
	(171.21, 52.42) --
	cycle;
\definecolor{fillColor}{RGB}{108,108,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.35, 49.82) --
	(155.27, 51.60) --
	(152.01, 48.62) --
	(155.07, 46.75) --
	cycle;
\definecolor{fillColor}{RGB}{93,93,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.21, 52.42) --
	(167.87, 54.10) --
	(164.75, 51.08) --
	(168.07, 49.32) --
	cycle;
\definecolor{fillColor}{RGB}{101,101,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.75, 51.08) --
	(161.54, 52.81) --
	(158.35, 49.82) --
	(161.54, 48.00) --
	cycle;
\definecolor{fillColor}{RGB}{103,103,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.54, 48.00) --
	(158.35, 49.82) --
	(155.07, 46.75) --
	(158.25, 44.85) --
	cycle;
\definecolor{fillColor}{RGB}{96,96,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.07, 49.32) --
	(164.75, 51.08) --
	(161.54, 48.00) --
	(164.85, 46.15) --
	cycle;
\definecolor{fillColor}{RGB}{99,99,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.85, 46.15) --
	(161.54, 48.00) --
	(158.25, 44.85) --
	(161.54, 42.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 76.09,183.34) -- (161.54,146.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (161.54,146.48) -- (161.54, 28.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (161.54,146.48) -- (246.99,183.34);
\end{scope}
\end{tikzpicture}


==> fig/Weber/hist_on.tex <==
% Created by tikzDevice version 0.10.1 on 2016-08-19 19:35:39
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (120.41,  2.40) {$\beta$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.03, 36.00) -- (187.78, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.03, 36.00) -- ( 53.03, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.98, 36.00) -- ( 79.98, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.93, 36.00) -- (106.93, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.88, 36.00) -- (133.88, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.83, 36.00) -- (160.83, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.78, 36.00) -- (187.78, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.03, 18.00) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 79.98, 18.00) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (106.93, 18.00) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (133.88, 18.00) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (160.83, 18.00) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (187.78, 18.00) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 41.81) -- ( 36.00,170.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 41.81) -- ( 30.00, 41.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 73.97) -- ( 30.00, 73.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,106.13) -- ( 30.00,106.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,138.29) -- ( 30.00,138.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,170.45) -- ( 30.00,170.45);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20, 41.81) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20, 73.97) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20,106.13) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20,138.29) {3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20,170.45) {4};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 36.00) rectangle (204.81,192.81);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{176,226,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.25, 41.81) rectangle ( 44.95, 41.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.95, 41.81) rectangle ( 47.64, 42.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.64, 41.81) rectangle ( 50.34, 44.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.34, 41.81) rectangle ( 53.03, 54.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.03, 41.81) rectangle ( 55.73, 79.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.73, 41.81) rectangle ( 58.42,113.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.42, 41.81) rectangle ( 61.12,145.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.12, 41.81) rectangle ( 63.81,168.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.81, 41.81) rectangle ( 66.51,182.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.51, 41.81) rectangle ( 69.20,186.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.20, 41.81) rectangle ( 71.90,187.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.90, 41.81) rectangle ( 74.59,184.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.59, 41.81) rectangle ( 77.29,180.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.29, 41.81) rectangle ( 79.98,174.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.98, 41.81) rectangle ( 82.68,170.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.68, 41.81) rectangle ( 85.37,164.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.37, 41.81) rectangle ( 88.07,158.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.07, 41.81) rectangle ( 90.76,153.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.76, 41.81) rectangle ( 93.46,147.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.46, 41.81) rectangle ( 96.15,141.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.15, 41.81) rectangle ( 98.85,135.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.85, 41.81) rectangle (101.54,130.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.54, 41.81) rectangle (104.24,125.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.24, 41.81) rectangle (106.93,119.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.93, 41.81) rectangle (109.63,115.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.63, 41.81) rectangle (112.32,110.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.32, 41.81) rectangle (115.02,105.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.02, 41.81) rectangle (117.71,102.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.71, 41.81) rectangle (120.41, 98.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.41, 41.81) rectangle (123.10, 95.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.10, 41.81) rectangle (125.79, 91.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.79, 41.81) rectangle (128.49, 88.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.49, 41.81) rectangle (131.18, 85.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.18, 41.81) rectangle (133.88, 82.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.88, 41.81) rectangle (136.57, 80.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.57, 41.81) rectangle (139.27, 77.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.27, 41.81) rectangle (141.96, 75.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.96, 41.81) rectangle (144.66, 73.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.66, 41.81) rectangle (147.35, 71.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.35, 41.81) rectangle (150.05, 70.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.05, 41.81) rectangle (152.74, 68.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.74, 41.81) rectangle (155.44, 66.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.44, 41.81) rectangle (158.13, 65.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.13, 41.81) rectangle (160.83, 64.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.83, 41.81) rectangle (163.52, 63.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.52, 41.81) rectangle (166.22, 61.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.22, 41.81) rectangle (168.91, 60.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.91, 41.81) rectangle (171.61, 58.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.61, 41.81) rectangle (174.30, 56.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.30, 41.81) rectangle (177.00, 53.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.00, 41.81) rectangle (179.69, 51.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.69, 41.81) rectangle (182.39, 49.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.39, 41.81) rectangle (185.08, 47.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.08, 41.81) rectangle (187.78, 46.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.78, 41.81) rectangle (190.47, 44.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.47, 41.81) rectangle (193.17, 43.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.17, 41.81) rectangle (195.86, 42.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.86, 41.81) rectangle (198.56, 41.81);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 52.82, 36.00) -- ( 52.82,192.81);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 76.88, 36.00) -- ( 76.88,192.81);
\end{scope}
\end{tikzpicture}


==> fig/Weber/persp3d.tex <==
% Created by tikzDevice version 0.10.1 on 2016-08-27 20:24:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (260.17,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (260.17,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.65, 25.17) -- ( 47.65,203.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.65, 25.17) -- ( 41.65, 25.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.65, 60.82) -- ( 41.65, 60.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.65, 96.46) -- ( 41.65, 96.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.65,132.11) -- ( 41.65,132.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.65,167.76) -- ( 41.65,167.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.65,203.40) -- ( 41.65,203.40);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.25, 25.17) {-0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.25, 60.82) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.25, 96.46) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.25,132.11) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.25,167.76) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.25,203.40) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.65, 10.02) --
	( 57.75, 10.02) --
	( 57.75,206.79) --
	( 47.65,206.79) --
	( 47.65, 10.02);
\end{scope}
\begin{scope}
\path[clip] (  2.05,  8.82) rectangle ( 58.95,207.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.25,108.40) {$\beta$};
\end{scope}
\begin{scope}
\path[clip] ( 47.65, 10.02) rectangle ( 57.75,206.79);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] ( 47.65, 10.02) --
	( 47.65, 10.56) --
	( 57.75, 10.56) --
	( 57.75, 10.02) --
	cycle;
\definecolor{fillColor}{RGB}{255,2,2}

\path[fill=fillColor] ( 47.65, 10.56) --
	( 47.65, 11.27) --
	( 57.75, 11.27) --
	( 57.75, 10.56) --
	cycle;
\definecolor{fillColor}{RGB}{255,5,5}

\path[fill=fillColor] ( 47.65, 11.27) --
	( 47.65, 11.80) --
	( 57.75, 11.80) --
	( 57.75, 11.27) --
	cycle;
\definecolor{fillColor}{RGB}{255,8,8}

\path[fill=fillColor] ( 47.65, 11.80) --
	( 47.65, 12.34) --
	( 57.75, 12.34) --
	( 57.75, 11.80) --
	cycle;
\definecolor{fillColor}{RGB}{255,11,11}

\path[fill=fillColor] ( 47.65, 12.34) --
	( 47.65, 12.87) --
	( 57.75, 12.87) --
	( 57.75, 12.34) --
	cycle;
\definecolor{fillColor}{RGB}{255,14,14}

\path[fill=fillColor] ( 47.65, 12.87) --
	( 47.65, 13.41) --
	( 57.75, 13.41) --
	( 57.75, 12.87) --
	cycle;
\definecolor{fillColor}{RGB}{255,17,17}

\path[fill=fillColor] ( 47.65, 13.41) --
	( 47.65, 13.94) --
	( 57.75, 13.94) --
	( 57.75, 13.41) --
	cycle;
\definecolor{fillColor}{RGB}{255,19,19}

\path[fill=fillColor] ( 47.65, 13.94) --
	( 47.65, 14.48) --
	( 57.75, 14.48) --
	( 57.75, 13.94) --
	cycle;
\definecolor{fillColor}{RGB}{255,22,22}

\path[fill=fillColor] ( 47.65, 14.48) --
	( 47.65, 15.01) --
	( 57.75, 15.01) --
	( 57.75, 14.48) --
	cycle;
\definecolor{fillColor}{RGB}{255,25,25}

\path[fill=fillColor] ( 47.65, 15.01) --
	( 47.65, 15.72) --
	( 57.75, 15.72) --
	( 57.75, 15.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,28,28}

\path[fill=fillColor] ( 47.65, 15.72) --
	( 47.65, 16.26) --
	( 57.75, 16.26) --
	( 57.75, 15.72) --
	cycle;
\definecolor{fillColor}{RGB}{255,31,31}

\path[fill=fillColor] ( 47.65, 16.26) --
	( 47.65, 16.79) --
	( 57.75, 16.79) --
	( 57.75, 16.26) --
	cycle;
\definecolor{fillColor}{RGB}{255,34,34}

\path[fill=fillColor] ( 47.65, 16.79) --
	( 47.65, 17.33) --
	( 57.75, 17.33) --
	( 57.75, 16.79) --
	cycle;
\definecolor{fillColor}{RGB}{255,36,36}

\path[fill=fillColor] ( 47.65, 17.33) --
	( 47.65, 17.86) --
	( 57.75, 17.86) --
	( 57.75, 17.33) --
	cycle;
\definecolor{fillColor}{RGB}{255,39,39}

\path[fill=fillColor] ( 47.65, 17.86) --
	( 47.65, 18.40) --
	( 57.75, 18.40) --
	( 57.75, 17.86) --
	cycle;
\definecolor{fillColor}{RGB}{255,42,42}

\path[fill=fillColor] ( 47.65, 18.40) --
	( 47.65, 18.93) --
	( 57.75, 18.93) --
	( 57.75, 18.40) --
	cycle;
\definecolor{fillColor}{RGB}{255,45,45}

\path[fill=fillColor] ( 47.65, 18.93) --
	( 47.65, 19.47) --
	( 57.75, 19.47) --
	( 57.75, 18.93) --
	cycle;
\definecolor{fillColor}{RGB}{255,48,48}

\path[fill=fillColor] ( 47.65, 19.47) --
	( 47.65, 20.18) --
	( 57.75, 20.18) --
	( 57.75, 19.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,51,51}

\path[fill=fillColor] ( 47.65, 20.18) --
	( 47.65, 20.71) --
	( 57.75, 20.71) --
	( 57.75, 20.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,53,53}

\path[fill=fillColor] ( 47.65, 20.71) --
	( 47.65, 21.25) --
	( 57.75, 21.25) --
	( 57.75, 20.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,56,56}

\path[fill=fillColor] ( 47.65, 21.25) --
	( 47.65, 21.78) --
	( 57.75, 21.78) --
	( 57.75, 21.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,59,59}

\path[fill=fillColor] ( 47.65, 21.78) --
	( 47.65, 22.32) --
	( 57.75, 22.32) --
	( 57.75, 21.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,62,62}

\path[fill=fillColor] ( 47.65, 22.32) --
	( 47.65, 22.85) --
	( 57.75, 22.85) --
	( 57.75, 22.32) --
	cycle;
\definecolor{fillColor}{RGB}{255,65,65}

\path[fill=fillColor] ( 47.65, 22.85) --
	( 47.65, 23.39) --
	( 57.75, 23.39) --
	( 57.75, 22.85) --
	cycle;
\definecolor{fillColor}{RGB}{255,68,68}

\path[fill=fillColor] ( 47.65, 23.39) --
	( 47.65, 23.92) --
	( 57.75, 23.92) --
	( 57.75, 23.39) --
	cycle;
\definecolor{fillColor}{RGB}{255,70,70}

\path[fill=fillColor] ( 47.65, 23.92) --
	( 47.65, 24.46) --
	( 57.75, 24.46) --
	( 57.75, 23.92) --
	cycle;
\definecolor{fillColor}{RGB}{255,73,73}

\path[fill=fillColor] ( 47.65, 24.46) --
	( 47.65, 25.17) --
	( 57.75, 25.17) --
	( 57.75, 24.46) --
	cycle;
\definecolor{fillColor}{RGB}{255,76,76}

\path[fill=fillColor] ( 47.65, 25.17) --
	( 47.65, 25.70) --
	( 57.75, 25.70) --
	( 57.75, 25.17) --
	cycle;
\definecolor{fillColor}{RGB}{255,79,79}

\path[fill=fillColor] ( 47.65, 25.70) --
	( 47.65, 26.24) --
	( 57.75, 26.24) --
	( 57.75, 25.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,82,82}

\path[fill=fillColor] ( 47.65, 26.24) --
	( 47.65, 26.77) --
	( 57.75, 26.77) --
	( 57.75, 26.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,85,85}

\path[fill=fillColor] ( 47.65, 26.77) --
	( 47.65, 27.31) --
	( 57.75, 27.31) --
	( 57.75, 26.77) --
	cycle;
\definecolor{fillColor}{RGB}{255,87,87}

\path[fill=fillColor] ( 47.65, 27.31) --
	( 47.65, 27.84) --
	( 57.75, 27.84) --
	( 57.75, 27.31) --
	cycle;
\definecolor{fillColor}{RGB}{255,90,90}

\path[fill=fillColor] ( 47.65, 27.84) --
	( 47.65, 28.38) --
	( 57.75, 28.38) --
	( 57.75, 27.84) --
	cycle;
\definecolor{fillColor}{RGB}{255,93,93}

\path[fill=fillColor] ( 47.65, 28.38) --
	( 47.65, 28.91) --
	( 57.75, 28.91) --
	( 57.75, 28.38) --
	cycle;
\definecolor{fillColor}{RGB}{255,96,96}

\path[fill=fillColor] ( 47.65, 28.91) --
	( 47.65, 29.63) --
	( 57.75, 29.63) --
	( 57.75, 28.91) --
	cycle;
\definecolor{fillColor}{RGB}{255,99,99}

\path[fill=fillColor] ( 47.65, 29.63) --
	( 47.65, 30.16) --
	( 57.75, 30.16) --
	( 57.75, 29.63) --
	cycle;
\definecolor{fillColor}{RGB}{255,102,102}

\path[fill=fillColor] ( 47.65, 30.16) --
	( 47.65, 30.70) --
	( 57.75, 30.70) --
	( 57.75, 30.16) --
	cycle;
\definecolor{fillColor}{RGB}{255,104,104}

\path[fill=fillColor] ( 47.65, 30.70) --
	( 47.65, 31.23) --
	( 57.75, 31.23) --
	( 57.75, 30.70) --
	cycle;
\definecolor{fillColor}{RGB}{255,107,107}

\path[fill=fillColor] ( 47.65, 31.23) --
	( 47.65, 31.76) --
	( 57.75, 31.76) --
	( 57.75, 31.23) --
	cycle;
\definecolor{fillColor}{RGB}{255,110,110}

\path[fill=fillColor] ( 47.65, 31.76) --
	( 47.65, 32.30) --
	( 57.75, 32.30) --
	( 57.75, 31.76) --
	cycle;
\definecolor{fillColor}{RGB}{255,113,113}

\path[fill=fillColor] ( 47.65, 32.30) --
	( 47.65, 32.83) --
	( 57.75, 32.83) --
	( 57.75, 32.30) --
	cycle;
\definecolor{fillColor}{RGB}{255,116,116}

\path[fill=fillColor] ( 47.65, 32.83) --
	( 47.65, 33.37) --
	( 57.75, 33.37) --
	( 57.75, 32.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,119,119}

\path[fill=fillColor] ( 47.65, 33.37) --
	( 47.65, 33.90) --
	( 57.75, 33.90) --
	( 57.75, 33.37) --
	cycle;
\definecolor{fillColor}{RGB}{255,121,121}

\path[fill=fillColor] ( 47.65, 33.90) --
	( 47.65, 34.62) --
	( 57.75, 34.62) --
	( 57.75, 33.90) --
	cycle;
\definecolor{fillColor}{RGB}{255,124,124}

\path[fill=fillColor] ( 47.65, 34.62) --
	( 47.65, 35.15) --
	( 57.75, 35.15) --
	( 57.75, 34.62) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,127}

\path[fill=fillColor] ( 47.65, 35.15) --
	( 47.65, 35.69) --
	( 57.75, 35.69) --
	( 57.75, 35.15) --
	cycle;
\definecolor{fillColor}{RGB}{255,130,130}

\path[fill=fillColor] ( 47.65, 35.69) --
	( 47.65, 36.22) --
	( 57.75, 36.22) --
	( 57.75, 35.69) --
	cycle;
\definecolor{fillColor}{RGB}{255,133,133}

\path[fill=fillColor] ( 47.65, 36.22) --
	( 47.65, 36.76) --
	( 57.75, 36.76) --
	( 57.75, 36.22) --
	cycle;
\definecolor{fillColor}{RGB}{255,136,136}

\path[fill=fillColor] ( 47.65, 36.76) --
	( 47.65, 37.29) --
	( 57.75, 37.29) --
	( 57.75, 36.76) --
	cycle;
\definecolor{fillColor}{RGB}{255,138,138}

\path[fill=fillColor] ( 47.65, 37.29) --
	( 47.65, 37.82) --
	( 57.75, 37.82) --
	( 57.75, 37.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,141,141}

\path[fill=fillColor] ( 47.65, 37.82) --
	( 47.65, 38.36) --
	( 57.75, 38.36) --
	( 57.75, 37.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,144,144}

\path[fill=fillColor] ( 47.65, 38.36) --
	( 47.65, 39.07) --
	( 57.75, 39.07) --
	( 57.75, 38.36) --
	cycle;
\definecolor{fillColor}{RGB}{255,147,147}

\path[fill=fillColor] ( 47.65, 39.07) --
	( 47.65, 39.61) --
	( 57.75, 39.61) --
	( 57.75, 39.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,150,150}

\path[fill=fillColor] ( 47.65, 39.61) --
	( 47.65, 40.14) --
	( 57.75, 40.14) --
	( 57.75, 39.61) --
	cycle;
\definecolor{fillColor}{RGB}{255,153,153}

\path[fill=fillColor] ( 47.65, 40.14) --
	( 47.65, 40.68) --
	( 57.75, 40.68) --
	( 57.75, 40.14) --
	cycle;
\definecolor{fillColor}{RGB}{255,155,155}

\path[fill=fillColor] ( 47.65, 40.68) --
	( 47.65, 41.21) --
	( 57.75, 41.21) --
	( 57.75, 40.68) --
	cycle;
\definecolor{fillColor}{RGB}{255,158,158}

\path[fill=fillColor] ( 47.65, 41.21) --
	( 47.65, 41.75) --
	( 57.75, 41.75) --
	( 57.75, 41.21) --
	cycle;
\definecolor{fillColor}{RGB}{255,161,161}

\path[fill=fillColor] ( 47.65, 41.75) --
	( 47.65, 42.28) --
	( 57.75, 42.28) --
	( 57.75, 41.75) --
	cycle;
\definecolor{fillColor}{RGB}{255,164,164}

\path[fill=fillColor] ( 47.65, 42.28) --
	( 47.65, 42.82) --
	( 57.75, 42.82) --
	( 57.75, 42.28) --
	cycle;
\definecolor{fillColor}{RGB}{255,167,167}

\path[fill=fillColor] ( 47.65, 42.82) --
	( 47.65, 43.44) --
	( 57.75, 43.44) --
	( 57.75, 42.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,170,170}

\path[fill=fillColor] ( 47.65, 43.44) --
	( 47.65, 43.99) --
	( 57.75, 43.99) --
	( 57.75, 43.44) --
	cycle;
\definecolor{fillColor}{RGB}{255,172,172}

\path[fill=fillColor] ( 47.65, 43.99) --
	( 47.65, 44.56) --
	( 57.75, 44.56) --
	( 57.75, 43.99) --
	cycle;
\definecolor{fillColor}{RGB}{255,175,175}

\path[fill=fillColor] ( 47.65, 44.56) --
	( 47.65, 45.11) --
	( 57.75, 45.11) --
	( 57.75, 44.56) --
	cycle;
\definecolor{fillColor}{RGB}{255,178,178}

\path[fill=fillColor] ( 47.65, 45.11) --
	( 47.65, 45.67) --
	( 57.75, 45.67) --
	( 57.75, 45.11) --
	cycle;
\definecolor{fillColor}{RGB}{255,181,181}

\path[fill=fillColor] ( 47.65, 45.67) --
	( 47.65, 46.22) --
	( 57.75, 46.22) --
	( 57.75, 45.67) --
	cycle;
\definecolor{fillColor}{RGB}{255,184,184}

\path[fill=fillColor] ( 47.65, 46.22) --
	( 47.65, 46.77) --
	( 57.75, 46.77) --
	( 57.75, 46.22) --
	cycle;
\definecolor{fillColor}{RGB}{255,187,187}

\path[fill=fillColor] ( 47.65, 46.77) --
	( 47.65, 47.32) --
	( 57.75, 47.32) --
	( 57.75, 46.77) --
	cycle;
\definecolor{fillColor}{RGB}{255,189,189}

\path[fill=fillColor] ( 47.65, 47.32) --
	( 47.65, 47.89) --
	( 57.75, 47.89) --
	( 57.75, 47.32) --
	cycle;
\definecolor{fillColor}{RGB}{255,192,192}

\path[fill=fillColor] ( 47.65, 47.89) --
	( 47.65, 48.45) --
	( 57.75, 48.45) --
	( 57.75, 47.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,195,195}

\path[fill=fillColor] ( 47.65, 48.45) --
	( 47.65, 49.00) --
	( 57.75, 49.00) --
	( 57.75, 48.45) --
	cycle;
\definecolor{fillColor}{RGB}{255,198,198}

\path[fill=fillColor] ( 47.65, 49.00) --
	( 47.65, 49.55) --
	( 57.75, 49.55) --
	( 57.75, 49.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,201,201}

\path[fill=fillColor] ( 47.65, 49.55) --
	( 47.65, 50.10) --
	( 57.75, 50.10) --
	( 57.75, 49.55) --
	cycle;
\definecolor{fillColor}{RGB}{255,204,204}

\path[fill=fillColor] ( 47.65, 50.10) --
	( 47.65, 50.68) --
	( 57.75, 50.68) --
	( 57.75, 50.10) --
	cycle;
\definecolor{fillColor}{RGB}{255,206,206}

\path[fill=fillColor] ( 47.65, 50.68) --
	( 47.65, 51.23) --
	( 57.75, 51.23) --
	( 57.75, 50.68) --
	cycle;
\definecolor{fillColor}{RGB}{255,209,209}

\path[fill=fillColor] ( 47.65, 51.23) --
	( 47.65, 51.78) --
	( 57.75, 51.78) --
	( 57.75, 51.23) --
	cycle;
\definecolor{fillColor}{RGB}{255,212,212}

\path[fill=fillColor] ( 47.65, 51.78) --
	( 47.65, 52.33) --
	( 57.75, 52.33) --
	( 57.75, 51.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,215,215}

\path[fill=fillColor] ( 47.65, 52.33) --
	( 47.65, 52.89) --
	( 57.75, 52.89) --
	( 57.75, 52.33) --
	cycle;
\definecolor{fillColor}{RGB}{255,218,218}

\path[fill=fillColor] ( 47.65, 52.89) --
	( 47.65, 53.46) --
	( 57.75, 53.46) --
	( 57.75, 52.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,221,221}

\path[fill=fillColor] ( 47.65, 53.46) --
	( 47.65, 54.01) --
	( 57.75, 54.01) --
	( 57.75, 53.46) --
	cycle;
\definecolor{fillColor}{RGB}{255,223,223}

\path[fill=fillColor] ( 47.65, 54.01) --
	( 47.65, 54.56) --
	( 57.75, 54.56) --
	( 57.75, 54.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,226,226}

\path[fill=fillColor] ( 47.65, 54.56) --
	( 47.65, 55.11) --
	( 57.75, 55.11) --
	( 57.75, 54.56) --
	cycle;
\definecolor{fillColor}{RGB}{255,229,229}

\path[fill=fillColor] ( 47.65, 55.11) --
	( 47.65, 55.67) --
	( 57.75, 55.67) --
	( 57.75, 55.11) --
	cycle;
\definecolor{fillColor}{RGB}{255,232,232}

\path[fill=fillColor] ( 47.65, 55.67) --
	( 47.65, 56.24) --
	( 57.75, 56.24) --
	( 57.75, 55.67) --
	cycle;
\definecolor{fillColor}{RGB}{255,235,235}

\path[fill=fillColor] ( 47.65, 56.24) --
	( 47.65, 56.79) --
	( 57.75, 56.79) --
	( 57.75, 56.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,238,238}

\path[fill=fillColor] ( 47.65, 56.79) --
	( 47.65, 57.34) --
	( 57.75, 57.34) --
	( 57.75, 56.79) --
	cycle;
\definecolor{fillColor}{RGB}{255,240,240}

\path[fill=fillColor] ( 47.65, 57.34) --
	( 47.65, 57.89) --
	( 57.75, 57.89) --
	( 57.75, 57.34) --
	cycle;
\definecolor{fillColor}{RGB}{255,243,243}

\path[fill=fillColor] ( 47.65, 57.89) --
	( 47.65, 58.45) --
	( 57.75, 58.45) --
	( 57.75, 57.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,246}

\path[fill=fillColor] ( 47.65, 58.45) --
	( 47.65, 59.00) --
	( 57.75, 59.00) --
	( 57.75, 58.45) --
	cycle;
\definecolor{fillColor}{RGB}{255,249,249}

\path[fill=fillColor] ( 47.65, 59.00) --
	( 47.65, 59.56) --
	( 57.75, 59.56) --
	( 57.75, 59.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,252,252}

\path[fill=fillColor] ( 47.65, 59.56) --
	( 47.65, 60.12) --
	( 57.75, 60.12) --
	( 57.75, 59.56) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 47.65, 60.12) --
	( 47.65, 60.73) --
	( 57.75, 60.73) --
	( 57.75, 60.12) --
	cycle;

\path[fill=fillColor] ( 47.65, 60.72) --
	( 47.65, 61.22) --
	( 57.75, 61.22) --
	( 57.75, 60.72) --
	cycle;
\definecolor{fillColor}{RGB}{254,254,255}

\path[fill=fillColor] ( 47.65, 61.22) --
	( 47.65, 61.58) --
	( 57.75, 61.58) --
	( 57.75, 61.22) --
	cycle;
\definecolor{fillColor}{RGB}{253,253,255}

\path[fill=fillColor] ( 47.65, 61.58) --
	( 47.65, 61.93) --
	( 57.75, 61.93) --
	( 57.75, 61.58) --
	cycle;

\path[fill=fillColor] ( 47.65, 61.93) --
	( 47.65, 62.29) --
	( 57.75, 62.29) --
	( 57.75, 61.93) --
	cycle;
\definecolor{fillColor}{RGB}{252,252,255}

\path[fill=fillColor] ( 47.65, 62.29) --
	( 47.65, 62.65) --
	( 57.75, 62.65) --
	( 57.75, 62.29) --
	cycle;
\definecolor{fillColor}{RGB}{251,251,255}

\path[fill=fillColor] ( 47.65, 62.65) --
	( 47.65, 63.01) --
	( 57.75, 63.01) --
	( 57.75, 62.65) --
	cycle;

\path[fill=fillColor] ( 47.65, 63.01) --
	( 47.65, 63.37) --
	( 57.75, 63.37) --
	( 57.75, 63.01) --
	cycle;
\definecolor{fillColor}{RGB}{250,250,255}

\path[fill=fillColor] ( 47.65, 63.37) --
	( 47.65, 63.72) --
	( 57.75, 63.72) --
	( 57.75, 63.37) --
	cycle;

\path[fill=fillColor] ( 47.65, 63.72) --
	( 47.65, 64.08) --
	( 57.75, 64.08) --
	( 57.75, 63.72) --
	cycle;
\definecolor{fillColor}{RGB}{249,249,255}

\path[fill=fillColor] ( 47.65, 64.08) --
	( 47.65, 64.43) --
	( 57.75, 64.43) --
	( 57.75, 64.08) --
	cycle;
\definecolor{fillColor}{RGB}{248,248,255}

\path[fill=fillColor] ( 47.65, 64.43) --
	( 47.65, 64.79) --
	( 57.75, 64.79) --
	( 57.75, 64.43) --
	cycle;

\path[fill=fillColor] ( 47.65, 64.79) --
	( 47.65, 65.15) --
	( 57.75, 65.15) --
	( 57.75, 64.79) --
	cycle;
\definecolor{fillColor}{RGB}{247,247,255}

\path[fill=fillColor] ( 47.65, 65.15) --
	( 47.65, 65.50) --
	( 57.75, 65.50) --
	( 57.75, 65.15) --
	cycle;
\definecolor{fillColor}{RGB}{246,246,255}

\path[fill=fillColor] ( 47.65, 65.50) --
	( 47.65, 65.86) --
	( 57.75, 65.86) --
	( 57.75, 65.50) --
	cycle;

\path[fill=fillColor] ( 47.65, 65.86) --
	( 47.65, 66.22) --
	( 57.75, 66.22) --
	( 57.75, 65.86) --
	cycle;
\definecolor{fillColor}{RGB}{245,245,255}

\path[fill=fillColor] ( 47.65, 66.22) --
	( 47.65, 66.57) --
	( 57.75, 66.57) --
	( 57.75, 66.22) --
	cycle;

\path[fill=fillColor] ( 47.65, 66.57) --
	( 47.65, 66.93) --
	( 57.75, 66.93) --
	( 57.75, 66.57) --
	cycle;
\definecolor{fillColor}{RGB}{244,244,255}

\path[fill=fillColor] ( 47.65, 66.93) --
	( 47.65, 67.29) --
	( 57.75, 67.29) --
	( 57.75, 66.93) --
	cycle;
\definecolor{fillColor}{RGB}{243,243,255}

\path[fill=fillColor] ( 47.65, 67.29) --
	( 47.65, 67.64) --
	( 57.75, 67.64) --
	( 57.75, 67.29) --
	cycle;

\path[fill=fillColor] ( 47.65, 67.64) --
	( 47.65, 68.00) --
	( 57.75, 68.00) --
	( 57.75, 67.64) --
	cycle;
\definecolor{fillColor}{RGB}{242,242,255}

\path[fill=fillColor] ( 47.65, 68.00) --
	( 47.65, 68.36) --
	( 57.75, 68.36) --
	( 57.75, 68.00) --
	cycle;
\definecolor{fillColor}{RGB}{241,241,255}

\path[fill=fillColor] ( 47.65, 68.36) --
	( 47.65, 68.71) --
	( 57.75, 68.71) --
	( 57.75, 68.36) --
	cycle;

\path[fill=fillColor] ( 47.65, 68.71) --
	( 47.65, 69.07) --
	( 57.75, 69.07) --
	( 57.75, 68.71) --
	cycle;
\definecolor{fillColor}{RGB}{240,240,255}

\path[fill=fillColor] ( 47.65, 69.07) --
	( 47.65, 69.43) --
	( 57.75, 69.43) --
	( 57.75, 69.07) --
	cycle;

\path[fill=fillColor] ( 47.65, 69.43) --
	( 47.65, 69.78) --
	( 57.75, 69.78) --
	( 57.75, 69.43) --
	cycle;
\definecolor{fillColor}{RGB}{239,239,255}

\path[fill=fillColor] ( 47.65, 69.78) --
	( 47.65, 70.14) --
	( 57.75, 70.14) --
	( 57.75, 69.78) --
	cycle;
\definecolor{fillColor}{RGB}{238,238,255}

\path[fill=fillColor] ( 47.65, 70.14) --
	( 47.65, 70.49) --
	( 57.75, 70.49) --
	( 57.75, 70.14) --
	cycle;

\path[fill=fillColor] ( 47.65, 70.49) --
	( 47.65, 70.85) --
	( 57.75, 70.85) --
	( 57.75, 70.49) --
	cycle;
\definecolor{fillColor}{RGB}{237,237,255}

\path[fill=fillColor] ( 47.65, 70.85) --
	( 47.65, 71.21) --
	( 57.75, 71.21) --
	( 57.75, 70.85) --
	cycle;
\definecolor{fillColor}{RGB}{236,236,255}

\path[fill=fillColor] ( 47.65, 71.21) --
	( 47.65, 71.56) --
	( 57.75, 71.56) --
	( 57.75, 71.21) --
	cycle;

\path[fill=fillColor] ( 47.65, 71.56) --
	( 47.65, 71.92) --
	( 57.75, 71.92) --
	( 57.75, 71.56) --
	cycle;
\definecolor{fillColor}{RGB}{235,235,255}

\path[fill=fillColor] ( 47.65, 71.92) --
	( 47.65, 72.28) --
	( 57.75, 72.28) --
	( 57.75, 71.92) --
	cycle;

\path[fill=fillColor] ( 47.65, 72.28) --
	( 47.65, 72.62) --
	( 57.75, 72.62) --
	( 57.75, 72.28) --
	cycle;
\definecolor{fillColor}{RGB}{234,234,255}

\path[fill=fillColor] ( 47.65, 72.62) --
	( 47.65, 72.97) --
	( 57.75, 72.97) --
	( 57.75, 72.62) --
	cycle;
\definecolor{fillColor}{RGB}{233,233,255}

\path[fill=fillColor] ( 47.65, 72.97) --
	( 47.65, 73.33) --
	( 57.75, 73.33) --
	( 57.75, 72.97) --
	cycle;

\path[fill=fillColor] ( 47.65, 73.33) --
	( 47.65, 73.69) --
	( 57.75, 73.69) --
	( 57.75, 73.33) --
	cycle;
\definecolor{fillColor}{RGB}{232,232,255}

\path[fill=fillColor] ( 47.65, 73.69) --
	( 47.65, 74.04) --
	( 57.75, 74.04) --
	( 57.75, 73.69) --
	cycle;
\definecolor{fillColor}{RGB}{231,231,255}

\path[fill=fillColor] ( 47.65, 74.04) --
	( 47.65, 74.40) --
	( 57.75, 74.40) --
	( 57.75, 74.04) --
	cycle;

\path[fill=fillColor] ( 47.65, 74.40) --
	( 47.65, 74.75) --
	( 57.75, 74.75) --
	( 57.75, 74.40) --
	cycle;
\definecolor{fillColor}{RGB}{230,230,255}

\path[fill=fillColor] ( 47.65, 74.75) --
	( 47.65, 75.11) --
	( 57.75, 75.11) --
	( 57.75, 74.75) --
	cycle;

\path[fill=fillColor] ( 47.65, 75.11) --
	( 47.65, 75.47) --
	( 57.75, 75.47) --
	( 57.75, 75.11) --
	cycle;
\definecolor{fillColor}{RGB}{229,229,255}

\path[fill=fillColor] ( 47.65, 75.47) --
	( 47.65, 75.82) --
	( 57.75, 75.82) --
	( 57.75, 75.47) --
	cycle;
\definecolor{fillColor}{RGB}{228,228,255}

\path[fill=fillColor] ( 47.65, 75.82) --
	( 47.65, 76.18) --
	( 57.75, 76.18) --
	( 57.75, 75.82) --
	cycle;

\path[fill=fillColor] ( 47.65, 76.18) --
	( 47.65, 76.54) --
	( 57.75, 76.54) --
	( 57.75, 76.18) --
	cycle;
\definecolor{fillColor}{RGB}{227,227,255}

\path[fill=fillColor] ( 47.65, 76.54) --
	( 47.65, 76.89) --
	( 57.75, 76.89) --
	( 57.75, 76.54) --
	cycle;
\definecolor{fillColor}{RGB}{226,226,255}

\path[fill=fillColor] ( 47.65, 76.89) --
	( 47.65, 77.25) --
	( 57.75, 77.25) --
	( 57.75, 76.89) --
	cycle;

\path[fill=fillColor] ( 47.65, 77.25) --
	( 47.65, 77.61) --
	( 57.75, 77.61) --
	( 57.75, 77.25) --
	cycle;
\definecolor{fillColor}{RGB}{225,225,255}

\path[fill=fillColor] ( 47.65, 77.61) --
	( 47.65, 77.96) --
	( 57.75, 77.96) --
	( 57.75, 77.61) --
	cycle;

\path[fill=fillColor] ( 47.65, 77.96) --
	( 47.65, 78.32) --
	( 57.75, 78.32) --
	( 57.75, 77.96) --
	cycle;
\definecolor{fillColor}{RGB}{224,224,255}

\path[fill=fillColor] ( 47.65, 78.32) --
	( 47.65, 78.64) --
	( 57.75, 78.64) --
	( 57.75, 78.32) --
	cycle;
\definecolor{fillColor}{RGB}{223,223,255}

\path[fill=fillColor] ( 47.65, 78.64) --
	( 47.65, 79.00) --
	( 57.75, 79.00) --
	( 57.75, 78.64) --
	cycle;

\path[fill=fillColor] ( 47.65, 79.00) --
	( 47.65, 79.35) --
	( 57.75, 79.35) --
	( 57.75, 79.00) --
	cycle;
\definecolor{fillColor}{RGB}{222,222,255}

\path[fill=fillColor] ( 47.65, 79.35) --
	( 47.65, 79.71) --
	( 57.75, 79.71) --
	( 57.75, 79.35) --
	cycle;
\definecolor{fillColor}{RGB}{221,221,255}

\path[fill=fillColor] ( 47.65, 79.71) --
	( 47.65, 80.07) --
	( 57.75, 80.07) --
	( 57.75, 79.71) --
	cycle;

\path[fill=fillColor] ( 47.65, 80.07) --
	( 47.65, 80.42) --
	( 57.75, 80.42) --
	( 57.75, 80.07) --
	cycle;
\definecolor{fillColor}{RGB}{220,220,255}

\path[fill=fillColor] ( 47.65, 80.42) --
	( 47.65, 80.78) --
	( 57.75, 80.78) --
	( 57.75, 80.42) --
	cycle;

\path[fill=fillColor] ( 47.65, 80.78) --
	( 47.65, 81.14) --
	( 57.75, 81.14) --
	( 57.75, 80.78) --
	cycle;
\definecolor{fillColor}{RGB}{219,219,255}

\path[fill=fillColor] ( 47.65, 81.14) --
	( 47.65, 81.49) --
	( 57.75, 81.49) --
	( 57.75, 81.14) --
	cycle;
\definecolor{fillColor}{RGB}{218,218,255}

\path[fill=fillColor] ( 47.65, 81.49) --
	( 47.65, 81.85) --
	( 57.75, 81.85) --
	( 57.75, 81.49) --
	cycle;

\path[fill=fillColor] ( 47.65, 81.85) --
	( 47.65, 82.20) --
	( 57.75, 82.20) --
	( 57.75, 81.85) --
	cycle;
\definecolor{fillColor}{RGB}{217,217,255}

\path[fill=fillColor] ( 47.65, 82.20) --
	( 47.65, 82.56) --
	( 57.75, 82.56) --
	( 57.75, 82.20) --
	cycle;
\definecolor{fillColor}{RGB}{216,216,255}

\path[fill=fillColor] ( 47.65, 82.56) --
	( 47.65, 82.92) --
	( 57.75, 82.92) --
	( 57.75, 82.56) --
	cycle;

\path[fill=fillColor] ( 47.65, 82.92) --
	( 47.65, 83.27) --
	( 57.75, 83.27) --
	( 57.75, 82.92) --
	cycle;
\definecolor{fillColor}{RGB}{215,215,255}

\path[fill=fillColor] ( 47.65, 83.27) --
	( 47.65, 83.63) --
	( 57.75, 83.63) --
	( 57.75, 83.27) --
	cycle;

\path[fill=fillColor] ( 47.65, 83.63) --
	( 47.65, 83.99) --
	( 57.75, 83.99) --
	( 57.75, 83.63) --
	cycle;
\definecolor{fillColor}{RGB}{214,214,255}

\path[fill=fillColor] ( 47.65, 83.99) --
	( 47.65, 84.34) --
	( 57.75, 84.34) --
	( 57.75, 83.99) --
	cycle;
\definecolor{fillColor}{RGB}{213,213,255}

\path[fill=fillColor] ( 47.65, 84.34) --
	( 47.65, 84.70) --
	( 57.75, 84.70) --
	( 57.75, 84.34) --
	cycle;

\path[fill=fillColor] ( 47.65, 84.70) --
	( 47.65, 85.06) --
	( 57.75, 85.06) --
	( 57.75, 84.70) --
	cycle;
\definecolor{fillColor}{RGB}{212,212,255}

\path[fill=fillColor] ( 47.65, 85.06) --
	( 47.65, 85.41) --
	( 57.75, 85.41) --
	( 57.75, 85.06) --
	cycle;
\definecolor{fillColor}{RGB}{211,211,255}

\path[fill=fillColor] ( 47.65, 85.41) --
	( 47.65, 85.77) --
	( 57.75, 85.77) --
	( 57.75, 85.41) --
	cycle;

\path[fill=fillColor] ( 47.65, 85.77) --
	( 47.65, 86.13) --
	( 57.75, 86.13) --
	( 57.75, 85.77) --
	cycle;
\definecolor{fillColor}{RGB}{210,210,255}

\path[fill=fillColor] ( 47.65, 86.13) --
	( 47.65, 86.48) --
	( 57.75, 86.48) --
	( 57.75, 86.13) --
	cycle;

\path[fill=fillColor] ( 47.65, 86.48) --
	( 47.65, 86.84) --
	( 57.75, 86.84) --
	( 57.75, 86.48) --
	cycle;
\definecolor{fillColor}{RGB}{209,209,255}

\path[fill=fillColor] ( 47.65, 86.84) --
	( 47.65, 87.20) --
	( 57.75, 87.20) --
	( 57.75, 86.84) --
	cycle;
\definecolor{fillColor}{RGB}{208,208,255}

\path[fill=fillColor] ( 47.65, 87.20) --
	( 47.65, 87.55) --
	( 57.75, 87.55) --
	( 57.75, 87.20) --
	cycle;

\path[fill=fillColor] ( 47.65, 87.55) --
	( 47.65, 87.91) --
	( 57.75, 87.91) --
	( 57.75, 87.55) --
	cycle;
\definecolor{fillColor}{RGB}{207,207,255}

\path[fill=fillColor] ( 47.65, 87.91) --
	( 47.65, 88.26) --
	( 57.75, 88.26) --
	( 57.75, 87.91) --
	cycle;
\definecolor{fillColor}{RGB}{206,206,255}

\path[fill=fillColor] ( 47.65, 88.26) --
	( 47.65, 88.62) --
	( 57.75, 88.62) --
	( 57.75, 88.26) --
	cycle;

\path[fill=fillColor] ( 47.65, 88.62) --
	( 47.65, 88.98) --
	( 57.75, 88.98) --
	( 57.75, 88.62) --
	cycle;
\definecolor{fillColor}{RGB}{205,205,255}

\path[fill=fillColor] ( 47.65, 88.98) --
	( 47.65, 89.33) --
	( 57.75, 89.33) --
	( 57.75, 88.98) --
	cycle;

\path[fill=fillColor] ( 47.65, 89.33) --
	( 47.65, 89.69) --
	( 57.75, 89.69) --
	( 57.75, 89.33) --
	cycle;
\definecolor{fillColor}{RGB}{204,204,255}

\path[fill=fillColor] ( 47.65, 89.69) --
	( 47.65, 90.05) --
	( 57.75, 90.05) --
	( 57.75, 89.69) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,255}

\path[fill=fillColor] ( 47.65, 90.05) --
	( 47.65, 90.40) --
	( 57.75, 90.40) --
	( 57.75, 90.05) --
	cycle;

\path[fill=fillColor] ( 47.65, 90.40) --
	( 47.65, 90.76) --
	( 57.75, 90.76) --
	( 57.75, 90.40) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,255}

\path[fill=fillColor] ( 47.65, 90.76) --
	( 47.65, 91.12) --
	( 57.75, 91.12) --
	( 57.75, 90.76) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,255}

\path[fill=fillColor] ( 47.65, 91.12) --
	( 47.65, 91.47) --
	( 57.75, 91.47) --
	( 57.75, 91.12) --
	cycle;

\path[fill=fillColor] ( 47.65, 91.47) --
	( 47.65, 91.83) --
	( 57.75, 91.83) --
	( 57.75, 91.47) --
	cycle;
\definecolor{fillColor}{RGB}{200,200,255}

\path[fill=fillColor] ( 47.65, 91.83) --
	( 47.65, 92.19) --
	( 57.75, 92.19) --
	( 57.75, 91.83) --
	cycle;

\path[fill=fillColor] ( 47.65, 92.19) --
	( 47.65, 92.54) --
	( 57.75, 92.54) --
	( 57.75, 92.19) --
	cycle;
\definecolor{fillColor}{RGB}{199,199,255}

\path[fill=fillColor] ( 47.65, 92.54) --
	( 47.65, 92.90) --
	( 57.75, 92.90) --
	( 57.75, 92.54) --
	cycle;
\definecolor{fillColor}{RGB}{198,198,255}

\path[fill=fillColor] ( 47.65, 92.90) --
	( 47.65, 93.26) --
	( 57.75, 93.26) --
	( 57.75, 92.90) --
	cycle;

\path[fill=fillColor] ( 47.65, 93.26) --
	( 47.65, 93.61) --
	( 57.75, 93.61) --
	( 57.75, 93.26) --
	cycle;
\definecolor{fillColor}{RGB}{197,197,255}

\path[fill=fillColor] ( 47.65, 93.61) --
	( 47.65, 93.97) --
	( 57.75, 93.97) --
	( 57.75, 93.61) --
	cycle;
\definecolor{fillColor}{RGB}{196,196,255}

\path[fill=fillColor] ( 47.65, 93.97) --
	( 47.65, 94.32) --
	( 57.75, 94.32) --
	( 57.75, 93.97) --
	cycle;

\path[fill=fillColor] ( 47.65, 94.32) --
	( 47.65, 94.68) --
	( 57.75, 94.68) --
	( 57.75, 94.32) --
	cycle;
\definecolor{fillColor}{RGB}{195,195,255}

\path[fill=fillColor] ( 47.65, 94.68) --
	( 47.65, 95.04) --
	( 57.75, 95.04) --
	( 57.75, 94.68) --
	cycle;

\path[fill=fillColor] ( 47.65, 95.04) --
	( 47.65, 95.39) --
	( 57.75, 95.39) --
	( 57.75, 95.04) --
	cycle;
\definecolor{fillColor}{RGB}{194,194,255}

\path[fill=fillColor] ( 47.65, 95.39) --
	( 47.65, 95.75) --
	( 57.75, 95.75) --
	( 57.75, 95.39) --
	cycle;
\definecolor{fillColor}{RGB}{193,193,255}

\path[fill=fillColor] ( 47.65, 95.75) --
	( 47.65, 96.11) --
	( 57.75, 96.11) --
	( 57.75, 95.75) --
	cycle;

\path[fill=fillColor] ( 47.65, 96.11) --
	( 47.65, 96.46) --
	( 57.75, 96.46) --
	( 57.75, 96.11) --
	cycle;
\definecolor{fillColor}{RGB}{192,192,255}

\path[fill=fillColor] ( 47.65, 96.46) --
	( 47.65, 96.82) --
	( 57.75, 96.82) --
	( 57.75, 96.46) --
	cycle;
\definecolor{fillColor}{RGB}{191,191,255}

\path[fill=fillColor] ( 47.65, 96.82) --
	( 47.65, 97.18) --
	( 57.75, 97.18) --
	( 57.75, 96.82) --
	cycle;

\path[fill=fillColor] ( 47.65, 97.18) --
	( 47.65, 97.53) --
	( 57.75, 97.53) --
	( 57.75, 97.18) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,255}

\path[fill=fillColor] ( 47.65, 97.53) --
	( 47.65, 97.89) --
	( 57.75, 97.89) --
	( 57.75, 97.53) --
	cycle;

\path[fill=fillColor] ( 47.65, 97.89) --
	( 47.65, 98.25) --
	( 57.75, 98.25) --
	( 57.75, 97.89) --
	cycle;
\definecolor{fillColor}{RGB}{189,189,255}

\path[fill=fillColor] ( 47.65, 98.25) --
	( 47.65, 98.60) --
	( 57.75, 98.60) --
	( 57.75, 98.25) --
	cycle;
\definecolor{fillColor}{RGB}{188,188,255}

\path[fill=fillColor] ( 47.65, 98.60) --
	( 47.65, 98.96) --
	( 57.75, 98.96) --
	( 57.75, 98.60) --
	cycle;

\path[fill=fillColor] ( 47.65, 98.96) --
	( 47.65, 99.32) --
	( 57.75, 99.32) --
	( 57.75, 98.96) --
	cycle;
\definecolor{fillColor}{RGB}{187,187,255}

\path[fill=fillColor] ( 47.65, 99.32) --
	( 47.65, 99.67) --
	( 57.75, 99.67) --
	( 57.75, 99.32) --
	cycle;
\definecolor{fillColor}{RGB}{186,186,255}

\path[fill=fillColor] ( 47.65, 99.67) --
	( 47.65,100.03) --
	( 57.75,100.03) --
	( 57.75, 99.67) --
	cycle;

\path[fill=fillColor] ( 47.65,100.03) --
	( 47.65,100.38) --
	( 57.75,100.38) --
	( 57.75,100.03) --
	cycle;
\definecolor{fillColor}{RGB}{185,185,255}

\path[fill=fillColor] ( 47.65,100.38) --
	( 47.65,100.74) --
	( 57.75,100.74) --
	( 57.75,100.38) --
	cycle;

\path[fill=fillColor] ( 47.65,100.74) --
	( 47.65,101.10) --
	( 57.75,101.10) --
	( 57.75,100.74) --
	cycle;
\definecolor{fillColor}{RGB}{184,184,255}

\path[fill=fillColor] ( 47.65,101.10) --
	( 47.65,101.45) --
	( 57.75,101.45) --
	( 57.75,101.10) --
	cycle;
\definecolor{fillColor}{RGB}{183,183,255}

\path[fill=fillColor] ( 47.65,101.45) --
	( 47.65,101.81) --
	( 57.75,101.81) --
	( 57.75,101.45) --
	cycle;

\path[fill=fillColor] ( 47.65,101.81) --
	( 47.65,102.17) --
	( 57.75,102.17) --
	( 57.75,101.81) --
	cycle;
\definecolor{fillColor}{RGB}{182,182,255}

\path[fill=fillColor] ( 47.65,102.17) --
	( 47.65,102.52) --
	( 57.75,102.52) --
	( 57.75,102.17) --
	cycle;
\definecolor{fillColor}{RGB}{181,181,255}

\path[fill=fillColor] ( 47.65,102.52) --
	( 47.65,102.88) --
	( 57.75,102.88) --
	( 57.75,102.52) --
	cycle;

\path[fill=fillColor] ( 47.65,102.88) --
	( 47.65,103.24) --
	( 57.75,103.24) --
	( 57.75,102.88) --
	cycle;
\definecolor{fillColor}{RGB}{180,180,255}

\path[fill=fillColor] ( 47.65,103.24) --
	( 47.65,103.59) --
	( 57.75,103.59) --
	( 57.75,103.24) --
	cycle;
\definecolor{fillColor}{RGB}{179,179,255}

\path[fill=fillColor] ( 47.65,103.59) --
	( 47.65,103.95) --
	( 57.75,103.95) --
	( 57.75,103.59) --
	cycle;

\path[fill=fillColor] ( 47.65,103.95) --
	( 47.65,104.31) --
	( 57.75,104.31) --
	( 57.75,103.95) --
	cycle;
\definecolor{fillColor}{RGB}{178,178,255}

\path[fill=fillColor] ( 47.65,104.31) --
	( 47.65,104.66) --
	( 57.75,104.66) --
	( 57.75,104.31) --
	cycle;

\path[fill=fillColor] ( 47.65,104.66) --
	( 47.65,105.02) --
	( 57.75,105.02) --
	( 57.75,104.66) --
	cycle;
\definecolor{fillColor}{RGB}{177,177,255}

\path[fill=fillColor] ( 47.65,105.02) --
	( 47.65,105.38) --
	( 57.75,105.38) --
	( 57.75,105.02) --
	cycle;
\definecolor{fillColor}{RGB}{176,176,255}

\path[fill=fillColor] ( 47.65,105.38) --
	( 47.65,105.73) --
	( 57.75,105.73) --
	( 57.75,105.38) --
	cycle;

\path[fill=fillColor] ( 47.65,105.73) --
	( 47.65,106.09) --
	( 57.75,106.09) --
	( 57.75,105.73) --
	cycle;
\definecolor{fillColor}{RGB}{175,175,255}

\path[fill=fillColor] ( 47.65,106.09) --
	( 47.65,106.44) --
	( 57.75,106.44) --
	( 57.75,106.09) --
	cycle;

\path[fill=fillColor] ( 47.65,106.44) --
	( 47.65,106.80) --
	( 57.75,106.80) --
	( 57.75,106.44) --
	cycle;
\definecolor{fillColor}{RGB}{174,174,255}

\path[fill=fillColor] ( 47.65,106.80) --
	( 47.65,107.16) --
	( 57.75,107.16) --
	( 57.75,106.80) --
	cycle;
\definecolor{fillColor}{RGB}{173,173,255}

\path[fill=fillColor] ( 47.65,107.16) --
	( 47.65,107.51) --
	( 57.75,107.51) --
	( 57.75,107.16) --
	cycle;

\path[fill=fillColor] ( 47.65,107.51) --
	( 47.65,107.87) --
	( 57.75,107.87) --
	( 57.75,107.51) --
	cycle;
\definecolor{fillColor}{RGB}{172,172,255}

\path[fill=fillColor] ( 47.65,107.87) --
	( 47.65,108.23) --
	( 57.75,108.23) --
	( 57.75,107.87) --
	cycle;
\definecolor{fillColor}{RGB}{171,171,255}

\path[fill=fillColor] ( 47.65,108.23) --
	( 47.65,108.58) --
	( 57.75,108.58) --
	( 57.75,108.23) --
	cycle;

\path[fill=fillColor] ( 47.65,108.58) --
	( 47.65,108.94) --
	( 57.75,108.94) --
	( 57.75,108.58) --
	cycle;
\definecolor{fillColor}{RGB}{170,170,255}

\path[fill=fillColor] ( 47.65,108.94) --
	( 47.65,109.30) --
	( 57.75,109.30) --
	( 57.75,108.94) --
	cycle;

\path[fill=fillColor] ( 47.65,109.30) --
	( 47.65,109.65) --
	( 57.75,109.65) --
	( 57.75,109.30) --
	cycle;
\definecolor{fillColor}{RGB}{169,169,255}

\path[fill=fillColor] ( 47.65,109.65) --
	( 47.65,110.01) --
	( 57.75,110.01) --
	( 57.75,109.65) --
	cycle;
\definecolor{fillColor}{RGB}{168,168,255}

\path[fill=fillColor] ( 47.65,110.01) --
	( 47.65,110.37) --
	( 57.75,110.37) --
	( 57.75,110.01) --
	cycle;

\path[fill=fillColor] ( 47.65,110.37) --
	( 47.65,110.72) --
	( 57.75,110.72) --
	( 57.75,110.37) --
	cycle;
\definecolor{fillColor}{RGB}{167,167,255}

\path[fill=fillColor] ( 47.65,110.72) --
	( 47.65,111.08) --
	( 57.75,111.08) --
	( 57.75,110.72) --
	cycle;
\definecolor{fillColor}{RGB}{166,166,255}

\path[fill=fillColor] ( 47.65,111.08) --
	( 47.65,111.43) --
	( 57.75,111.43) --
	( 57.75,111.08) --
	cycle;

\path[fill=fillColor] ( 47.65,111.43) --
	( 47.65,111.79) --
	( 57.75,111.79) --
	( 57.75,111.43) --
	cycle;
\definecolor{fillColor}{RGB}{165,165,255}

\path[fill=fillColor] ( 47.65,111.79) --
	( 47.65,112.15) --
	( 57.75,112.15) --
	( 57.75,111.79) --
	cycle;

\path[fill=fillColor] ( 47.65,112.15) --
	( 47.65,112.50) --
	( 57.75,112.50) --
	( 57.75,112.15) --
	cycle;
\definecolor{fillColor}{RGB}{164,164,255}

\path[fill=fillColor] ( 47.65,112.50) --
	( 47.65,112.86) --
	( 57.75,112.86) --
	( 57.75,112.50) --
	cycle;
\definecolor{fillColor}{RGB}{163,163,255}

\path[fill=fillColor] ( 47.65,112.86) --
	( 47.65,113.22) --
	( 57.75,113.22) --
	( 57.75,112.86) --
	cycle;

\path[fill=fillColor] ( 47.65,113.22) --
	( 47.65,113.57) --
	( 57.75,113.57) --
	( 57.75,113.22) --
	cycle;
\definecolor{fillColor}{RGB}{162,162,255}

\path[fill=fillColor] ( 47.65,113.57) --
	( 47.65,113.93) --
	( 57.75,113.93) --
	( 57.75,113.57) --
	cycle;
\definecolor{fillColor}{RGB}{161,161,255}

\path[fill=fillColor] ( 47.65,113.93) --
	( 47.65,114.29) --
	( 57.75,114.29) --
	( 57.75,113.93) --
	cycle;

\path[fill=fillColor] ( 47.65,114.29) --
	( 47.65,114.64) --
	( 57.75,114.64) --
	( 57.75,114.29) --
	cycle;
\definecolor{fillColor}{RGB}{160,160,255}

\path[fill=fillColor] ( 47.65,114.64) --
	( 47.65,115.00) --
	( 57.75,115.00) --
	( 57.75,114.64) --
	cycle;

\path[fill=fillColor] ( 47.65,115.00) --
	( 47.65,115.36) --
	( 57.75,115.36) --
	( 57.75,115.00) --
	cycle;
\definecolor{fillColor}{RGB}{159,159,255}

\path[fill=fillColor] ( 47.65,115.36) --
	( 47.65,115.71) --
	( 57.75,115.71) --
	( 57.75,115.36) --
	cycle;
\definecolor{fillColor}{RGB}{158,158,255}

\path[fill=fillColor] ( 47.65,115.71) --
	( 47.65,116.07) --
	( 57.75,116.07) --
	( 57.75,115.71) --
	cycle;

\path[fill=fillColor] ( 47.65,116.07) --
	( 47.65,116.43) --
	( 57.75,116.43) --
	( 57.75,116.07) --
	cycle;
\definecolor{fillColor}{RGB}{157,157,255}

\path[fill=fillColor] ( 47.65,116.43) --
	( 47.65,116.78) --
	( 57.75,116.78) --
	( 57.75,116.43) --
	cycle;
\definecolor{fillColor}{RGB}{156,156,255}

\path[fill=fillColor] ( 47.65,116.78) --
	( 47.65,117.14) --
	( 57.75,117.14) --
	( 57.75,116.78) --
	cycle;

\path[fill=fillColor] ( 47.65,117.14) --
	( 47.65,117.49) --
	( 57.75,117.49) --
	( 57.75,117.14) --
	cycle;
\definecolor{fillColor}{RGB}{155,155,255}

\path[fill=fillColor] ( 47.65,117.49) --
	( 47.65,117.85) --
	( 57.75,117.85) --
	( 57.75,117.49) --
	cycle;

\path[fill=fillColor] ( 47.65,117.85) --
	( 47.65,118.21) --
	( 57.75,118.21) --
	( 57.75,117.85) --
	cycle;
\definecolor{fillColor}{RGB}{154,154,255}

\path[fill=fillColor] ( 47.65,118.21) --
	( 47.65,118.56) --
	( 57.75,118.56) --
	( 57.75,118.21) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,255}

\path[fill=fillColor] ( 47.65,118.56) --
	( 47.65,118.92) --
	( 57.75,118.92) --
	( 57.75,118.56) --
	cycle;

\path[fill=fillColor] ( 47.65,118.92) --
	( 47.65,119.28) --
	( 57.75,119.28) --
	( 57.75,118.92) --
	cycle;
\definecolor{fillColor}{RGB}{152,152,255}

\path[fill=fillColor] ( 47.65,119.28) --
	( 47.65,119.63) --
	( 57.75,119.63) --
	( 57.75,119.28) --
	cycle;
\definecolor{fillColor}{RGB}{151,151,255}

\path[fill=fillColor] ( 47.65,119.63) --
	( 47.65,119.99) --
	( 57.75,119.99) --
	( 57.75,119.63) --
	cycle;

\path[fill=fillColor] ( 47.65,119.99) --
	( 47.65,120.35) --
	( 57.75,120.35) --
	( 57.75,119.99) --
	cycle;
\definecolor{fillColor}{RGB}{150,150,255}

\path[fill=fillColor] ( 47.65,120.35) --
	( 47.65,120.70) --
	( 57.75,120.70) --
	( 57.75,120.35) --
	cycle;

\path[fill=fillColor] ( 47.65,120.70) --
	( 47.65,121.06) --
	( 57.75,121.06) --
	( 57.75,120.70) --
	cycle;
\definecolor{fillColor}{RGB}{149,149,255}

\path[fill=fillColor] ( 47.65,121.06) --
	( 47.65,121.42) --
	( 57.75,121.42) --
	( 57.75,121.06) --
	cycle;
\definecolor{fillColor}{RGB}{148,148,255}

\path[fill=fillColor] ( 47.65,121.42) --
	( 47.65,121.77) --
	( 57.75,121.77) --
	( 57.75,121.42) --
	cycle;

\path[fill=fillColor] ( 47.65,121.77) --
	( 47.65,122.13) --
	( 57.75,122.13) --
	( 57.75,121.77) --
	cycle;
\definecolor{fillColor}{RGB}{147,147,255}

\path[fill=fillColor] ( 47.65,122.13) --
	( 47.65,122.49) --
	( 57.75,122.49) --
	( 57.75,122.13) --
	cycle;
\definecolor{fillColor}{RGB}{146,146,255}

\path[fill=fillColor] ( 47.65,122.49) --
	( 47.65,122.84) --
	( 57.75,122.84) --
	( 57.75,122.49) --
	cycle;

\path[fill=fillColor] ( 47.65,122.84) --
	( 47.65,123.20) --
	( 57.75,123.20) --
	( 57.75,122.84) --
	cycle;
\definecolor{fillColor}{RGB}{145,145,255}

\path[fill=fillColor] ( 47.65,123.20) --
	( 47.65,123.55) --
	( 57.75,123.55) --
	( 57.75,123.20) --
	cycle;

\path[fill=fillColor] ( 47.65,123.55) --
	( 47.65,123.91) --
	( 57.75,123.91) --
	( 57.75,123.55) --
	cycle;
\definecolor{fillColor}{RGB}{144,144,255}

\path[fill=fillColor] ( 47.65,123.91) --
	( 47.65,124.27) --
	( 57.75,124.27) --
	( 57.75,123.91) --
	cycle;
\definecolor{fillColor}{RGB}{143,143,255}

\path[fill=fillColor] ( 47.65,124.27) --
	( 47.65,124.62) --
	( 57.75,124.62) --
	( 57.75,124.27) --
	cycle;

\path[fill=fillColor] ( 47.65,124.62) --
	( 47.65,124.98) --
	( 57.75,124.98) --
	( 57.75,124.62) --
	cycle;
\definecolor{fillColor}{RGB}{142,142,255}

\path[fill=fillColor] ( 47.65,124.98) --
	( 47.65,125.34) --
	( 57.75,125.34) --
	( 57.75,124.98) --
	cycle;
\definecolor{fillColor}{RGB}{141,141,255}

\path[fill=fillColor] ( 47.65,125.34) --
	( 47.65,125.69) --
	( 57.75,125.69) --
	( 57.75,125.34) --
	cycle;

\path[fill=fillColor] ( 47.65,125.69) --
	( 47.65,126.05) --
	( 57.75,126.05) --
	( 57.75,125.69) --
	cycle;
\definecolor{fillColor}{RGB}{140,140,255}

\path[fill=fillColor] ( 47.65,126.05) --
	( 47.65,126.41) --
	( 57.75,126.41) --
	( 57.75,126.05) --
	cycle;

\path[fill=fillColor] ( 47.65,126.41) --
	( 47.65,126.76) --
	( 57.75,126.76) --
	( 57.75,126.41) --
	cycle;
\definecolor{fillColor}{RGB}{139,139,255}

\path[fill=fillColor] ( 47.65,126.76) --
	( 47.65,127.12) --
	( 57.75,127.12) --
	( 57.75,126.76) --
	cycle;
\definecolor{fillColor}{RGB}{138,138,255}

\path[fill=fillColor] ( 47.65,127.12) --
	( 47.65,127.48) --
	( 57.75,127.48) --
	( 57.75,127.12) --
	cycle;

\path[fill=fillColor] ( 47.65,127.48) --
	( 47.65,127.83) --
	( 57.75,127.83) --
	( 57.75,127.48) --
	cycle;
\definecolor{fillColor}{RGB}{137,137,255}

\path[fill=fillColor] ( 47.65,127.83) --
	( 47.65,128.19) --
	( 57.75,128.19) --
	( 57.75,127.83) --
	cycle;
\definecolor{fillColor}{RGB}{136,136,255}

\path[fill=fillColor] ( 47.65,128.19) --
	( 47.65,128.55) --
	( 57.75,128.55) --
	( 57.75,128.19) --
	cycle;

\path[fill=fillColor] ( 47.65,128.55) --
	( 47.65,128.90) --
	( 57.75,128.90) --
	( 57.75,128.55) --
	cycle;
\definecolor{fillColor}{RGB}{135,135,255}

\path[fill=fillColor] ( 47.65,128.90) --
	( 47.65,129.26) --
	( 57.75,129.26) --
	( 57.75,128.90) --
	cycle;

\path[fill=fillColor] ( 47.65,129.26) --
	( 47.65,129.61) --
	( 57.75,129.61) --
	( 57.75,129.26) --
	cycle;
\definecolor{fillColor}{RGB}{134,134,255}

\path[fill=fillColor] ( 47.65,129.61) --
	( 47.65,129.97) --
	( 57.75,129.97) --
	( 57.75,129.61) --
	cycle;
\definecolor{fillColor}{RGB}{133,133,255}

\path[fill=fillColor] ( 47.65,129.97) --
	( 47.65,130.33) --
	( 57.75,130.33) --
	( 57.75,129.97) --
	cycle;

\path[fill=fillColor] ( 47.65,130.33) --
	( 47.65,130.68) --
	( 57.75,130.68) --
	( 57.75,130.33) --
	cycle;
\definecolor{fillColor}{RGB}{132,132,255}

\path[fill=fillColor] ( 47.65,130.68) --
	( 47.65,131.04) --
	( 57.75,131.04) --
	( 57.75,130.68) --
	cycle;
\definecolor{fillColor}{RGB}{131,131,255}

\path[fill=fillColor] ( 47.65,131.04) --
	( 47.65,131.40) --
	( 57.75,131.40) --
	( 57.75,131.04) --
	cycle;

\path[fill=fillColor] ( 47.65,131.40) --
	( 47.65,131.75) --
	( 57.75,131.75) --
	( 57.75,131.40) --
	cycle;
\definecolor{fillColor}{RGB}{130,130,255}

\path[fill=fillColor] ( 47.65,131.75) --
	( 47.65,132.11) --
	( 57.75,132.11) --
	( 57.75,131.75) --
	cycle;

\path[fill=fillColor] ( 47.65,132.11) --
	( 47.65,132.47) --
	( 57.75,132.47) --
	( 57.75,132.11) --
	cycle;
\definecolor{fillColor}{RGB}{129,129,255}

\path[fill=fillColor] ( 47.65,132.47) --
	( 47.65,132.82) --
	( 57.75,132.82) --
	( 57.75,132.47) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,255}

\path[fill=fillColor] ( 47.65,132.82) --
	( 47.65,133.18) --
	( 57.75,133.18) --
	( 57.75,132.82) --
	cycle;

\path[fill=fillColor] ( 47.65,133.18) --
	( 47.65,133.54) --
	( 57.75,133.54) --
	( 57.75,133.18) --
	cycle;
\definecolor{fillColor}{RGB}{127,127,255}

\path[fill=fillColor] ( 47.65,133.54) --
	( 47.65,133.89) --
	( 57.75,133.89) --
	( 57.75,133.54) --
	cycle;
\definecolor{fillColor}{RGB}{126,126,255}

\path[fill=fillColor] ( 47.65,133.89) --
	( 47.65,134.25) --
	( 57.75,134.25) --
	( 57.75,133.89) --
	cycle;

\path[fill=fillColor] ( 47.65,134.25) --
	( 47.65,134.61) --
	( 57.75,134.61) --
	( 57.75,134.25) --
	cycle;
\definecolor{fillColor}{RGB}{125,125,255}

\path[fill=fillColor] ( 47.65,134.61) --
	( 47.65,134.96) --
	( 57.75,134.96) --
	( 57.75,134.61) --
	cycle;

\path[fill=fillColor] ( 47.65,134.96) --
	( 47.65,135.32) --
	( 57.75,135.32) --
	( 57.75,134.96) --
	cycle;
\definecolor{fillColor}{RGB}{124,124,255}

\path[fill=fillColor] ( 47.65,135.32) --
	( 47.65,135.67) --
	( 57.75,135.67) --
	( 57.75,135.32) --
	cycle;
\definecolor{fillColor}{RGB}{123,123,255}

\path[fill=fillColor] ( 47.65,135.67) --
	( 47.65,136.03) --
	( 57.75,136.03) --
	( 57.75,135.67) --
	cycle;

\path[fill=fillColor] ( 47.65,136.03) --
	( 47.65,136.39) --
	( 57.75,136.39) --
	( 57.75,136.03) --
	cycle;
\definecolor{fillColor}{RGB}{122,122,255}

\path[fill=fillColor] ( 47.65,136.39) --
	( 47.65,136.74) --
	( 57.75,136.74) --
	( 57.75,136.39) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,255}

\path[fill=fillColor] ( 47.65,136.74) --
	( 47.65,137.10) --
	( 57.75,137.10) --
	( 57.75,136.74) --
	cycle;

\path[fill=fillColor] ( 47.65,137.10) --
	( 47.65,137.46) --
	( 57.75,137.46) --
	( 57.75,137.10) --
	cycle;
\definecolor{fillColor}{RGB}{120,120,255}

\path[fill=fillColor] ( 47.65,137.46) --
	( 47.65,137.81) --
	( 57.75,137.81) --
	( 57.75,137.46) --
	cycle;

\path[fill=fillColor] ( 47.65,137.81) --
	( 47.65,138.17) --
	( 57.75,138.17) --
	( 57.75,137.81) --
	cycle;
\definecolor{fillColor}{RGB}{119,119,255}

\path[fill=fillColor] ( 47.65,138.17) --
	( 47.65,138.53) --
	( 57.75,138.53) --
	( 57.75,138.17) --
	cycle;
\definecolor{fillColor}{RGB}{118,118,255}

\path[fill=fillColor] ( 47.65,138.53) --
	( 47.65,138.88) --
	( 57.75,138.88) --
	( 57.75,138.53) --
	cycle;

\path[fill=fillColor] ( 47.65,138.88) --
	( 47.65,139.24) --
	( 57.75,139.24) --
	( 57.75,138.88) --
	cycle;
\definecolor{fillColor}{RGB}{117,117,255}

\path[fill=fillColor] ( 47.65,139.24) --
	( 47.65,139.60) --
	( 57.75,139.60) --
	( 57.75,139.24) --
	cycle;
\definecolor{fillColor}{RGB}{116,116,255}

\path[fill=fillColor] ( 47.65,139.60) --
	( 47.65,139.95) --
	( 57.75,139.95) --
	( 57.75,139.60) --
	cycle;

\path[fill=fillColor] ( 47.65,139.95) --
	( 47.65,140.31) --
	( 57.75,140.31) --
	( 57.75,139.95) --
	cycle;
\definecolor{fillColor}{RGB}{115,115,255}

\path[fill=fillColor] ( 47.65,140.31) --
	( 47.65,140.67) --
	( 57.75,140.67) --
	( 57.75,140.31) --
	cycle;
\definecolor{fillColor}{RGB}{114,114,255}

\path[fill=fillColor] ( 47.65,140.67) --
	( 47.65,141.02) --
	( 57.75,141.02) --
	( 57.75,140.67) --
	cycle;

\path[fill=fillColor] ( 47.65,141.02) --
	( 47.65,141.38) --
	( 57.75,141.38) --
	( 57.75,141.02) --
	cycle;
\definecolor{fillColor}{RGB}{113,113,255}

\path[fill=fillColor] ( 47.65,141.38) --
	( 47.65,141.73) --
	( 57.75,141.73) --
	( 57.75,141.38) --
	cycle;

\path[fill=fillColor] ( 47.65,141.73) --
	( 47.65,142.09) --
	( 57.75,142.09) --
	( 57.75,141.73) --
	cycle;
\definecolor{fillColor}{RGB}{112,112,255}

\path[fill=fillColor] ( 47.65,142.09) --
	( 47.65,142.45) --
	( 57.75,142.45) --
	( 57.75,142.09) --
	cycle;
\definecolor{fillColor}{RGB}{111,111,255}

\path[fill=fillColor] ( 47.65,142.45) --
	( 47.65,142.80) --
	( 57.75,142.80) --
	( 57.75,142.45) --
	cycle;

\path[fill=fillColor] ( 47.65,142.80) --
	( 47.65,143.16) --
	( 57.75,143.16) --
	( 57.75,142.80) --
	cycle;
\definecolor{fillColor}{RGB}{110,110,255}

\path[fill=fillColor] ( 47.65,143.16) --
	( 47.65,143.52) --
	( 57.75,143.52) --
	( 57.75,143.16) --
	cycle;

\path[fill=fillColor] ( 47.65,143.52) --
	( 47.65,143.87) --
	( 57.75,143.87) --
	( 57.75,143.52) --
	cycle;
\definecolor{fillColor}{RGB}{109,109,255}

\path[fill=fillColor] ( 47.65,143.87) --
	( 47.65,144.23) --
	( 57.75,144.23) --
	( 57.75,143.87) --
	cycle;
\definecolor{fillColor}{RGB}{108,108,255}

\path[fill=fillColor] ( 47.65,144.23) --
	( 47.65,144.59) --
	( 57.75,144.59) --
	( 57.75,144.23) --
	cycle;

\path[fill=fillColor] ( 47.65,144.59) --
	( 47.65,144.94) --
	( 57.75,144.94) --
	( 57.75,144.59) --
	cycle;
\definecolor{fillColor}{RGB}{107,107,255}

\path[fill=fillColor] ( 47.65,144.94) --
	( 47.65,145.30) --
	( 57.75,145.30) --
	( 57.75,144.94) --
	cycle;
\definecolor{fillColor}{RGB}{106,106,255}

\path[fill=fillColor] ( 47.65,145.30) --
	( 47.65,145.66) --
	( 57.75,145.66) --
	( 57.75,145.30) --
	cycle;

\path[fill=fillColor] ( 47.65,145.66) --
	( 47.65,146.01) --
	( 57.75,146.01) --
	( 57.75,145.66) --
	cycle;
\definecolor{fillColor}{RGB}{105,105,255}

\path[fill=fillColor] ( 47.65,146.01) --
	( 47.65,146.37) --
	( 57.75,146.37) --
	( 57.75,146.01) --
	cycle;

\path[fill=fillColor] ( 47.65,146.37) --
	( 47.65,146.73) --
	( 57.75,146.73) --
	( 57.75,146.37) --
	cycle;
\definecolor{fillColor}{RGB}{104,104,255}

\path[fill=fillColor] ( 47.65,146.73) --
	( 47.65,147.08) --
	( 57.75,147.08) --
	( 57.75,146.73) --
	cycle;
\definecolor{fillColor}{RGB}{103,103,255}

\path[fill=fillColor] ( 47.65,147.08) --
	( 47.65,147.44) --
	( 57.75,147.44) --
	( 57.75,147.08) --
	cycle;

\path[fill=fillColor] ( 47.65,147.44) --
	( 47.65,147.79) --
	( 57.75,147.79) --
	( 57.75,147.44) --
	cycle;
\definecolor{fillColor}{RGB}{102,102,255}

\path[fill=fillColor] ( 47.65,147.79) --
	( 47.65,148.15) --
	( 57.75,148.15) --
	( 57.75,147.79) --
	cycle;
\definecolor{fillColor}{RGB}{101,101,255}

\path[fill=fillColor] ( 47.65,148.15) --
	( 47.65,148.51) --
	( 57.75,148.51) --
	( 57.75,148.15) --
	cycle;

\path[fill=fillColor] ( 47.65,148.51) --
	( 47.65,148.86) --
	( 57.75,148.86) --
	( 57.75,148.51) --
	cycle;
\definecolor{fillColor}{RGB}{100,100,255}

\path[fill=fillColor] ( 47.65,148.86) --
	( 47.65,149.22) --
	( 57.75,149.22) --
	( 57.75,148.86) --
	cycle;

\path[fill=fillColor] ( 47.65,149.22) --
	( 47.65,149.58) --
	( 57.75,149.58) --
	( 57.75,149.22) --
	cycle;
\definecolor{fillColor}{RGB}{99,99,255}

\path[fill=fillColor] ( 47.65,149.58) --
	( 47.65,149.93) --
	( 57.75,149.93) --
	( 57.75,149.58) --
	cycle;
\definecolor{fillColor}{RGB}{98,98,255}

\path[fill=fillColor] ( 47.65,149.93) --
	( 47.65,150.29) --
	( 57.75,150.29) --
	( 57.75,149.93) --
	cycle;

\path[fill=fillColor] ( 47.65,150.29) --
	( 47.65,150.65) --
	( 57.75,150.65) --
	( 57.75,150.29) --
	cycle;
\definecolor{fillColor}{RGB}{97,97,255}

\path[fill=fillColor] ( 47.65,150.65) --
	( 47.65,151.00) --
	( 57.75,151.00) --
	( 57.75,150.65) --
	cycle;
\definecolor{fillColor}{RGB}{96,96,255}

\path[fill=fillColor] ( 47.65,151.00) --
	( 47.65,151.36) --
	( 57.75,151.36) --
	( 57.75,151.00) --
	cycle;

\path[fill=fillColor] ( 47.65,151.36) --
	( 47.65,151.72) --
	( 57.75,151.72) --
	( 57.75,151.36) --
	cycle;
\definecolor{fillColor}{RGB}{95,95,255}

\path[fill=fillColor] ( 47.65,151.72) --
	( 47.65,152.07) --
	( 57.75,152.07) --
	( 57.75,151.72) --
	cycle;

\path[fill=fillColor] ( 47.65,152.07) --
	( 47.65,152.43) --
	( 57.75,152.43) --
	( 57.75,152.07) --
	cycle;
\definecolor{fillColor}{RGB}{94,94,255}

\path[fill=fillColor] ( 47.65,152.43) --
	( 47.65,152.79) --
	( 57.75,152.79) --
	( 57.75,152.43) --
	cycle;
\definecolor{fillColor}{RGB}{93,93,255}

\path[fill=fillColor] ( 47.65,152.79) --
	( 47.65,153.14) --
	( 57.75,153.14) --
	( 57.75,152.79) --
	cycle;

\path[fill=fillColor] ( 47.65,153.14) --
	( 47.65,153.50) --
	( 57.75,153.50) --
	( 57.75,153.14) --
	cycle;
\definecolor{fillColor}{RGB}{92,92,255}

\path[fill=fillColor] ( 47.65,153.50) --
	( 47.65,153.85) --
	( 57.75,153.85) --
	( 57.75,153.50) --
	cycle;
\definecolor{fillColor}{RGB}{91,91,255}

\path[fill=fillColor] ( 47.65,153.85) --
	( 47.65,154.21) --
	( 57.75,154.21) --
	( 57.75,153.85) --
	cycle;

\path[fill=fillColor] ( 47.65,154.21) --
	( 47.65,154.57) --
	( 57.75,154.57) --
	( 57.75,154.21) --
	cycle;
\definecolor{fillColor}{RGB}{90,90,255}

\path[fill=fillColor] ( 47.65,154.57) --
	( 47.65,154.92) --
	( 57.75,154.92) --
	( 57.75,154.57) --
	cycle;
\definecolor{fillColor}{RGB}{89,89,255}

\path[fill=fillColor] ( 47.65,154.92) --
	( 47.65,155.28) --
	( 57.75,155.28) --
	( 57.75,154.92) --
	cycle;

\path[fill=fillColor] ( 47.65,155.28) --
	( 47.65,155.64) --
	( 57.75,155.64) --
	( 57.75,155.28) --
	cycle;
\definecolor{fillColor}{RGB}{88,88,255}

\path[fill=fillColor] ( 47.65,155.64) --
	( 47.65,155.99) --
	( 57.75,155.99) --
	( 57.75,155.64) --
	cycle;

\path[fill=fillColor] ( 47.65,155.99) --
	( 47.65,156.35) --
	( 57.75,156.35) --
	( 57.75,155.99) --
	cycle;
\definecolor{fillColor}{RGB}{87,87,255}

\path[fill=fillColor] ( 47.65,156.35) --
	( 47.65,156.71) --
	( 57.75,156.71) --
	( 57.75,156.35) --
	cycle;
\definecolor{fillColor}{RGB}{86,86,255}

\path[fill=fillColor] ( 47.65,156.71) --
	( 47.65,157.06) --
	( 57.75,157.06) --
	( 57.75,156.71) --
	cycle;

\path[fill=fillColor] ( 47.65,157.06) --
	( 47.65,157.42) --
	( 57.75,157.42) --
	( 57.75,157.06) --
	cycle;
\definecolor{fillColor}{RGB}{85,85,255}

\path[fill=fillColor] ( 47.65,157.42) --
	( 47.65,157.78) --
	( 57.75,157.78) --
	( 57.75,157.42) --
	cycle;

\path[fill=fillColor] ( 47.65,157.78) --
	( 47.65,158.13) --
	( 57.75,158.13) --
	( 57.75,157.78) --
	cycle;
\definecolor{fillColor}{RGB}{84,84,255}

\path[fill=fillColor] ( 47.65,158.13) --
	( 47.65,158.49) --
	( 57.75,158.49) --
	( 57.75,158.13) --
	cycle;
\definecolor{fillColor}{RGB}{83,83,255}

\path[fill=fillColor] ( 47.65,158.49) --
	( 47.65,158.84) --
	( 57.75,158.84) --
	( 57.75,158.49) --
	cycle;

\path[fill=fillColor] ( 47.65,158.84) --
	( 47.65,159.20) --
	( 57.75,159.20) --
	( 57.75,158.84) --
	cycle;
\definecolor{fillColor}{RGB}{82,82,255}

\path[fill=fillColor] ( 47.65,159.20) --
	( 47.65,159.56) --
	( 57.75,159.56) --
	( 57.75,159.20) --
	cycle;
\definecolor{fillColor}{RGB}{81,81,255}

\path[fill=fillColor] ( 47.65,159.56) --
	( 47.65,159.91) --
	( 57.75,159.91) --
	( 57.75,159.56) --
	cycle;

\path[fill=fillColor] ( 47.65,159.91) --
	( 47.65,160.27) --
	( 57.75,160.27) --
	( 57.75,159.91) --
	cycle;
\definecolor{fillColor}{RGB}{80,80,255}

\path[fill=fillColor] ( 47.65,160.27) --
	( 47.65,160.63) --
	( 57.75,160.63) --
	( 57.75,160.27) --
	cycle;

\path[fill=fillColor] ( 47.65,160.63) --
	( 47.65,160.98) --
	( 57.75,160.98) --
	( 57.75,160.63) --
	cycle;
\definecolor{fillColor}{RGB}{79,79,255}

\path[fill=fillColor] ( 47.65,160.98) --
	( 47.65,161.34) --
	( 57.75,161.34) --
	( 57.75,160.98) --
	cycle;
\definecolor{fillColor}{RGB}{78,78,255}

\path[fill=fillColor] ( 47.65,161.34) --
	( 47.65,161.70) --
	( 57.75,161.70) --
	( 57.75,161.34) --
	cycle;

\path[fill=fillColor] ( 47.65,161.70) --
	( 47.65,162.05) --
	( 57.75,162.05) --
	( 57.75,161.70) --
	cycle;
\definecolor{fillColor}{RGB}{77,77,255}

\path[fill=fillColor] ( 47.65,162.05) --
	( 47.65,162.41) --
	( 57.75,162.41) --
	( 57.75,162.05) --
	cycle;
\definecolor{fillColor}{RGB}{76,76,255}

\path[fill=fillColor] ( 47.65,162.41) --
	( 47.65,162.77) --
	( 57.75,162.77) --
	( 57.75,162.41) --
	cycle;

\path[fill=fillColor] ( 47.65,162.77) --
	( 47.65,163.12) --
	( 57.75,163.12) --
	( 57.75,162.77) --
	cycle;
\definecolor{fillColor}{RGB}{75,75,255}

\path[fill=fillColor] ( 47.65,163.12) --
	( 47.65,163.48) --
	( 57.75,163.48) --
	( 57.75,163.12) --
	cycle;

\path[fill=fillColor] ( 47.65,163.48) --
	( 47.65,163.84) --
	( 57.75,163.84) --
	( 57.75,163.48) --
	cycle;
\definecolor{fillColor}{RGB}{74,74,255}

\path[fill=fillColor] ( 47.65,163.84) --
	( 47.65,164.19) --
	( 57.75,164.19) --
	( 57.75,163.84) --
	cycle;
\definecolor{fillColor}{RGB}{73,73,255}

\path[fill=fillColor] ( 47.65,164.19) --
	( 47.65,164.55) --
	( 57.75,164.55) --
	( 57.75,164.19) --
	cycle;

\path[fill=fillColor] ( 47.65,164.55) --
	( 47.65,164.90) --
	( 57.75,164.90) --
	( 57.75,164.55) --
	cycle;
\definecolor{fillColor}{RGB}{72,72,255}

\path[fill=fillColor] ( 47.65,164.90) --
	( 47.65,165.26) --
	( 57.75,165.26) --
	( 57.75,164.90) --
	cycle;
\definecolor{fillColor}{RGB}{71,71,255}

\path[fill=fillColor] ( 47.65,165.26) --
	( 47.65,165.62) --
	( 57.75,165.62) --
	( 57.75,165.26) --
	cycle;

\path[fill=fillColor] ( 47.65,165.62) --
	( 47.65,165.97) --
	( 57.75,165.97) --
	( 57.75,165.62) --
	cycle;
\definecolor{fillColor}{RGB}{70,70,255}

\path[fill=fillColor] ( 47.65,165.97) --
	( 47.65,166.33) --
	( 57.75,166.33) --
	( 57.75,165.97) --
	cycle;

\path[fill=fillColor] ( 47.65,166.33) --
	( 47.65,166.69) --
	( 57.75,166.69) --
	( 57.75,166.33) --
	cycle;
\definecolor{fillColor}{RGB}{69,69,255}

\path[fill=fillColor] ( 47.65,166.69) --
	( 47.65,167.04) --
	( 57.75,167.04) --
	( 57.75,166.69) --
	cycle;
\definecolor{fillColor}{RGB}{68,68,255}

\path[fill=fillColor] ( 47.65,167.04) --
	( 47.65,167.40) --
	( 57.75,167.40) --
	( 57.75,167.04) --
	cycle;

\path[fill=fillColor] ( 47.65,167.40) --
	( 47.65,167.76) --
	( 57.75,167.76) --
	( 57.75,167.40) --
	cycle;
\definecolor{fillColor}{RGB}{67,67,255}

\path[fill=fillColor] ( 47.65,167.76) --
	( 47.65,168.11) --
	( 57.75,168.11) --
	( 57.75,167.76) --
	cycle;
\definecolor{fillColor}{RGB}{66,66,255}

\path[fill=fillColor] ( 47.65,168.11) --
	( 47.65,168.47) --
	( 57.75,168.47) --
	( 57.75,168.11) --
	cycle;

\path[fill=fillColor] ( 47.65,168.47) --
	( 47.65,168.83) --
	( 57.75,168.83) --
	( 57.75,168.47) --
	cycle;
\definecolor{fillColor}{RGB}{65,65,255}

\path[fill=fillColor] ( 47.65,168.83) --
	( 47.65,169.18) --
	( 57.75,169.18) --
	( 57.75,168.83) --
	cycle;

\path[fill=fillColor] ( 47.65,169.18) --
	( 47.65,169.54) --
	( 57.75,169.54) --
	( 57.75,169.18) --
	cycle;
\definecolor{fillColor}{RGB}{64,64,255}

\path[fill=fillColor] ( 47.65,169.54) --
	( 47.65,169.90) --
	( 57.75,169.90) --
	( 57.75,169.54) --
	cycle;
\definecolor{fillColor}{RGB}{63,63,255}

\path[fill=fillColor] ( 47.65,169.90) --
	( 47.65,170.25) --
	( 57.75,170.25) --
	( 57.75,169.90) --
	cycle;

\path[fill=fillColor] ( 47.65,170.25) --
	( 47.65,170.61) --
	( 57.75,170.61) --
	( 57.75,170.25) --
	cycle;
\definecolor{fillColor}{RGB}{62,62,255}

\path[fill=fillColor] ( 47.65,170.61) --
	( 47.65,170.96) --
	( 57.75,170.96) --
	( 57.75,170.61) --
	cycle;
\definecolor{fillColor}{RGB}{61,61,255}

\path[fill=fillColor] ( 47.65,170.96) --
	( 47.65,171.32) --
	( 57.75,171.32) --
	( 57.75,170.96) --
	cycle;

\path[fill=fillColor] ( 47.65,171.32) --
	( 47.65,171.68) --
	( 57.75,171.68) --
	( 57.75,171.32) --
	cycle;
\definecolor{fillColor}{RGB}{60,60,255}

\path[fill=fillColor] ( 47.65,171.68) --
	( 47.65,172.03) --
	( 57.75,172.03) --
	( 57.75,171.68) --
	cycle;

\path[fill=fillColor] ( 47.65,172.03) --
	( 47.65,172.39) --
	( 57.75,172.39) --
	( 57.75,172.03) --
	cycle;
\definecolor{fillColor}{RGB}{59,59,255}

\path[fill=fillColor] ( 47.65,172.39) --
	( 47.65,172.75) --
	( 57.75,172.75) --
	( 57.75,172.39) --
	cycle;
\definecolor{fillColor}{RGB}{58,58,255}

\path[fill=fillColor] ( 47.65,172.75) --
	( 47.65,173.10) --
	( 57.75,173.10) --
	( 57.75,172.75) --
	cycle;

\path[fill=fillColor] ( 47.65,173.10) --
	( 47.65,173.46) --
	( 57.75,173.46) --
	( 57.75,173.10) --
	cycle;
\definecolor{fillColor}{RGB}{57,57,255}

\path[fill=fillColor] ( 47.65,173.46) --
	( 47.65,173.82) --
	( 57.75,173.82) --
	( 57.75,173.46) --
	cycle;
\definecolor{fillColor}{RGB}{56,56,255}

\path[fill=fillColor] ( 47.65,173.82) --
	( 47.65,174.17) --
	( 57.75,174.17) --
	( 57.75,173.82) --
	cycle;

\path[fill=fillColor] ( 47.65,174.17) --
	( 47.65,174.53) --
	( 57.75,174.53) --
	( 57.75,174.17) --
	cycle;
\definecolor{fillColor}{RGB}{55,55,255}

\path[fill=fillColor] ( 47.65,174.53) --
	( 47.65,174.89) --
	( 57.75,174.89) --
	( 57.75,174.53) --
	cycle;

\path[fill=fillColor] ( 47.65,174.89) --
	( 47.65,175.24) --
	( 57.75,175.24) --
	( 57.75,174.89) --
	cycle;
\definecolor{fillColor}{RGB}{54,54,255}

\path[fill=fillColor] ( 47.65,175.24) --
	( 47.65,175.60) --
	( 57.75,175.60) --
	( 57.75,175.24) --
	cycle;
\definecolor{fillColor}{RGB}{53,53,255}

\path[fill=fillColor] ( 47.65,175.60) --
	( 47.65,175.96) --
	( 57.75,175.96) --
	( 57.75,175.60) --
	cycle;

\path[fill=fillColor] ( 47.65,175.96) --
	( 47.65,176.31) --
	( 57.75,176.31) --
	( 57.75,175.96) --
	cycle;
\definecolor{fillColor}{RGB}{52,52,255}

\path[fill=fillColor] ( 47.65,176.31) --
	( 47.65,176.67) --
	( 57.75,176.67) --
	( 57.75,176.31) --
	cycle;
\definecolor{fillColor}{RGB}{51,51,255}

\path[fill=fillColor] ( 47.65,176.67) --
	( 47.65,177.02) --
	( 57.75,177.02) --
	( 57.75,176.67) --
	cycle;

\path[fill=fillColor] ( 47.65,177.02) --
	( 47.65,177.38) --
	( 57.75,177.38) --
	( 57.75,177.02) --
	cycle;
\definecolor{fillColor}{RGB}{50,50,255}

\path[fill=fillColor] ( 47.65,177.38) --
	( 47.65,177.74) --
	( 57.75,177.74) --
	( 57.75,177.38) --
	cycle;
\definecolor{fillColor}{RGB}{49,49,255}

\path[fill=fillColor] ( 47.65,177.74) --
	( 47.65,178.09) --
	( 57.75,178.09) --
	( 57.75,177.74) --
	cycle;

\path[fill=fillColor] ( 47.65,178.09) --
	( 47.65,178.45) --
	( 57.75,178.45) --
	( 57.75,178.09) --
	cycle;
\definecolor{fillColor}{RGB}{48,48,255}

\path[fill=fillColor] ( 47.65,178.45) --
	( 47.65,178.81) --
	( 57.75,178.81) --
	( 57.75,178.45) --
	cycle;

\path[fill=fillColor] ( 47.65,178.81) --
	( 47.65,179.16) --
	( 57.75,179.16) --
	( 57.75,178.81) --
	cycle;
\definecolor{fillColor}{RGB}{47,47,255}

\path[fill=fillColor] ( 47.65,179.16) --
	( 47.65,179.52) --
	( 57.75,179.52) --
	( 57.75,179.16) --
	cycle;
\definecolor{fillColor}{RGB}{46,46,255}

\path[fill=fillColor] ( 47.65,179.52) --
	( 47.65,179.88) --
	( 57.75,179.88) --
	( 57.75,179.52) --
	cycle;

\path[fill=fillColor] ( 47.65,179.88) --
	( 47.65,180.23) --
	( 57.75,180.23) --
	( 57.75,179.88) --
	cycle;
\definecolor{fillColor}{RGB}{45,45,255}

\path[fill=fillColor] ( 47.65,180.23) --
	( 47.65,180.59) --
	( 57.75,180.59) --
	( 57.75,180.23) --
	cycle;

\path[fill=fillColor] ( 47.65,180.59) --
	( 47.65,180.95) --
	( 57.75,180.95) --
	( 57.75,180.59) --
	cycle;
\definecolor{fillColor}{RGB}{44,44,255}

\path[fill=fillColor] ( 47.65,180.95) --
	( 47.65,181.30) --
	( 57.75,181.30) --
	( 57.75,180.95) --
	cycle;
\definecolor{fillColor}{RGB}{43,43,255}

\path[fill=fillColor] ( 47.65,181.30) --
	( 47.65,181.66) --
	( 57.75,181.66) --
	( 57.75,181.30) --
	cycle;

\path[fill=fillColor] ( 47.65,181.66) --
	( 47.65,182.02) --
	( 57.75,182.02) --
	( 57.75,181.66) --
	cycle;
\definecolor{fillColor}{RGB}{42,42,255}

\path[fill=fillColor] ( 47.65,182.02) --
	( 47.65,182.37) --
	( 57.75,182.37) --
	( 57.75,182.02) --
	cycle;
\definecolor{fillColor}{RGB}{41,41,255}

\path[fill=fillColor] ( 47.65,182.37) --
	( 47.65,182.73) --
	( 57.75,182.73) --
	( 57.75,182.37) --
	cycle;

\path[fill=fillColor] ( 47.65,182.73) --
	( 47.65,183.08) --
	( 57.75,183.08) --
	( 57.75,182.73) --
	cycle;
\definecolor{fillColor}{RGB}{40,40,255}

\path[fill=fillColor] ( 47.65,183.08) --
	( 47.65,183.44) --
	( 57.75,183.44) --
	( 57.75,183.08) --
	cycle;

\path[fill=fillColor] ( 47.65,183.44) --
	( 47.65,183.80) --
	( 57.75,183.80) --
	( 57.75,183.44) --
	cycle;
\definecolor{fillColor}{RGB}{39,39,255}

\path[fill=fillColor] ( 47.65,183.80) --
	( 47.65,184.15) --
	( 57.75,184.15) --
	( 57.75,183.80) --
	cycle;
\definecolor{fillColor}{RGB}{38,38,255}

\path[fill=fillColor] ( 47.65,184.15) --
	( 47.65,184.51) --
	( 57.75,184.51) --
	( 57.75,184.15) --
	cycle;

\path[fill=fillColor] ( 47.65,184.51) --
	( 47.65,184.87) --
	( 57.75,184.87) --
	( 57.75,184.51) --
	cycle;
\definecolor{fillColor}{RGB}{37,37,255}

\path[fill=fillColor] ( 47.65,184.87) --
	( 47.65,185.22) --
	( 57.75,185.22) --
	( 57.75,184.87) --
	cycle;
\definecolor{fillColor}{RGB}{36,36,255}

\path[fill=fillColor] ( 47.65,185.22) --
	( 47.65,185.58) --
	( 57.75,185.58) --
	( 57.75,185.22) --
	cycle;

\path[fill=fillColor] ( 47.65,185.58) --
	( 47.65,185.94) --
	( 57.75,185.94) --
	( 57.75,185.58) --
	cycle;
\definecolor{fillColor}{RGB}{35,35,255}

\path[fill=fillColor] ( 47.65,185.94) --
	( 47.65,186.29) --
	( 57.75,186.29) --
	( 57.75,185.94) --
	cycle;
\definecolor{fillColor}{RGB}{34,34,255}

\path[fill=fillColor] ( 47.65,186.29) --
	( 47.65,186.65) --
	( 57.75,186.65) --
	( 57.75,186.29) --
	cycle;

\path[fill=fillColor] ( 47.65,186.65) --
	( 47.65,187.01) --
	( 57.75,187.01) --
	( 57.75,186.65) --
	cycle;
\definecolor{fillColor}{RGB}{33,33,255}

\path[fill=fillColor] ( 47.65,187.01) --
	( 47.65,187.36) --
	( 57.75,187.36) --
	( 57.75,187.01) --
	cycle;

\path[fill=fillColor] ( 47.65,187.36) --
	( 47.65,187.72) --
	( 57.75,187.72) --
	( 57.75,187.36) --
	cycle;
\definecolor{fillColor}{RGB}{32,32,255}

\path[fill=fillColor] ( 47.65,187.72) --
	( 47.65,188.08) --
	( 57.75,188.08) --
	( 57.75,187.72) --
	cycle;
\definecolor{fillColor}{RGB}{31,31,255}

\path[fill=fillColor] ( 47.65,188.08) --
	( 47.65,188.43) --
	( 57.75,188.43) --
	( 57.75,188.08) --
	cycle;

\path[fill=fillColor] ( 47.65,188.43) --
	( 47.65,188.79) --
	( 57.75,188.79) --
	( 57.75,188.43) --
	cycle;
\definecolor{fillColor}{RGB}{30,30,255}

\path[fill=fillColor] ( 47.65,188.79) --
	( 47.65,189.14) --
	( 57.75,189.14) --
	( 57.75,188.79) --
	cycle;

\path[fill=fillColor] ( 47.65,189.14) --
	( 47.65,189.50) --
	( 57.75,189.50) --
	( 57.75,189.14) --
	cycle;
\definecolor{fillColor}{RGB}{29,29,255}

\path[fill=fillColor] ( 47.65,189.50) --
	( 47.65,189.86) --
	( 57.75,189.86) --
	( 57.75,189.50) --
	cycle;
\definecolor{fillColor}{RGB}{28,28,255}

\path[fill=fillColor] ( 47.65,189.86) --
	( 47.65,190.21) --
	( 57.75,190.21) --
	( 57.75,189.86) --
	cycle;

\path[fill=fillColor] ( 47.65,190.21) --
	( 47.65,190.57) --
	( 57.75,190.57) --
	( 57.75,190.21) --
	cycle;
\definecolor{fillColor}{RGB}{27,27,255}

\path[fill=fillColor] ( 47.65,190.57) --
	( 47.65,190.93) --
	( 57.75,190.93) --
	( 57.75,190.57) --
	cycle;
\definecolor{fillColor}{RGB}{26,26,255}

\path[fill=fillColor] ( 47.65,190.93) --
	( 47.65,191.28) --
	( 57.75,191.28) --
	( 57.75,190.93) --
	cycle;

\path[fill=fillColor] ( 47.65,191.28) --
	( 47.65,191.64) --
	( 57.75,191.64) --
	( 57.75,191.28) --
	cycle;
\definecolor{fillColor}{RGB}{25,25,255}

\path[fill=fillColor] ( 47.65,191.64) --
	( 47.65,192.00) --
	( 57.75,192.00) --
	( 57.75,191.64) --
	cycle;
\definecolor{fillColor}{RGB}{24,24,255}

\path[fill=fillColor] ( 47.65,192.00) --
	( 47.65,192.35) --
	( 57.75,192.35) --
	( 57.75,192.00) --
	cycle;

\path[fill=fillColor] ( 47.65,192.35) --
	( 47.65,192.71) --
	( 57.75,192.71) --
	( 57.75,192.35) --
	cycle;
\definecolor{fillColor}{RGB}{23,23,255}

\path[fill=fillColor] ( 47.65,192.71) --
	( 47.65,193.07) --
	( 57.75,193.07) --
	( 57.75,192.71) --
	cycle;

\path[fill=fillColor] ( 47.65,193.07) --
	( 47.65,193.42) --
	( 57.75,193.42) --
	( 57.75,193.07) --
	cycle;
\definecolor{fillColor}{RGB}{22,22,255}

\path[fill=fillColor] ( 47.65,193.42) --
	( 47.65,193.78) --
	( 57.75,193.78) --
	( 57.75,193.42) --
	cycle;
\definecolor{fillColor}{RGB}{21,21,255}

\path[fill=fillColor] ( 47.65,193.78) --
	( 47.65,194.14) --
	( 57.75,194.14) --
	( 57.75,193.78) --
	cycle;

\path[fill=fillColor] ( 47.65,194.14) --
	( 47.65,194.49) --
	( 57.75,194.49) --
	( 57.75,194.14) --
	cycle;
\definecolor{fillColor}{RGB}{20,20,255}

\path[fill=fillColor] ( 47.65,194.49) --
	( 47.65,194.85) --
	( 57.75,194.85) --
	( 57.75,194.49) --
	cycle;

\path[fill=fillColor] ( 47.65,194.85) --
	( 47.65,195.20) --
	( 57.75,195.20) --
	( 57.75,194.85) --
	cycle;
\definecolor{fillColor}{RGB}{19,19,255}

\path[fill=fillColor] ( 47.65,195.20) --
	( 47.65,195.56) --
	( 57.75,195.56) --
	( 57.75,195.20) --
	cycle;
\definecolor{fillColor}{RGB}{18,18,255}

\path[fill=fillColor] ( 47.65,195.56) --
	( 47.65,195.92) --
	( 57.75,195.92) --
	( 57.75,195.56) --
	cycle;

\path[fill=fillColor] ( 47.65,195.92) --
	( 47.65,196.27) --
	( 57.75,196.27) --
	( 57.75,195.92) --
	cycle;
\definecolor{fillColor}{RGB}{17,17,255}

\path[fill=fillColor] ( 47.65,196.27) --
	( 47.65,196.63) --
	( 57.75,196.63) --
	( 57.75,196.27) --
	cycle;
\definecolor{fillColor}{RGB}{16,16,255}

\path[fill=fillColor] ( 47.65,196.63) --
	( 47.65,196.99) --
	( 57.75,196.99) --
	( 57.75,196.63) --
	cycle;

\path[fill=fillColor] ( 47.65,196.99) --
	( 47.65,197.34) --
	( 57.75,197.34) --
	( 57.75,196.99) --
	cycle;
\definecolor{fillColor}{RGB}{15,15,255}

\path[fill=fillColor] ( 47.65,197.34) --
	( 47.65,197.70) --
	( 57.75,197.70) --
	( 57.75,197.34) --
	cycle;

\path[fill=fillColor] ( 47.65,197.70) --
	( 47.65,198.06) --
	( 57.75,198.06) --
	( 57.75,197.70) --
	cycle;
\definecolor{fillColor}{RGB}{14,14,255}

\path[fill=fillColor] ( 47.65,198.06) --
	( 47.65,198.41) --
	( 57.75,198.41) --
	( 57.75,198.06) --
	cycle;
\definecolor{fillColor}{RGB}{13,13,255}

\path[fill=fillColor] ( 47.65,198.41) --
	( 47.65,198.77) --
	( 57.75,198.77) --
	( 57.75,198.41) --
	cycle;

\path[fill=fillColor] ( 47.65,198.77) --
	( 47.65,199.13) --
	( 57.75,199.13) --
	( 57.75,198.77) --
	cycle;
\definecolor{fillColor}{RGB}{12,12,255}

\path[fill=fillColor] ( 47.65,199.13) --
	( 47.65,199.48) --
	( 57.75,199.48) --
	( 57.75,199.13) --
	cycle;
\definecolor{fillColor}{RGB}{11,11,255}

\path[fill=fillColor] ( 47.65,199.48) --
	( 47.65,199.84) --
	( 57.75,199.84) --
	( 57.75,199.48) --
	cycle;

\path[fill=fillColor] ( 47.65,199.84) --
	( 47.65,200.20) --
	( 57.75,200.20) --
	( 57.75,199.84) --
	cycle;
\definecolor{fillColor}{RGB}{10,10,255}

\path[fill=fillColor] ( 47.65,200.20) --
	( 47.65,200.55) --
	( 57.75,200.55) --
	( 57.75,200.20) --
	cycle;
\definecolor{fillColor}{RGB}{9,9,255}

\path[fill=fillColor] ( 47.65,200.55) --
	( 47.65,200.91) --
	( 57.75,200.91) --
	( 57.75,200.55) --
	cycle;

\path[fill=fillColor] ( 47.65,200.91) --
	( 47.65,201.26) --
	( 57.75,201.26) --
	( 57.75,200.91) --
	cycle;
\definecolor{fillColor}{RGB}{8,8,255}

\path[fill=fillColor] ( 47.65,201.26) --
	( 47.65,201.62) --
	( 57.75,201.62) --
	( 57.75,201.26) --
	cycle;

\path[fill=fillColor] ( 47.65,201.62) --
	( 47.65,201.98) --
	( 57.75,201.98) --
	( 57.75,201.62) --
	cycle;
\definecolor{fillColor}{RGB}{7,7,255}

\path[fill=fillColor] ( 47.65,201.98) --
	( 47.65,202.33) --
	( 57.75,202.33) --
	( 57.75,201.98) --
	cycle;
\definecolor{fillColor}{RGB}{6,6,255}

\path[fill=fillColor] ( 47.65,202.33) --
	( 47.65,202.69) --
	( 57.75,202.69) --
	( 57.75,202.33) --
	cycle;

\path[fill=fillColor] ( 47.65,202.69) --
	( 47.65,203.05) --
	( 57.75,203.05) --
	( 57.75,202.69) --
	cycle;
\definecolor{fillColor}{RGB}{5,5,255}

\path[fill=fillColor] ( 47.65,203.05) --
	( 47.65,203.40) --
	( 57.75,203.40) --
	( 57.75,203.05) --
	cycle;

\path[fill=fillColor] ( 47.65,203.40) --
	( 47.65,203.76) --
	( 57.75,203.76) --
	( 57.75,203.40) --
	cycle;
\definecolor{fillColor}{RGB}{4,4,255}

\path[fill=fillColor] ( 47.65,203.76) --
	( 47.65,204.12) --
	( 57.75,204.12) --
	( 57.75,203.76) --
	cycle;
\definecolor{fillColor}{RGB}{3,3,255}

\path[fill=fillColor] ( 47.65,204.12) --
	( 47.65,204.47) --
	( 57.75,204.47) --
	( 57.75,204.12) --
	cycle;

\path[fill=fillColor] ( 47.65,204.47) --
	( 47.65,204.83) --
	( 57.75,204.83) --
	( 57.75,204.47) --
	cycle;
\definecolor{fillColor}{RGB}{2,2,255}

\path[fill=fillColor] ( 47.65,204.83) --
	( 47.65,205.19) --
	( 57.75,205.19) --
	( 57.75,204.83) --
	cycle;
\definecolor{fillColor}{RGB}{1,1,255}

\path[fill=fillColor] ( 47.65,205.19) --
	( 47.65,205.54) --
	( 57.75,205.54) --
	( 57.75,205.19) --
	cycle;

\path[fill=fillColor] ( 47.65,205.54) --
	( 47.65,205.90) --
	( 57.75,205.90) --
	( 57.75,205.54) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor] ( 47.65,205.90) --
	( 47.65,206.25) --
	( 57.75,206.25) --
	( 57.75,205.90) --
	cycle;

\path[fill=fillColor] ( 47.65,206.25) --
	( 47.65,206.79) --
	( 57.75,206.79) --
	( 57.75,206.25) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 66.15, 22.02) rectangle (256.92,206.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.81,109.41) -- (169.32,194.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.32,194.41) -- ( 75.53,195.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.53,195.55) -- ( 84.17, 91.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.17, 91.38) -- (167.81,109.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.81,109.41) -- (234.88, 72.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.88, 72.04) -- (247.55,196.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.55,196.83) -- (169.32,194.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.17, 91.38) -- (122.73, 28.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.73, 28.86) -- (234.88, 72.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.55,196.83) -- (116.02,199.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.02,199.95) -- ( 75.53,195.55);
\end{scope}
\begin{scope}
\path[clip] ( 58.95,  8.82) rectangle (258.12,207.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 22.03,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (197.82, 29.27) {$\rho_{u\xi^*}$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.48, 64.57) -- (218.09, 59.24);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (220.75, 51.21) {-0.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.49, 53.79) -- (189.99, 47.87);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (192.56, 39.24) {0.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.22, 40.99) -- (156.54, 34.34);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (158.93, 24.94) {0.5};

\node[text=drawColor,rotate=-60.40,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 86.96, 42.90) {$\kappa$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.62, 82.53) -- ( 86.54, 78.74);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 83.42, 72.33) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.87, 61.06) -- ( 99.22, 56.41);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 95.54, 49.14) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.73, 28.86) -- (118.28, 22.87);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (113.77, 14.22) {1.0};

\node[text=drawColor,rotate=-85.01,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 63.04,140.40) {$\rho_{u\zeta}$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.57,122.67) -- ( 77.68,123.01);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 73.83,120.76) {0.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.67,157.64) -- ( 74.64,157.81);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 70.65,155.40) {0.5};
\end{scope}
\begin{scope}
\path[clip] ( 66.15, 22.02) rectangle (256.92,206.79);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.28,192.32) --
	(166.71,193.90) --
	(168.33,186.00) --
	(170.92,185.54) --
	cycle;
\definecolor{fillColor}{RGB}{31,31,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.71,193.90) --
	(164.08,194.47) --
	(165.69,185.72) --
	(168.33,186.00) --
	cycle;
\definecolor{fillColor}{RGB}{3,3,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.92,185.54) --
	(168.33,186.00) --
	(170.01,180.28) --
	(172.61,180.53) --
	cycle;
\definecolor{fillColor}{RGB}{51,51,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.08,194.47) --
	(161.40,194.39) --
	(163.01,184.95) --
	(165.69,185.72) --
	cycle;
\definecolor{fillColor}{RGB}{36,36,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.33,186.00) --
	(165.69,185.72) --
	(167.36,179.46) --
	(170.01,180.28) --
	cycle;
\definecolor{fillColor}{RGB}{65,65,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.40,194.39) --
	(158.69,193.83) --
	(160.30,183.82) --
	(163.01,184.95) --
	cycle;
\definecolor{fillColor}{RGB}{8,8,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.61,180.53) --
	(170.01,180.28) --
	(171.73,175.79) --
	(174.36,176.54) --
	cycle;
\definecolor{fillColor}{RGB}{57,57,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.69,185.72) --
	(163.01,184.95) --
	(164.67,178.26) --
	(167.36,179.46) --
	cycle;
\definecolor{fillColor}{RGB}{76,76,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.69,193.83) --
	(155.93,192.89) --
	(157.55,182.41) --
	(160.30,183.82) --
	cycle;
\definecolor{fillColor}{RGB}{43,43,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.01,180.28) --
	(167.36,179.46) --
	(169.07,174.59) --
	(171.73,175.79) --
	cycle;
\definecolor{fillColor}{RGB}{72,72,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.01,184.95) --
	(160.30,183.82) --
	(161.95,176.78) --
	(164.67,178.26) --
	cycle;
\definecolor{fillColor}{RGB}{86,86,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.93,192.89) --
	(153.15,191.62) --
	(154.77,180.75) --
	(157.55,182.41) --
	cycle;
\definecolor{fillColor}{RGB}{13,13,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.36,176.54) --
	(171.73,175.79) --
	(173.50,172.07) --
	(176.15,173.21) --
	cycle;
\definecolor{fillColor}{RGB}{64,64,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.36,179.46) --
	(164.67,178.26) --
	(166.37,173.09) --
	(169.07,174.59) --
	cycle;
\definecolor{fillColor}{RGB}{84,84,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.30,183.82) --
	(157.55,182.41) --
	(159.19,175.08) --
	(161.95,176.78) --
	cycle;
\definecolor{fillColor}{RGB}{93,93,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.15,191.62) --
	(150.33,190.06) --
	(151.96,178.88) --
	(154.77,180.75) --
	cycle;
\definecolor{fillColor}{RGB}{48,48,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.73,175.79) --
	(169.07,174.59) --
	(170.82,170.58) --
	(173.50,172.07) --
	cycle;
\definecolor{fillColor}{RGB}{79,79,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.67,178.26) --
	(161.95,176.78) --
	(163.63,171.37) --
	(166.37,173.09) --
	cycle;
\definecolor{fillColor}{RGB}{93,93,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.55,182.41) --
	(154.77,180.75) --
	(156.41,173.19) --
	(159.19,175.08) --
	cycle;
\definecolor{fillColor}{RGB}{20,20,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.15,173.21) --
	(173.50,172.07) --
	(175.32,168.89) --
	(177.98,170.32) --
	cycle;
\definecolor{fillColor}{RGB}{100,100,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.33,190.06) --
	(147.48,188.25) --
	(149.11,176.81) --
	(151.96,178.88) --
	cycle;
\definecolor{fillColor}{RGB}{70,70,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.07,174.59) --
	(166.37,173.09) --
	(168.10,168.86) --
	(170.82,170.58) --
	cycle;
\definecolor{fillColor}{RGB}{91,91,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.95,176.78) --
	(159.19,175.08) --
	(160.86,169.47) --
	(163.63,171.37) --
	cycle;
\definecolor{fillColor}{RGB}{102,102,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.77,180.75) --
	(151.96,178.88) --
	(153.59,171.12) --
	(156.41,173.19) --
	cycle;
\definecolor{fillColor}{RGB}{55,55,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.50,172.07) --
	(170.82,170.58) --
	(172.62,167.18) --
	(175.32,168.89) --
	cycle;
\definecolor{fillColor}{RGB}{107,107,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.48,188.25) --
	(144.60,186.20) --
	(146.25,174.56) --
	(149.11,176.81) --
	cycle;
\definecolor{fillColor}{RGB}{86,86,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.37,173.09) --
	(163.63,171.37) --
	(165.35,166.96) --
	(168.10,168.86) --
	cycle;
\definecolor{fillColor}{RGB}{101,101,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.19,175.08) --
	(156.41,173.19) --
	(158.07,167.42) --
	(160.86,169.47) --
	cycle;
\definecolor{fillColor}{RGB}{25,25,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.98,170.32) --
	(175.32,168.89) --
	(177.18,166.08) --
	(179.86,167.76) --
	cycle;
\definecolor{fillColor}{RGB}{109,109,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.96,178.88) --
	(149.11,176.81) --
	(150.74,168.91) --
	(153.59,171.12) --
	cycle;
\definecolor{fillColor}{RGB}{76,76,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.82,170.58) --
	(168.10,168.86) --
	(169.88,165.28) --
	(172.62,167.18) --
	cycle;
\definecolor{fillColor}{RGB}{113,113,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.60,186.20) --
	(141.70,183.92) --
	(143.35,172.15) --
	(146.25,174.56) --
	cycle;
\definecolor{fillColor}{RGB}{98,98,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.63,171.37) --
	(160.86,169.47) --
	(162.57,164.92) --
	(165.35,166.96) --
	cycle;
\definecolor{fillColor}{RGB}{110,110,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.41,173.19) --
	(153.59,171.12) --
	(155.24,165.23) --
	(158.07,167.42) --
	cycle;
\definecolor{fillColor}{RGB}{60,60,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.32,168.89) --
	(172.62,167.18) --
	(174.46,164.19) --
	(177.18,166.08) --
	cycle;
\definecolor{fillColor}{RGB}{116,116,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.11,176.81) --
	(146.25,174.56) --
	(147.87,166.55) --
	(150.74,168.91) --
	cycle;
\definecolor{fillColor}{RGB}{92,92,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.10,168.86) --
	(165.35,166.96) --
	(167.11,163.24) --
	(169.88,165.28) --
	cycle;
\definecolor{fillColor}{RGB}{118,118,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.70,183.92) --
	(138.76,181.44) --
	(140.43,169.57) --
	(143.35,172.15) --
	cycle;
\definecolor{fillColor}{RGB}{108,108,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.86,169.47) --
	(158.07,167.42) --
	(159.76,162.75) --
	(162.57,164.92) --
	cycle;
\definecolor{fillColor}{RGB}{31,31,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.86,167.76) --
	(177.18,166.08) --
	(179.09,163.57) --
	(181.80,165.45) --
	cycle;
\definecolor{fillColor}{RGB}{117,117,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.59,171.12) --
	(150.74,168.91) --
	(152.39,162.92) --
	(155.24,165.23) --
	cycle;
\definecolor{fillColor}{RGB}{82,82,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.62,167.18) --
	(169.88,165.28) --
	(171.70,162.15) --
	(174.46,164.19) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.25,174.56) --
	(143.35,172.15) --
	(144.97,164.06) --
	(147.87,166.55) --
	cycle;
\definecolor{fillColor}{RGB}{104,104,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.35,166.96) --
	(162.57,164.92) --
	(164.32,161.09) --
	(167.11,163.24) --
	cycle;
\definecolor{fillColor}{RGB}{123,123,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.76,181.44) --
	(135.81,178.75) --
	(137.48,166.84) --
	(140.43,169.57) --
	cycle;
\definecolor{fillColor}{RGB}{116,116,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.07,167.42) --
	(155.24,165.23) --
	(156.92,160.48) --
	(159.76,162.75) --
	cycle;
\definecolor{fillColor}{RGB}{66,66,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.18,166.08) --
	(174.46,164.19) --
	(176.34,161.52) --
	(179.09,163.57) --
	cycle;
\definecolor{fillColor}{RGB}{123,123,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.74,168.91) --
	(147.87,166.55) --
	(149.50,160.49) --
	(152.39,162.92) --
	cycle;
\definecolor{fillColor}{RGB}{98,98,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.88,165.28) --
	(167.11,163.24) --
	(168.92,160.00) --
	(171.70,162.15) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.35,172.15) --
	(140.43,169.57) --
	(142.04,161.45) --
	(144.97,164.06) --
	cycle;
\definecolor{fillColor}{RGB}{114,114,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.57,164.92) --
	(159.76,162.75) --
	(161.49,158.83) --
	(164.32,161.09) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.81,178.75) --
	(132.83,175.86) --
	(134.50,163.96) --
	(137.48,166.84) --
	cycle;
\definecolor{fillColor}{RGB}{36,36,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.80,165.45) --
	(179.09,163.57) --
	(181.04,161.27) --
	(183.78,163.33) --
	cycle;
\definecolor{fillColor}{RGB}{124,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.24,165.23) --
	(152.39,162.92) --
	(154.05,158.10) --
	(156.92,160.48) --
	cycle;
\definecolor{fillColor}{RGB}{87,87,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.46,164.19) --
	(171.70,162.15) --
	(173.57,159.37) --
	(176.34,161.52) --
	cycle;
\definecolor{fillColor}{RGB}{130,130,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.87,166.55) --
	(144.97,164.06) --
	(146.59,157.96) --
	(149.50,160.49) --
	cycle;
\definecolor{fillColor}{RGB}{110,110,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.11,163.24) --
	(164.32,161.09) --
	(166.10,157.76) --
	(168.92,160.00) --
	cycle;
\definecolor{fillColor}{RGB}{133,133,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.43,169.57) --
	(137.48,166.84) --
	(139.09,158.70) --
	(142.04,161.45) --
	cycle;
\definecolor{fillColor}{RGB}{123,123,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.76,162.75) --
	(156.92,160.48) --
	(158.63,156.48) --
	(161.49,158.83) --
	cycle;
\definecolor{fillColor}{RGB}{133,133,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.83,175.86) --
	(129.83,172.78) --
	(131.51,160.93) --
	(134.50,163.96) --
	cycle;
\definecolor{fillColor}{RGB}{71,71,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.09,163.57) --
	(176.34,161.52) --
	(178.28,159.10) --
	(181.04,161.27) --
	cycle;
\definecolor{fillColor}{RGB}{131,131,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.39,162.92) --
	(149.50,160.49) --
	(151.15,155.62) --
	(154.05,158.10) --
	cycle;
\definecolor{fillColor}{RGB}{103,103,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.70,162.15) --
	(168.92,160.00) --
	(170.77,157.12) --
	(173.57,159.37) --
	cycle;
\definecolor{fillColor}{RGB}{136,136,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.97,164.06) --
	(142.04,161.45) --
	(143.65,155.32) --
	(146.59,157.96) --
	cycle;
\definecolor{fillColor}{RGB}{120,120,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.32,161.09) --
	(161.49,158.83) --
	(163.26,155.43) --
	(166.10,157.76) --
	cycle;
\definecolor{fillColor}{RGB}{138,138,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.48,166.84) --
	(134.50,163.96) --
	(136.11,155.84) --
	(139.09,158.70) --
	cycle;
\definecolor{fillColor}{RGB}{41,41,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.78,163.33) --
	(181.04,161.27) --
	(183.05,159.15) --
	(185.81,161.36) --
	cycle;
\definecolor{fillColor}{RGB}{130,130,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.92,160.48) --
	(154.05,158.10) --
	(155.75,154.05) --
	(158.63,156.48) --
	cycle;
\definecolor{fillColor}{RGB}{138,138,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.83,172.78) --
	(126.80,169.51) --
	(128.49,157.75) --
	(131.51,160.93) --
	cycle;
\definecolor{fillColor}{RGB}{92,92,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.34,161.52) --
	(173.57,159.37) --
	(175.48,156.84) --
	(178.28,159.10) --
	cycle;
\definecolor{fillColor}{RGB}{137,137,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.50,160.49) --
	(146.59,157.96) --
	(148.23,153.06) --
	(151.15,155.62) --
	cycle;
\definecolor{fillColor}{RGB}{114,114,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.92,160.00) --
	(166.10,157.76) --
	(167.93,154.80) --
	(170.77,157.12) --
	cycle;
\definecolor{fillColor}{RGB}{141,141,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.04,161.45) --
	(139.09,158.70) --
	(140.68,152.58) --
	(143.65,155.32) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.49,158.83) --
	(158.63,156.48) --
	(160.38,153.03) --
	(163.26,155.43) --
	cycle;
\definecolor{fillColor}{RGB}{143,143,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.50,163.96) --
	(131.51,160.93) --
	(133.10,152.86) --
	(136.11,155.84) --
	cycle;
\definecolor{fillColor}{RGB}{76,76,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.04,161.27) --
	(178.28,159.10) --
	(180.26,156.86) --
	(183.05,159.15) --
	cycle;
\definecolor{fillColor}{RGB}{137,137,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.05,158.10) --
	(151.15,155.62) --
	(152.83,151.54) --
	(155.75,154.05) --
	cycle;
\definecolor{fillColor}{RGB}{143,143,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.80,169.51) --
	(123.76,166.03) --
	(125.44,154.43) --
	(128.49,157.75) --
	cycle;
\definecolor{fillColor}{RGB}{108,108,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.57,159.37) --
	(170.77,157.12) --
	(172.66,154.51) --
	(175.48,156.84) --
	cycle;
\definecolor{fillColor}{RGB}{143,143,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.59,157.96) --
	(143.65,155.32) --
	(145.27,150.41) --
	(148.23,153.06) --
	cycle;
\definecolor{fillColor}{RGB}{125,125,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.10,157.76) --
	(163.26,155.43) --
	(165.06,152.41) --
	(167.93,154.80) --
	cycle;
\definecolor{fillColor}{RGB}{146,146,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.09,158.70) --
	(136.11,155.84) --
	(137.69,149.74) --
	(140.68,152.58) --
	cycle;
\definecolor{fillColor}{RGB}{46,46,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.81,161.36) --
	(183.05,159.15) --
	(185.11,157.16) --
	(187.89,159.51) --
	cycle;
\definecolor{fillColor}{RGB}{136,136,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.63,156.48) --
	(155.75,154.05) --
	(157.48,150.55) --
	(160.38,153.03) --
	cycle;
\definecolor{fillColor}{RGB}{148,148,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.51,160.93) --
	(128.49,157.75) --
	(130.07,149.76) --
	(133.10,152.86) --
	cycle;
\definecolor{fillColor}{RGB}{97,97,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.28,159.10) --
	(175.48,156.84) --
	(177.45,154.51) --
	(180.26,156.86) --
	cycle;
\definecolor{fillColor}{RGB}{143,143,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.15,155.62) --
	(148.23,153.06) --
	(149.89,148.96) --
	(152.83,151.54) --
	cycle;
\definecolor{fillColor}{RGB}{147,147,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.76,166.03) --
	(120.70,162.37) --
	(122.38,150.95) --
	(125.44,154.43) --
	cycle;
\definecolor{fillColor}{RGB}{120,120,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.77,157.12) --
	(167.93,154.80) --
	(169.80,152.12) --
	(172.66,154.51) --
	cycle;
\definecolor{fillColor}{RGB}{148,148,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.65,155.32) --
	(140.68,152.58) --
	(142.29,147.67) --
	(145.27,150.41) --
	cycle;
\definecolor{fillColor}{RGB}{133,133,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.26,155.43) --
	(160.38,153.03) --
	(162.17,149.96) --
	(165.06,152.41) --
	cycle;
\definecolor{fillColor}{RGB}{151,151,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.11,155.84) --
	(133.10,152.86) --
	(134.67,146.80) --
	(137.69,149.74) --
	cycle;
\definecolor{fillColor}{RGB}{80,80,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.05,159.15) --
	(180.26,156.86) --
	(182.30,154.77) --
	(185.11,157.16) --
	cycle;
\definecolor{fillColor}{RGB}{143,143,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.75,154.05) --
	(152.83,151.54) --
	(154.54,148.01) --
	(157.48,150.55) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.49,157.75) --
	(125.44,154.43) --
	(127.02,146.54) --
	(130.07,149.76) --
	cycle;
\definecolor{fillColor}{RGB}{112,112,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.48,156.84) --
	(172.66,154.51) --
	(174.60,152.11) --
	(177.45,154.51) --
	cycle;
\definecolor{fillColor}{RGB}{149,149,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.23,153.06) --
	(145.27,150.41) --
	(146.91,146.30) --
	(149.89,148.96) --
	cycle;
\definecolor{fillColor}{RGB}{152,152,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.70,162.37) --
	(117.63,158.50) --
	(119.30,147.31) --
	(122.38,150.95) --
	cycle;
\definecolor{fillColor}{RGB}{130,130,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.93,154.80) --
	(165.06,152.41) --
	(166.92,149.68) --
	(169.80,152.12) --
	cycle;
\definecolor{fillColor}{RGB}{154,154,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.68,152.58) --
	(137.69,149.74) --
	(139.28,144.85) --
	(142.29,147.67) --
	cycle;
\definecolor{fillColor}{RGB}{51,51,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.89,159.51) --
	(185.11,157.16) --
	(187.22,155.29) --
	(190.03,157.76) --
	cycle;
\definecolor{fillColor}{RGB}{141,141,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.38,153.03) --
	(157.48,150.55) --
	(159.24,147.45) --
	(162.17,149.96) --
	cycle;
\definecolor{fillColor}{RGB}{157,157,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.10,152.86) --
	(130.07,149.76) --
	(131.62,143.76) --
	(134.67,146.80) --
	cycle;
\definecolor{fillColor}{RGB}{101,101,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.26,156.86) --
	(177.45,154.51) --
	(179.46,152.34) --
	(182.30,154.77) --
	cycle;
\definecolor{fillColor}{RGB}{149,149,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.83,151.54) --
	(149.89,148.96) --
	(151.57,145.41) --
	(154.54,148.01) --
	cycle;
\definecolor{fillColor}{RGB}{158,158,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.44,154.43) --
	(122.38,150.95) --
	(123.94,143.20) --
	(127.02,146.54) --
	cycle;
\definecolor{fillColor}{RGB}{124,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.66,154.51) --
	(169.80,152.12) --
	(171.72,149.66) --
	(174.60,152.11) --
	cycle;
\definecolor{fillColor}{RGB}{155,155,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.27,150.41) --
	(142.29,147.67) --
	(143.91,143.57) --
	(146.91,146.30) --
	cycle;
\definecolor{fillColor}{RGB}{158,158,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.63,158.50) --
	(114.54,154.42) --
	(116.19,143.52) --
	(119.30,147.31) --
	cycle;
\definecolor{fillColor}{RGB}{138,138,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.06,152.41) --
	(162.17,149.96) --
	(164.00,147.19) --
	(166.92,149.68) --
	cycle;
\definecolor{fillColor}{RGB}{159,159,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.69,149.74) --
	(134.67,146.80) --
	(136.23,141.95) --
	(139.28,144.85) --
	cycle;
\definecolor{fillColor}{RGB}{85,85,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.11,157.16) --
	(182.30,154.77) --
	(184.39,152.80) --
	(187.22,155.29) --
	cycle;
\definecolor{fillColor}{RGB}{148,148,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.48,150.55) --
	(154.54,148.01) --
	(156.29,144.89) --
	(159.24,147.45) --
	cycle;
\definecolor{fillColor}{RGB}{162,162,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.07,149.76) --
	(127.02,146.54) --
	(128.55,140.63) --
	(131.62,143.76) --
	cycle;
\definecolor{fillColor}{RGB}{116,116,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.45,154.51) --
	(174.60,152.11) --
	(176.59,149.87) --
	(179.46,152.34) --
	cycle;
\definecolor{fillColor}{RGB}{155,155,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.89,148.96) --
	(146.91,146.30) --
	(148.58,142.75) --
	(151.57,145.41) --
	cycle;
\definecolor{fillColor}{RGB}{163,163,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.38,150.95) --
	(119.30,147.31) --
	(120.84,139.74) --
	(123.94,143.20) --
	cycle;
\definecolor{fillColor}{RGB}{134,134,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.80,152.12) --
	(166.92,149.68) --
	(168.81,147.17) --
	(171.72,149.66) --
	cycle;
\definecolor{fillColor}{RGB}{160,160,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.29,147.67) --
	(139.28,144.85) --
	(140.87,140.77) --
	(143.91,143.57) --
	cycle;
\definecolor{fillColor}{RGB}{163,163,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.54,154.42) --
	(111.43,150.12) --
	(113.08,139.57) --
	(116.19,143.52) --
	cycle;
\definecolor{fillColor}{RGB}{55,55,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.03,157.76) --
	(187.22,155.29) --
	(189.39,153.50) --
	(192.22,156.09) --
	cycle;
\definecolor{fillColor}{RGB}{145,145,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.17,149.96) --
	(159.24,147.45) --
	(161.05,144.65) --
	(164.00,147.19) --
	cycle;
\definecolor{fillColor}{RGB}{165,165,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.67,146.80) --
	(131.62,143.76) --
	(133.17,138.97) --
	(136.23,141.95) --
	cycle;
\definecolor{fillColor}{RGB}{105,105,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.30,154.77) --
	(179.46,152.34) --
	(181.52,150.29) --
	(184.39,152.80) --
	cycle;
\definecolor{fillColor}{RGB}{154,154,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.54,148.01) --
	(151.57,145.41) --
	(153.30,142.27) --
	(156.29,144.89) --
	cycle;
\definecolor{fillColor}{RGB}{167,167,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.02,146.54) --
	(123.94,143.20) --
	(125.45,137.39) --
	(128.55,140.63) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.60,152.11) --
	(171.72,149.66) --
	(173.69,147.37) --
	(176.59,149.87) --
	cycle;
\definecolor{fillColor}{RGB}{160,160,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.91,146.30) --
	(143.91,143.57) --
	(145.55,140.02) --
	(148.58,142.75) --
	cycle;
\definecolor{fillColor}{RGB}{169,169,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.30,147.31) --
	(116.19,143.52) --
	(117.71,136.15) --
	(120.84,139.74) --
	cycle;
\definecolor{fillColor}{RGB}{142,142,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.92,149.68) --
	(164.00,147.19) --
	(165.87,144.64) --
	(168.81,147.17) --
	cycle;
\definecolor{fillColor}{RGB}{165,165,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.28,144.85) --
	(136.23,141.95) --
	(137.81,137.89) --
	(140.87,140.77) --
	cycle;
\definecolor{fillColor}{RGB}{168,168,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.43,150.12) --
	(108.32,145.60) --
	(109.94,135.43) --
	(113.08,139.57) --
	cycle;
\definecolor{fillColor}{RGB}{89,89,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.22,155.29) --
	(184.39,152.80) --
	(186.53,150.92) --
	(189.39,153.50) --
	cycle;
\definecolor{fillColor}{RGB}{152,152,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.24,147.45) --
	(156.29,144.89) --
	(158.07,142.06) --
	(161.05,144.65) --
	cycle;
\definecolor{fillColor}{RGB}{170,170,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.62,143.76) --
	(128.55,140.63) --
	(130.07,135.90) --
	(133.17,138.97) --
	cycle;
\definecolor{fillColor}{RGB}{120,120,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.46,152.34) --
	(176.59,149.87) --
	(178.63,147.76) --
	(181.52,150.29) --
	cycle;
\definecolor{fillColor}{RGB}{160,160,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.57,145.41) --
	(148.58,142.75) --
	(150.28,139.60) --
	(153.30,142.27) --
	cycle;
\definecolor{fillColor}{RGB}{173,173,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.94,143.20) --
	(120.84,139.74) --
	(122.33,134.06) --
	(125.45,137.39) --
	cycle;
\definecolor{fillColor}{RGB}{138,138,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.72,149.66) --
	(168.81,147.17) --
	(170.75,144.83) --
	(173.69,147.37) --
	cycle;
\definecolor{fillColor}{RGB}{166,166,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.91,143.57) --
	(140.87,140.77) --
	(142.50,137.23) --
	(145.55,140.02) --
	cycle;
\definecolor{fillColor}{RGB}{175,175,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.19,143.52) --
	(113.08,139.57) --
	(114.57,132.42) --
	(117.71,136.15) --
	cycle;
\definecolor{fillColor}{RGB}{60,60,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.22,156.09) --
	(189.39,153.50) --
	(191.62,151.78) --
	(194.47,154.47) --
	cycle;
\definecolor{fillColor}{RGB}{150,150,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.00,147.19) --
	(161.05,144.65) --
	(162.90,142.07) --
	(165.87,144.64) --
	cycle;
\definecolor{fillColor}{RGB}{171,171,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.23,141.95) --
	(133.17,138.97) --
	(134.72,134.95) --
	(137.81,137.89) --
	cycle;
\definecolor{fillColor}{RGB}{175,175,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.32,145.60) --
	(105.20,140.84) --
	(106.79,131.11) --
	(109.94,135.43) --
	cycle;
\definecolor{fillColor}{RGB}{109,109,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.39,152.80) --
	(181.52,150.29) --
	(183.64,148.34) --
	(186.53,150.92) --
	cycle;
\definecolor{fillColor}{RGB}{158,158,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.29,144.89) --
	(153.30,142.27) --
	(155.06,139.42) --
	(158.07,142.06) --
	cycle;
\definecolor{fillColor}{RGB}{175,175,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.55,140.63) --
	(125.45,137.39) --
	(126.95,132.75) --
	(130.07,135.90) --
	cycle;
\definecolor{fillColor}{RGB}{132,132,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.59,149.87) --
	(173.69,147.37) --
	(175.70,145.21) --
	(178.63,147.76) --
	cycle;
\definecolor{fillColor}{RGB}{165,165,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.58,142.75) --
	(145.55,140.02) --
	(147.23,136.87) --
	(150.28,139.60) --
	cycle;
\definecolor{fillColor}{RGB}{178,178,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.84,139.74) --
	(117.71,136.15) --
	(119.18,130.61) --
	(122.33,134.06) --
	cycle;
\definecolor{fillColor}{RGB}{146,146,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.81,147.17) --
	(165.87,144.64) --
	(167.79,142.27) --
	(170.75,144.83) --
	cycle;
\definecolor{fillColor}{RGB}{171,171,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.87,140.77) --
	(137.81,137.89) --
	(139.41,134.38) --
	(142.50,137.23) --
	cycle;
\definecolor{fillColor}{RGB}{181,181,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.08,139.57) --
	(109.94,135.43) --
	(111.41,128.55) --
	(114.57,132.42) --
	cycle;
\definecolor{fillColor}{RGB}{93,93,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.39,153.50) --
	(186.53,150.92) --
	(188.73,149.12) --
	(191.62,151.78) --
	cycle;
\definecolor{fillColor}{RGB}{156,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.05,144.65) --
	(158.07,142.06) --
	(159.89,139.46) --
	(162.90,142.07) --
	cycle;
\definecolor{fillColor}{RGB}{176,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.17,138.97) --
	(130.07,135.90) --
	(131.60,131.94) --
	(134.72,134.95) --
	cycle;
\definecolor{fillColor}{RGB}{182,182,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.20,140.84) --
	(102.08,135.80) --
	(103.63,126.59) --
	(106.79,131.11) --
	cycle;
\definecolor{fillColor}{RGB}{124,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.52,150.29) --
	(178.63,147.76) --
	(180.73,145.76) --
	(183.64,148.34) --
	cycle;
\definecolor{fillColor}{RGB}{164,164,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.30,142.27) --
	(150.28,139.60) --
	(152.01,136.75) --
	(155.06,139.42) --
	cycle;
\definecolor{fillColor}{RGB}{180,180,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.45,137.39) --
	(122.33,134.06) --
	(123.80,129.51) --
	(126.95,132.75) --
	cycle;
\definecolor{fillColor}{RGB}{141,141,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.69,147.37) --
	(170.75,144.83) --
	(172.75,142.63) --
	(175.70,145.21) --
	cycle;
\definecolor{fillColor}{RGB}{171,171,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.55,140.02) --
	(142.50,137.23) --
	(144.15,134.09) --
	(147.23,136.87) --
	cycle;
\definecolor{fillColor}{RGB}{184,184,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.71,136.15) --
	(114.57,132.42) --
	(116.01,127.06) --
	(119.18,130.61) --
	cycle;
\definecolor{fillColor}{RGB}{64,64,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.47,154.47) --
	(191.62,151.78) --
	(193.90,150.12) --
	(196.79,152.92) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.87,144.64) --
	(162.90,142.07) --
	(164.79,139.67) --
	(167.79,142.27) --
	cycle;
\definecolor{fillColor}{RGB}{176,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.81,137.89) --
	(134.72,134.95) --
	(136.29,131.48) --
	(139.41,134.38) --
	cycle;
\definecolor{fillColor}{RGB}{187,187,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.94,135.43) --
	(106.79,131.11) --
	(108.23,124.54) --
	(111.41,128.55) --
	cycle;
\definecolor{fillColor}{RGB}{113,113,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.53,150.92) --
	(183.64,148.34) --
	(185.82,146.48) --
	(188.73,149.12) --
	cycle;
\definecolor{fillColor}{RGB}{162,162,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.07,142.06) --
	(155.06,139.42) --
	(156.86,136.81) --
	(159.89,139.46) --
	cycle;
\definecolor{fillColor}{RGB}{181,181,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.07,135.90) --
	(126.95,132.75) --
	(128.45,128.85) --
	(131.60,131.94) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.08,135.80) --
	( 98.96,130.48) --
	(100.47,121.85) --
	(103.63,126.59) --
	cycle;
\definecolor{fillColor}{RGB}{135,135,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.63,147.76) --
	(175.70,145.21) --
	(177.78,143.16) --
	(180.73,145.76) --
	cycle;
\definecolor{fillColor}{RGB}{170,170,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.28,139.60) --
	(147.23,136.87) --
	(148.94,134.02) --
	(152.01,136.75) --
	cycle;
\definecolor{fillColor}{RGB}{186,186,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.33,134.06) --
	(119.18,130.61) --
	(120.62,126.18) --
	(123.80,129.51) --
	cycle;
\definecolor{fillColor}{RGB}{150,150,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.75,144.83) --
	(167.79,142.27) --
	(169.76,140.03) --
	(172.75,142.63) --
	cycle;
\definecolor{fillColor}{RGB}{176,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.50,137.23) --
	(139.41,134.38) --
	(141.03,131.27) --
	(144.15,134.09) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.57,132.42) --
	(111.41,128.55) --
	(112.81,123.39) --
	(116.01,127.06) --
	cycle;
\definecolor{fillColor}{RGB}{96,96,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.62,151.78) --
	(188.73,149.12) --
	(190.99,147.38) --
	(193.90,150.12) --
	cycle;
\definecolor{fillColor}{RGB}{160,160,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.90,142.07) --
	(159.89,139.46) --
	(161.77,137.04) --
	(164.79,139.67) --
	cycle;
\definecolor{fillColor}{RGB}{181,181,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.72,134.95) --
	(131.60,131.94) --
	(133.14,128.51) --
	(136.29,131.48) --
	cycle;
\definecolor{fillColor}{RGB}{195,195,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.79,131.11) --
	(103.63,126.59) --
	(105.03,120.36) --
	(108.23,124.54) --
	cycle;
\definecolor{fillColor}{RGB}{127,127,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.64,148.34) --
	(180.73,145.76) --
	(182.88,143.84) --
	(185.82,146.48) --
	cycle;
\definecolor{fillColor}{RGB}{168,168,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.06,139.42) --
	(152.01,136.75) --
	(153.79,134.12) --
	(156.86,136.81) --
	cycle;
\definecolor{fillColor}{RGB}{186,186,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.95,132.75) --
	(123.80,129.51) --
	(125.27,125.70) --
	(128.45,128.85) --
	cycle;
\definecolor{fillColor}{RGB}{199,199,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.96,130.48) --
	( 95.85,124.82) --
	( 97.30,116.84) --
	(100.47,121.85) --
	cycle;
\definecolor{fillColor}{RGB}{145,145,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.70,145.21) --
	(172.75,142.63) --
	(174.79,140.54) --
	(177.78,143.16) --
	cycle;
\definecolor{fillColor}{RGB}{175,175,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.23,136.87) --
	(144.15,134.09) --
	(145.83,131.25) --
	(148.94,134.02) --
	cycle;
\definecolor{fillColor}{RGB}{191,191,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.18,130.61) --
	(116.01,127.06) --
	(117.42,122.76) --
	(120.62,126.18) --
	cycle;
\definecolor{fillColor}{RGB}{68,68,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.79,152.92) --
	(193.90,150.12) --
	(196.25,148.51) --
	(199.16,151.40) --
	cycle;
\definecolor{fillColor}{RGB}{157,157,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.79,142.27) --
	(164.79,139.67) --
	(166.74,137.40) --
	(169.76,140.03) --
	cycle;
\definecolor{fillColor}{RGB}{181,181,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.41,134.38) --
	(136.29,131.48) --
	(137.89,128.39) --
	(141.03,131.27) --
	cycle;
\definecolor{fillColor}{RGB}{197,197,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.41,128.55) --
	(108.23,124.54) --
	(109.59,119.60) --
	(112.81,123.39) --
	cycle;
\definecolor{fillColor}{RGB}{116,116,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.73,149.12) --
	(185.82,146.48) --
	(188.05,144.68) --
	(190.99,147.38) --
	cycle;
\definecolor{fillColor}{RGB}{166,166,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.89,139.46) --
	(156.86,136.81) --
	(158.70,134.37) --
	(161.77,137.04) --
	cycle;
\definecolor{fillColor}{RGB}{186,186,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.60,131.94) --
	(128.45,128.85) --
	(129.96,125.48) --
	(133.14,128.51) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.63,126.59) --
	(100.47,121.85) --
	(101.82,116.00) --
	(105.03,120.36) --
	cycle;
\definecolor{fillColor}{RGB}{138,138,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.73,145.76) --
	(177.78,143.16) --
	(179.90,141.19) --
	(182.88,143.84) --
	cycle;
\definecolor{fillColor}{RGB}{173,173,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.01,136.75) --
	(148.94,134.02) --
	(150.69,131.40) --
	(153.79,134.12) --
	cycle;
\definecolor{fillColor}{RGB}{192,192,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.80,129.51) --
	(120.62,126.18) --
	(122.06,122.46) --
	(125.27,125.70) --
	cycle;
\definecolor{fillColor}{RGB}{210,210,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.85,124.82) --
	( 92.75,118.76) --
	( 94.13,111.54) --
	( 97.30,116.84) --
	cycle;
\definecolor{fillColor}{RGB}{153,153,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.75,142.63) --
	(169.76,140.03) --
	(171.78,137.91) --
	(174.79,140.54) --
	cycle;
\definecolor{fillColor}{RGB}{180,180,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.15,134.09) --
	(141.03,131.27) --
	(142.69,128.44) --
	(145.83,131.25) --
	cycle;
\definecolor{fillColor}{RGB}{198,198,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.01,127.06) --
	(112.81,123.39) --
	(114.19,119.25) --
	(117.42,122.76) --
	cycle;
\definecolor{fillColor}{RGB}{100,100,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.90,150.12) --
	(190.99,147.38) --
	(193.32,145.70) --
	(196.25,148.51) --
	cycle;
\definecolor{fillColor}{RGB}{163,163,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.79,139.67) --
	(161.77,137.04) --
	(163.68,134.75) --
	(166.74,137.40) --
	cycle;
\definecolor{fillColor}{RGB}{186,186,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.29,131.48) --
	(133.14,128.51) --
	(134.71,125.45) --
	(137.89,128.39) --
	cycle;
\definecolor{fillColor}{RGB}{205,205,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.23,124.54) --
	(105.03,120.36) --
	(106.35,115.67) --
	(109.59,119.60) --
	cycle;
\definecolor{fillColor}{RGB}{130,130,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.82,146.48) --
	(182.88,143.84) --
	(185.09,141.98) --
	(188.05,144.68) --
	cycle;
\definecolor{fillColor}{RGB}{171,171,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.86,136.81) --
	(153.79,134.12) --
	(155.61,131.67) --
	(158.70,134.37) --
	cycle;
\definecolor{fillColor}{RGB}{192,192,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.45,128.85) --
	(125.27,125.70) --
	(126.75,122.38) --
	(129.96,125.48) --
	cycle;
\definecolor{fillColor}{RGB}{212,212,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.47,121.85) --
	( 97.30,116.84) --
	( 98.59,111.44) --
	(101.82,116.00) --
	cycle;
\definecolor{fillColor}{RGB}{148,148,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.78,143.16) --
	(174.79,140.54) --
	(176.89,138.53) --
	(179.90,141.19) --
	cycle;
\definecolor{fillColor}{RGB}{179,179,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.94,134.02) --
	(145.83,131.25) --
	(147.55,128.63) --
	(150.69,131.40) --
	cycle;
\definecolor{fillColor}{RGB}{198,198,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.62,126.18) --
	(117.42,122.76) --
	(118.82,119.15) --
	(122.06,122.46) --
	cycle;
\definecolor{fillColor}{RGB}{71,71,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.16,151.40) --
	(196.25,148.51) --
	(198.67,146.93) --
	(201.60,149.91) --
	cycle;
\definecolor{fillColor}{RGB}{224,224,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.75,118.76) --
	( 89.68,112.20) --
	( 90.98,105.85) --
	( 94.13,111.54) --
	cycle;
\definecolor{fillColor}{RGB}{160,160,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.76,140.03) --
	(166.74,137.40) --
	(168.73,135.25) --
	(171.78,137.91) --
	cycle;
\definecolor{fillColor}{RGB}{185,185,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.03,131.27) --
	(137.89,128.39) --
	(139.52,125.58) --
	(142.69,128.44) --
	cycle;
\definecolor{fillColor}{RGB}{205,205,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.81,123.39) --
	(109.59,119.60) --
	(110.93,115.63) --
	(114.19,119.25) --
	cycle;
\definecolor{fillColor}{RGB}{119,119,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.99,147.38) --
	(188.05,144.68) --
	(190.35,142.93) --
	(193.32,145.70) --
	cycle;
\definecolor{fillColor}{RGB}{170,170,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.77,137.04) --
	(158.70,134.37) --
	(160.59,132.07) --
	(163.68,134.75) --
	cycle;
\definecolor{fillColor}{RGB}{191,191,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.14,128.51) --
	(129.96,125.48) --
	(131.50,122.46) --
	(134.71,125.45) --
	cycle;
\definecolor{fillColor}{RGB}{213,213,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.03,120.36) --
	(101.82,116.00) --
	(103.10,111.60) --
	(106.35,115.67) --
	cycle;
\definecolor{fillColor}{RGB}{141,141,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.88,143.84) --
	(179.90,141.19) --
	(182.09,139.29) --
	(185.09,141.98) --
	cycle;
\definecolor{fillColor}{RGB}{177,177,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.79,134.12) --
	(150.69,131.40) --
	(152.48,128.94) --
	(155.61,131.67) --
	cycle;
\definecolor{fillColor}{RGB}{198,198,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.27,125.70) --
	(122.06,122.46) --
	(123.51,119.22) --
	(126.75,122.38) --
	cycle;
\definecolor{fillColor}{RGB}{224,224,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.30,116.84) --
	( 94.13,111.54) --
	( 95.37,106.64) --
	( 98.59,111.44) --
	cycle;
\definecolor{fillColor}{RGB}{156,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.79,140.54) --
	(171.78,137.91) --
	(173.85,135.87) --
	(176.89,138.53) --
	cycle;
\definecolor{fillColor}{RGB}{184,184,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.83,131.25) --
	(142.69,128.44) --
	(144.38,125.83) --
	(147.55,128.63) --
	cycle;
\definecolor{fillColor}{RGB}{205,205,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.42,122.76) --
	(114.19,119.25) --
	(115.56,115.75) --
	(118.82,119.15) --
	cycle;
\definecolor{fillColor}{RGB}{103,103,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.25,148.51) --
	(193.32,145.70) --
	(195.70,144.05) --
	(198.67,146.93) --
	cycle;
\definecolor{fillColor}{RGB}{244,244,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.68,112.20) --
	( 86.66,104.98) --
	( 87.85, 99.67) --
	( 90.98,105.85) --
	cycle;
\definecolor{fillColor}{RGB}{166,166,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.74,137.40) --
	(163.68,134.75) --
	(165.65,132.57) --
	(168.73,135.25) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.89,128.39) --
	(134.71,125.45) --
	(136.31,122.67) --
	(139.52,125.58) --
	cycle;
\definecolor{fillColor}{RGB}{212,212,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.59,119.60) --
	(106.35,115.67) --
	(107.65,111.89) --
	(110.93,115.63) --
	cycle;
\definecolor{fillColor}{RGB}{133,133,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.05,144.68) --
	(185.09,141.98) --
	(187.36,140.18) --
	(190.35,142.93) --
	cycle;
\definecolor{fillColor}{RGB}{175,175,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.70,134.37) --
	(155.61,131.67) --
	(157.47,129.36) --
	(160.59,132.07) --
	cycle;
\definecolor{fillColor}{RGB}{197,197,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.96,125.48) --
	(126.75,122.38) --
	(128.26,119.42) --
	(131.50,122.46) --
	cycle;
\definecolor{fillColor}{RGB}{223,223,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.82,116.00) --
	( 98.59,111.44) --
	( 99.82,107.36) --
	(103.10,111.60) --
	cycle;
\definecolor{fillColor}{RGB}{151,151,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.90,141.19) --
	(176.89,138.53) --
	(179.05,136.60) --
	(182.09,139.29) --
	cycle;
\definecolor{fillColor}{RGB}{182,182,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.69,131.40) --
	(147.55,128.63) --
	(149.31,126.18) --
	(152.48,128.94) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.06,122.46) --
	(118.82,119.15) --
	(120.24,116.00) --
	(123.51,119.22) --
	cycle;
\definecolor{fillColor}{RGB}{75,75,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.60,149.91) --
	(198.67,146.93) --
	(201.15,145.38) --
	(204.12,148.45) --
	cycle;
\definecolor{fillColor}{RGB}{239,239,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.13,111.54) --
	( 90.98,105.85) --
	( 92.14,101.54) --
	( 95.37,106.64) --
	cycle;
\definecolor{fillColor}{RGB}{163,163,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.78,137.91) --
	(168.73,135.25) --
	(170.78,133.18) --
	(173.85,135.87) --
	cycle;
\definecolor{fillColor}{RGB}{189,189,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.69,128.44) --
	(139.52,125.58) --
	(141.18,122.98) --
	(144.38,125.83) --
	cycle;
\definecolor{fillColor}{RGB}{211,211,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.19,119.25) --
	(110.93,115.63) --
	(112.26,112.27) --
	(115.56,115.75) --
	cycle;
\definecolor{fillColor}{RGB}{122,122,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.32,145.70) --
	(190.35,142.93) --
	(192.71,141.22) --
	(195.70,144.05) --
	cycle;
\definecolor{fillColor}{RGB}{255,195,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.66,104.98) --
	( 83.72, 96.74) --
	( 84.77, 92.72) --
	( 87.85, 99.67) --
	cycle;
\definecolor{fillColor}{RGB}{173,173,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.68,134.75) --
	(160.59,132.07) --
	(162.53,129.87) --
	(165.65,132.57) --
	cycle;
\definecolor{fillColor}{RGB}{196,196,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.71,125.45) --
	(131.50,122.46) --
	(133.07,119.72) --
	(136.31,122.67) --
	cycle;
\definecolor{fillColor}{RGB}{221,221,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.35,115.67) --
	(103.10,111.60) --
	(104.35,108.04) --
	(107.65,111.89) --
	cycle;
\definecolor{fillColor}{RGB}{145,145,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.09,141.98) --
	(182.09,139.29) --
	(184.33,137.44) --
	(187.36,140.18) --
	cycle;
\definecolor{fillColor}{RGB}{180,180,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.61,131.67) --
	(152.48,128.94) --
	(154.31,126.62) --
	(157.47,129.36) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.75,122.38) --
	(123.51,119.22) --
	(124.99,116.32) --
	(128.26,119.42) --
	cycle;
\definecolor{fillColor}{RGB}{235,235,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.59,111.44) --
	( 95.37,106.64) --
	( 96.54,102.93) --
	( 99.82,107.36) --
	cycle;
\definecolor{fillColor}{RGB}{159,159,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.89,138.53) --
	(173.85,135.87) --
	(175.98,133.89) --
	(179.05,136.60) --
	cycle;
\definecolor{fillColor}{RGB}{188,188,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.55,128.63) --
	(144.38,125.83) --
	(146.11,123.38) --
	(149.31,126.18) --
	cycle;
\definecolor{fillColor}{RGB}{210,210,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.82,119.15) --
	(115.56,115.75) --
	(116.94,112.70) --
	(120.24,116.00) --
	cycle;
\definecolor{fillColor}{RGB}{106,106,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.67,146.93) --
	(195.70,144.05) --
	(198.16,142.43) --
	(201.15,145.38) --
	cycle;
\definecolor{fillColor}{RGB}{255,243,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.98,105.85) --
	( 87.85, 99.67) --
	( 88.92, 96.05) --
	( 92.14,101.54) --
	cycle;
\definecolor{fillColor}{RGB}{170,170,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.73,135.25) --
	(165.65,132.57) --
	(167.67,130.48) --
	(170.78,133.18) --
	cycle;
\definecolor{fillColor}{RGB}{194,194,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.52,125.58) --
	(136.31,122.67) --
	(137.94,120.10) --
	(141.18,122.98) --
	cycle;
\definecolor{fillColor}{RGB}{219,219,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.93,115.63) --
	(107.65,111.89) --
	(108.94,108.69) --
	(112.26,112.27) --
	cycle;
\definecolor{fillColor}{RGB}{136,136,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.35,142.93) --
	(187.36,140.18) --
	(189.69,138.42) --
	(192.71,141.22) --
	cycle;
\definecolor{fillColor}{RGB}{178,178,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.59,132.07) --
	(157.47,129.36) --
	(159.38,127.15) --
	(162.53,129.87) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.50,122.46) --
	(128.26,119.42) --
	(129.79,116.72) --
	(133.07,119.72) --
	cycle;
\definecolor{fillColor}{RGB}{231,231,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.10,111.60) --
	( 99.82,107.36) --
	(101.02,104.05) --
	(104.35,108.04) --
	cycle;
\definecolor{fillColor}{RGB}{154,154,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.09,139.29) --
	(179.05,136.60) --
	(181.27,134.71) --
	(184.33,137.44) --
	cycle;
\definecolor{fillColor}{RGB}{186,186,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.48,128.94) --
	(149.31,126.18) --
	(151.12,123.86) --
	(154.31,126.62) --
	cycle;
\definecolor{fillColor}{RGB}{208,208,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.51,119.22) --
	(120.24,116.00) --
	(121.68,113.17) --
	(124.99,116.32) --
	cycle;
\definecolor{fillColor}{RGB}{78,78,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.12,148.45) --
	(201.15,145.38) --
	(203.70,143.85) --
	(206.70,147.01) --
	cycle;
\definecolor{fillColor}{RGB}{250,250,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.37,106.64) --
	( 92.14,101.54) --
	( 93.24, 98.26) --
	( 96.54,102.93) --
	cycle;
\definecolor{fillColor}{RGB}{166,166,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.85,135.87) --
	(170.78,133.18) --
	(172.88,131.18) --
	(175.98,133.89) --
	cycle;
\definecolor{fillColor}{RGB}{193,193,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.38,125.83) --
	(141.18,122.98) --
	(142.88,120.55) --
	(146.11,123.38) --
	cycle;
\definecolor{fillColor}{RGB}{216,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.56,115.75) --
	(112.26,112.27) --
	(113.60,109.32) --
	(116.94,112.70) --
	cycle;
\definecolor{fillColor}{RGB}{125,125,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.70,144.05) --
	(192.71,141.22) --
	(195.14,139.54) --
	(198.16,142.43) --
	cycle;
\definecolor{fillColor}{RGB}{255,144,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.85, 99.67) --
	( 84.77, 92.72) --
	( 85.73, 89.95) --
	( 88.92, 96.05) --
	cycle;
\definecolor{fillColor}{RGB}{175,175,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.65,132.57) --
	(162.53,129.87) --
	(164.53,127.76) --
	(167.67,130.48) --
	cycle;
\definecolor{fillColor}{RGB}{200,200,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.31,122.67) --
	(133.07,119.72) --
	(134.67,117.17) --
	(137.94,120.10) --
	cycle;
\definecolor{fillColor}{RGB}{227,227,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.65,111.89) --
	(104.35,108.04) --
	(105.59,105.01) --
	(108.94,108.69) --
	cycle;
\definecolor{fillColor}{RGB}{147,147,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.36,140.18) --
	(184.33,137.44) --
	(186.64,135.64) --
	(189.69,138.42) --
	cycle;
\definecolor{fillColor}{RGB}{183,183,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.47,129.36) --
	(154.31,126.62) --
	(156.19,124.40) --
	(159.38,127.15) --
	cycle;
\definecolor{fillColor}{RGB}{206,206,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.26,119.42) --
	(124.99,116.32) --
	(126.48,113.67) --
	(129.79,116.72) --
	cycle;
\definecolor{fillColor}{RGB}{243,243,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.82,107.36) --
	( 96.54,102.93) --
	( 97.68, 99.90) --
	(101.02,104.05) --
	cycle;
\definecolor{fillColor}{RGB}{161,161,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.05,136.60) --
	(175.98,133.89) --
	(178.17,131.97) --
	(181.27,134.71) --
	cycle;
\definecolor{fillColor}{RGB}{191,191,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.31,126.18) --
	(146.11,123.38) --
	(147.89,121.06) --
	(151.12,123.86) --
	cycle;
\definecolor{fillColor}{RGB}{215,215,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.24,116.00) --
	(116.94,112.70) --
	(118.34,109.95) --
	(121.68,113.17) --
	cycle;
\definecolor{fillColor}{RGB}{109,109,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.15,145.38) --
	(198.16,142.43) --
	(200.69,140.83) --
	(203.70,143.85) --
	cycle;
\definecolor{fillColor}{RGB}{255,209,209}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.14,101.54) --
	( 88.92, 96.05) --
	( 89.94, 93.27) --
	( 93.24, 98.26) --
	cycle;
\definecolor{fillColor}{RGB}{172,172,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.78,133.18) --
	(167.67,130.48) --
	(169.75,128.46) --
	(172.88,131.18) --
	cycle;
\definecolor{fillColor}{RGB}{198,198,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.18,122.98) --
	(137.94,120.10) --
	(139.61,117.68) --
	(142.88,120.55) --
	cycle;
\definecolor{fillColor}{RGB}{224,224,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.26,112.27) --
	(108.94,108.69) --
	(110.24,105.87) --
	(113.60,109.32) --
	cycle;
\definecolor{fillColor}{RGB}{139,139,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.71,141.22) --
	(189.69,138.42) --
	(192.09,136.69) --
	(195.14,139.54) --
	cycle;
\definecolor{fillColor}{RGB}{181,181,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.53,129.87) --
	(159.38,127.15) --
	(161.34,125.03) --
	(164.53,127.76) --
	cycle;
\definecolor{fillColor}{RGB}{205,205,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.07,119.72) --
	(129.79,116.72) --
	(131.36,114.21) --
	(134.67,117.17) --
	cycle;
\definecolor{fillColor}{RGB}{237,237,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.35,108.04) --
	(101.02,104.05) --
	(102.22,101.22) --
	(105.59,105.01) --
	cycle;
\definecolor{fillColor}{RGB}{156,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.33,137.44) --
	(181.27,134.71) --
	(183.55,132.87) --
	(186.64,135.64) --
	cycle;
\definecolor{fillColor}{RGB}{188,188,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.31,126.62) --
	(151.12,123.86) --
	(152.97,121.63) --
	(156.19,124.40) --
	cycle;
\definecolor{fillColor}{RGB}{212,212,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.99,116.32) --
	(121.68,113.17) --
	(123.14,110.57) --
	(126.48,113.67) --
	cycle;
\definecolor{fillColor}{RGB}{81,81,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.70,147.01) --
	(203.70,143.85) --
	(206.33,142.34) --
	(209.36,145.58) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.54,102.93) --
	( 93.24, 98.26) --
	( 94.32, 95.55) --
	( 97.68, 99.90) --
	cycle;
\definecolor{fillColor}{RGB}{168,168,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.98,133.89) --
	(172.88,131.18) --
	(175.04,129.23) --
	(178.17,131.97) --
	cycle;
\definecolor{fillColor}{RGB}{196,196,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.11,123.38) --
	(142.88,120.55) --
	(144.62,118.23) --
	(147.89,121.06) --
	cycle;
\definecolor{fillColor}{RGB}{221,221,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.94,112.70) --
	(113.60,109.32) --
	(114.96,106.67) --
	(118.34,109.95) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.16,142.43) --
	(195.14,139.54) --
	(197.64,137.88) --
	(200.69,140.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,110,110}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.92, 96.05) --
	( 85.73, 89.95) --
	( 86.67, 87.80) --
	( 89.94, 93.27) --
	cycle;
\definecolor{fillColor}{RGB}{178,178,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.67,130.48) --
	(164.53,127.76) --
	(166.57,125.72) --
	(169.75,128.46) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.94,120.10) --
	(134.67,117.17) --
	(136.30,114.78) --
	(139.61,117.68) --
	cycle;
\definecolor{fillColor}{RGB}{233,233,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.94,108.69) --
	(105.59,105.01) --
	(106.85,102.34) --
	(110.24,105.87) --
	cycle;
\definecolor{fillColor}{RGB}{150,150,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.69,138.42) --
	(186.64,135.64) --
	(189.01,133.86) --
	(192.09,136.69) --
	cycle;
\definecolor{fillColor}{RGB}{186,186,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.38,127.15) --
	(156.19,124.40) --
	(158.13,122.27) --
	(161.34,125.03) --
	cycle;
\definecolor{fillColor}{RGB}{210,210,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.79,116.72) --
	(126.48,113.67) --
	(128.01,111.20) --
	(131.36,114.21) --
	cycle;
\definecolor{fillColor}{RGB}{250,250,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.02,104.05) --
	( 97.68, 99.90) --
	( 98.82, 97.29) --
	(102.22,101.22) --
	cycle;
\definecolor{fillColor}{RGB}{164,164,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.27,134.71) --
	(178.17,131.97) --
	(180.43,130.09) --
	(183.55,132.87) --
	cycle;
\definecolor{fillColor}{RGB}{193,193,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.12,123.86) --
	(147.89,121.06) --
	(149.71,118.84) --
	(152.97,121.63) --
	cycle;
\definecolor{fillColor}{RGB}{218,218,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.68,113.17) --
	(118.34,109.95) --
	(119.76,107.42) --
	(123.14,110.57) --
	cycle;
\definecolor{fillColor}{RGB}{111,111,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.70,143.85) --
	(200.69,140.83) --
	(203.28,139.25) --
	(206.33,142.34) --
	cycle;
\definecolor{fillColor}{RGB}{255,184,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.24, 98.26) --
	( 89.94, 93.27) --
	( 90.96, 90.95) --
	( 94.32, 95.55) --
	cycle;
\definecolor{fillColor}{RGB}{175,175,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.88,131.18) --
	(169.75,128.46) --
	(171.88,126.48) --
	(175.04,129.23) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.88,120.55) --
	(139.61,117.68) --
	(141.32,115.38) --
	(144.62,118.23) --
	cycle;
\definecolor{fillColor}{RGB}{229,229,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.60,109.32) --
	(110.24,105.87) --
	(111.55,103.32) --
	(114.96,106.67) --
	cycle;
\definecolor{fillColor}{RGB}{141,141,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.14,139.54) --
	(192.09,136.69) --
	(194.56,134.98) --
	(197.64,137.88) --
	cycle;
\definecolor{fillColor}{RGB}{183,183,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.53,127.76) --
	(161.34,125.03) --
	(163.36,122.96) --
	(166.57,125.72) --
	cycle;
\definecolor{fillColor}{RGB}{208,208,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.67,117.17) --
	(131.36,114.21) --
	(132.95,111.84) --
	(136.30,114.78) --
	cycle;
\definecolor{fillColor}{RGB}{243,243,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.59,105.01) --
	(102.22,101.22) --
	(103.42, 98.70) --
	(106.85,102.34) --
	cycle;
\definecolor{fillColor}{RGB}{159,159,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.64,135.64) --
	(183.55,132.87) --
	(185.89,131.05) --
	(189.01,133.86) --
	cycle;
\definecolor{fillColor}{RGB}{191,191,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.19,124.40) --
	(152.97,121.63) --
	(154.87,119.49) --
	(158.13,122.27) --
	cycle;
\definecolor{fillColor}{RGB}{216,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.48,113.67) --
	(123.14,110.57) --
	(124.63,108.15) --
	(128.01,111.20) --
	cycle;
\definecolor{fillColor}{RGB}{84,84,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.36,145.58) --
	(206.33,142.34) --
	(209.04,140.83) --
	(212.09,144.16) --
	cycle;
\definecolor{fillColor}{RGB}{255,226,226}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.68, 99.90) --
	( 94.32, 95.55) --
	( 95.40, 93.21) --
	( 98.82, 97.29) --
	cycle;
\definecolor{fillColor}{RGB}{171,171,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.17,131.97) --
	(175.04,129.23) --
	(177.27,127.32) --
	(180.43,130.09) --
	cycle;
\definecolor{fillColor}{RGB}{198,198,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.89,121.06) --
	(144.62,118.23) --
	(146.41,116.01) --
	(149.71,118.84) --
	cycle;
\definecolor{fillColor}{RGB}{225,225,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.34,109.95) --
	(114.96,106.67) --
	(116.34,104.21) --
	(119.76,107.42) --
	cycle;
\definecolor{fillColor}{RGB}{130,130,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.69,140.83) --
	(197.64,137.88) --
	(200.21,136.24) --
	(203.28,139.25) --
	cycle;
\definecolor{fillColor}{RGB}{255,82,82}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.94, 93.27) --
	( 86.67, 87.80) --
	( 87.59, 85.97) --
	( 90.96, 90.95) --
	cycle;
\definecolor{fillColor}{RGB}{180,180,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.75,128.46) --
	(166.57,125.72) --
	(168.67,123.72) --
	(171.88,126.48) --
	cycle;
\definecolor{fillColor}{RGB}{206,206,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.61,117.68) --
	(136.30,114.78) --
	(137.97,112.49) --
	(141.32,115.38) --
	cycle;
\definecolor{fillColor}{RGB}{237,237,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.24,105.87) --
	(106.85,102.34) --
	(108.11, 99.90) --
	(111.55,103.32) --
	cycle;
\definecolor{fillColor}{RGB}{152,152,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.09,136.69) --
	(189.01,133.86) --
	(191.45,132.11) --
	(194.56,134.98) --
	cycle;
\definecolor{fillColor}{RGB}{188,188,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.34,125.03) --
	(158.13,122.27) --
	(160.11,120.19) --
	(163.36,122.96) --
	cycle;
\definecolor{fillColor}{RGB}{213,213,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.36,114.21) --
	(128.01,111.20) --
	(129.57,108.86) --
	(132.95,111.84) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.22,101.22) --
	( 98.82, 97.29) --
	( 99.97, 94.96) --
	(103.42, 98.70) --
	cycle;
\definecolor{fillColor}{RGB}{166,166,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.55,132.87) --
	(180.43,130.09) --
	(182.74,128.24) --
	(185.89,131.05) --
	cycle;
\definecolor{fillColor}{RGB}{196,196,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.97,121.63) --
	(149.71,118.84) --
	(151.58,116.68) --
	(154.87,119.49) --
	cycle;
\definecolor{fillColor}{RGB}{222,222,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.14,110.57) --
	(119.76,107.42) --
	(121.21,105.05) --
	(124.63,108.15) --
	cycle;
\definecolor{fillColor}{RGB}{114,114,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.33,142.34) --
	(203.28,139.25) --
	(205.96,137.67) --
	(209.04,140.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,164,164}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.32, 95.55) --
	( 90.96, 90.95) --
	( 91.97, 88.92) --
	( 95.40, 93.21) --
	cycle;
\definecolor{fillColor}{RGB}{177,177,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.04,129.23) --
	(171.88,126.48) --
	(174.07,124.54) --
	(177.27,127.32) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.62,118.23) --
	(141.32,115.38) --
	(143.07,113.16) --
	(146.41,116.01) --
	cycle;
\definecolor{fillColor}{RGB}{233,233,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.96,106.67) --
	(111.55,103.32) --
	(112.89,100.95) --
	(116.34,104.21) --
	cycle;
\definecolor{fillColor}{RGB}{144,144,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.64,137.88) --
	(194.56,134.98) --
	(197.11,133.29) --
	(200.21,136.24) --
	cycle;
\definecolor{fillColor}{RGB}{186,186,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.57,125.72) --
	(163.36,122.96) --
	(165.43,120.94) --
	(168.67,123.72) --
	cycle;
\definecolor{fillColor}{RGB}{211,211,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.30,114.78) --
	(132.95,111.84) --
	(134.59,109.57) --
	(137.97,112.49) --
	cycle;
\definecolor{fillColor}{RGB}{247,247,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.85,102.34) --
	(103.42, 98.70) --
	(104.64, 96.40) --
	(108.11, 99.90) --
	cycle;
\definecolor{fillColor}{RGB}{161,161,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.01,133.86) --
	(185.89,131.05) --
	(188.31,129.26) --
	(191.45,132.11) --
	cycle;
\definecolor{fillColor}{RGB}{193,193,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.13,122.27) --
	(154.87,119.49) --
	(156.82,117.40) --
	(160.11,120.19) --
	cycle;
\definecolor{fillColor}{RGB}{219,219,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.01,111.20) --
	(124.63,108.15) --
	(126.15,105.84) --
	(129.57,108.86) --
	cycle;
\definecolor{fillColor}{RGB}{86,86,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.09,144.16) --
	(209.04,140.83) --
	(211.82,139.33) --
	(214.91,142.74) --
	cycle;
\definecolor{fillColor}{RGB}{255,212,212}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.82, 97.29) --
	( 95.40, 93.21) --
	( 96.49, 91.09) --
	( 99.97, 94.96) --
	cycle;
\definecolor{fillColor}{RGB}{173,173,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.43,130.09) --
	(177.27,127.32) --
	(179.55,125.44) --
	(182.74,128.24) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.71,118.84) --
	(146.41,116.01) --
	(148.24,113.86) --
	(151.58,116.68) --
	cycle;
\definecolor{fillColor}{RGB}{229,229,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.76,107.42) --
	(116.34,104.21) --
	(117.75,101.90) --
	(121.21,105.05) --
	cycle;
\definecolor{fillColor}{RGB}{133,133,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.28,139.25) --
	(200.21,136.24) --
	(202.86,134.61) --
	(205.96,137.67) --
	cycle;
\definecolor{fillColor}{RGB}{255,62,62}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.96, 90.95) --
	( 87.59, 85.97) --
	( 88.53, 84.32) --
	( 91.97, 88.92) --
	cycle;
\definecolor{fillColor}{RGB}{183,183,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.88,126.48) --
	(168.67,123.72) --
	(170.84,121.76) --
	(174.07,124.54) --
	cycle;
\definecolor{fillColor}{RGB}{208,208,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.32,115.38) --
	(137.97,112.49) --
	(139.69,110.28) --
	(143.07,113.16) --
	cycle;
\definecolor{fillColor}{RGB}{241,241,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.55,103.32) --
	(108.11, 99.90) --
	(109.40, 97.62) --
	(112.89,100.95) --
	cycle;
\definecolor{fillColor}{RGB}{155,155,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.56,134.98) --
	(191.45,132.11) --
	(193.97,130.37) --
	(197.11,133.29) --
	cycle;
\definecolor{fillColor}{RGB}{191,191,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.36,122.96) --
	(160.11,120.19) --
	(162.15,118.15) --
	(165.43,120.94) --
	cycle;
\definecolor{fillColor}{RGB}{216,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.95,111.84) --
	(129.57,108.86) --
	(131.17,106.62) --
	(134.59,109.57) --
	cycle;
\definecolor{fillColor}{RGB}{255,243,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.42, 98.70) --
	( 99.97, 94.96) --
	(101.13, 92.81) --
	(104.64, 96.40) --
	cycle;
\definecolor{fillColor}{RGB}{168,168,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.89,131.05) --
	(182.74,128.24) --
	(185.13,126.41) --
	(188.31,129.26) --
	cycle;
\definecolor{fillColor}{RGB}{198,198,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.87,119.49) --
	(151.58,116.68) --
	(153.50,114.59) --
	(156.82,117.40) --
	cycle;
\definecolor{fillColor}{RGB}{225,225,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.63,108.15) --
	(121.21,105.05) --
	(122.69,102.79) --
	(126.15,105.84) --
	cycle;
\definecolor{fillColor}{RGB}{116,116,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.04,140.83) --
	(205.96,137.67) --
	(208.72,136.11) --
	(211.82,139.33) --
	cycle;
\definecolor{fillColor}{RGB}{255,150,150}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.40, 93.21) --
	( 91.97, 88.92) --
	( 92.99, 87.05) --
	( 96.49, 91.09) --
	cycle;
\definecolor{fillColor}{RGB}{179,179,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.27,127.32) --
	(174.07,124.54) --
	(176.33,122.63) --
	(179.55,125.44) --
	cycle;
\definecolor{fillColor}{RGB}{206,206,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.41,116.01) --
	(143.07,113.16) --
	(144.87,111.01) --
	(148.24,113.86) --
	cycle;
\definecolor{fillColor}{RGB}{236,236,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.34,104.21) --
	(112.89,100.95) --
	(114.25, 98.71) --
	(117.75,101.90) --
	cycle;
\definecolor{fillColor}{RGB}{146,146,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.21,136.24) --
	(197.11,133.29) --
	(199.72,131.61) --
	(202.86,134.61) --
	cycle;
\definecolor{fillColor}{RGB}{188,188,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.67,123.72) --
	(165.43,120.94) --
	(167.56,118.96) --
	(170.84,121.76) --
	cycle;
\definecolor{fillColor}{RGB}{213,213,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.97,112.49) --
	(134.59,109.57) --
	(136.27,107.38) --
	(139.69,110.28) --
	cycle;
\definecolor{fillColor}{RGB}{251,251,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.11, 99.90) --
	(104.64, 96.40) --
	(105.88, 94.23) --
	(109.40, 97.62) --
	cycle;
\definecolor{fillColor}{RGB}{163,163,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.45,132.11) --
	(188.31,129.26) --
	(190.79,127.48) --
	(193.97,130.37) --
	cycle;
\definecolor{fillColor}{RGB}{196,196,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.11,120.19) --
	(156.82,117.40) --
	(158.83,115.35) --
	(162.15,118.15) --
	cycle;
\definecolor{fillColor}{RGB}{222,222,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.57,108.86) --
	(126.15,105.84) --
	(127.71,103.63) --
	(131.17,106.62) --
	cycle;
\definecolor{fillColor}{RGB}{89,89,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.91,142.74) --
	(211.82,139.33) --
	(214.69,137.83) --
	(217.81,141.33) --
	cycle;
\definecolor{fillColor}{RGB}{255,198,198}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.97, 94.96) --
	( 96.49, 91.09) --
	( 97.60, 89.11) --
	(101.13, 92.81) --
	cycle;
\definecolor{fillColor}{RGB}{175,175,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.74,128.24) --
	(179.55,125.44) --
	(181.91,123.58) --
	(185.13,126.41) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.58,116.68) --
	(148.24,113.86) --
	(150.13,111.76) --
	(153.50,114.59) --
	cycle;
\definecolor{fillColor}{RGB}{232,232,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.21,105.05) --
	(117.75,101.90) --
	(119.19, 99.70) --
	(122.69,102.79) --
	cycle;
\definecolor{fillColor}{RGB}{135,135,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.96,137.67) --
	(202.86,134.61) --
	(205.59,132.98) --
	(208.72,136.11) --
	cycle;
\definecolor{fillColor}{RGB}{255,48,48}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.97, 88.92) --
	( 88.53, 84.32) --
	( 89.47, 82.77) --
	( 92.99, 87.05) --
	cycle;
\definecolor{fillColor}{RGB}{185,185,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.07,124.54) --
	(170.84,121.76) --
	(173.06,119.82) --
	(176.33,122.63) --
	cycle;
\definecolor{fillColor}{RGB}{211,211,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.07,113.16) --
	(139.69,110.28) --
	(141.45,108.14) --
	(144.87,111.01) --
	cycle;
\definecolor{fillColor}{RGB}{245,245,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.89,100.95) --
	(109.40, 97.62) --
	(110.72, 95.47) --
	(114.25, 98.71) --
	cycle;
\definecolor{fillColor}{RGB}{156,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.11,133.29) --
	(193.97,130.37) --
	(196.56,128.65) --
	(199.72,131.61) --
	cycle;
\definecolor{fillColor}{RGB}{193,193,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.43,120.94) --
	(162.15,118.15) --
	(164.25,116.15) --
	(167.56,118.96) --
	cycle;
\definecolor{fillColor}{RGB}{219,219,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.59,109.57) --
	(131.17,106.62) --
	(132.81,104.44) --
	(136.27,107.38) --
	cycle;
\definecolor{fillColor}{RGB}{255,232,232}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.64, 96.40) --
	(101.13, 92.81) --
	(102.32, 90.77) --
	(105.88, 94.23) --
	cycle;
\definecolor{fillColor}{RGB}{171,171,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.31,129.26) --
	(185.13,126.41) --
	(187.58,124.60) --
	(190.79,127.48) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.82,117.40) --
	(153.50,114.59) --
	(155.47,112.53) --
	(158.83,115.35) --
	cycle;
\definecolor{fillColor}{RGB}{228,228,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.15,105.84) --
	(122.69,102.79) --
	(124.21,100.61) --
	(127.71,103.63) --
	cycle;
\definecolor{fillColor}{RGB}{119,119,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.82,139.33) --
	(208.72,136.11) --
	(211.56,134.54) --
	(214.69,137.83) --
	cycle;
\definecolor{fillColor}{RGB}{255,136,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.49, 91.09) --
	( 92.99, 87.05) --
	( 94.03, 85.28) --
	( 97.60, 89.11) --
	cycle;
\definecolor{fillColor}{RGB}{181,181,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.55,125.44) --
	(176.33,122.63) --
	(178.65,120.74) --
	(181.91,123.58) --
	cycle;
\definecolor{fillColor}{RGB}{208,208,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.24,113.86) --
	(144.87,111.01) --
	(146.72,108.91) --
	(150.13,111.76) --
	cycle;
\definecolor{fillColor}{RGB}{239,239,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.75,101.90) --
	(114.25, 98.71) --
	(115.64, 96.56) --
	(119.19, 99.70) --
	cycle;
\definecolor{fillColor}{RGB}{148,148,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.86,134.61) --
	(199.72,131.61) --
	(202.42,129.93) --
	(205.59,132.98) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.84,121.76) --
	(167.56,118.96) --
	(169.76,117.00) --
	(173.06,119.82) --
	cycle;
\definecolor{fillColor}{RGB}{216,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.69,110.28) --
	(136.27,107.38) --
	(137.99,105.24) --
	(141.45,108.14) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.40, 97.62) --
	(105.88, 94.23) --
	(107.14, 92.17) --
	(110.72, 95.47) --
	cycle;
\definecolor{fillColor}{RGB}{165,165,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.97,130.37) --
	(190.79,127.48) --
	(193.35,125.71) --
	(196.56,128.65) --
	cycle;
\definecolor{fillColor}{RGB}{198,198,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.15,118.15) --
	(158.83,115.35) --
	(160.89,113.33) --
	(164.25,116.15) --
	cycle;
\definecolor{fillColor}{RGB}{225,225,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.17,106.62) --
	(127.71,103.63) --
	(129.31,101.48) --
	(132.81,104.44) --
	cycle;
\definecolor{fillColor}{RGB}{92,92,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.81,141.33) --
	(214.69,137.83) --
	(217.65,136.33) --
	(220.80,139.90) --
	cycle;
\definecolor{fillColor}{RGB}{255,189,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.13, 92.81) --
	( 97.60, 89.11) --
	( 98.73, 87.22) --
	(102.32, 90.77) --
	cycle;
\definecolor{fillColor}{RGB}{177,177,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.13,126.41) --
	(181.91,123.58) --
	(184.33,121.72) --
	(187.58,124.60) --
	cycle;
\definecolor{fillColor}{RGB}{205,205,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.50,114.59) --
	(150.13,111.76) --
	(152.06,109.69) --
	(155.47,112.53) --
	cycle;
\definecolor{fillColor}{RGB}{235,235,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.69,102.79) --
	(119.19, 99.70) --
	(120.66, 97.56) --
	(124.21,100.61) --
	cycle;
\definecolor{fillColor}{RGB}{137,137,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.72,136.11) --
	(205.59,132.98) --
	(208.40,131.36) --
	(211.56,134.54) --
	cycle;
\definecolor{fillColor}{RGB}{255,36,36}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.99, 87.05) --
	( 89.47, 82.77) --
	( 90.44, 81.27) --
	( 94.03, 85.28) --
	cycle;
\definecolor{fillColor}{RGB}{186,186,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.33,122.63) --
	(173.06,119.82) --
	(175.35,117.90) --
	(178.65,120.74) --
	cycle;
\definecolor{fillColor}{RGB}{213,213,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.87,111.01) --
	(141.45,108.14) --
	(143.26,106.03) --
	(146.72,108.91) --
	cycle;
\definecolor{fillColor}{RGB}{247,247,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.25, 98.71) --
	(110.72, 95.47) --
	(112.06, 93.38) --
	(115.64, 96.56) --
	cycle;
\definecolor{fillColor}{RGB}{158,158,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.72,131.61) --
	(196.56,128.65) --
	(199.22,126.92) --
	(202.42,129.93) --
	cycle;
\definecolor{fillColor}{RGB}{195,195,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.56,118.96) --
	(164.25,116.15) --
	(166.41,114.17) --
	(169.76,117.00) --
	cycle;
\definecolor{fillColor}{RGB}{221,221,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.27,107.38) --
	(132.81,104.44) --
	(134.49,102.32) --
	(137.99,105.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,223,223}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.88, 94.23) --
	(102.32, 90.77) --
	(103.53, 88.81) --
	(107.14, 92.17) --
	cycle;
\definecolor{fillColor}{RGB}{173,173,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.79,127.48) --
	(187.58,124.60) --
	(190.11,122.79) --
	(193.35,125.71) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.83,115.35) --
	(155.47,112.53) --
	(157.50,110.49) --
	(160.89,113.33) --
	cycle;
\definecolor{fillColor}{RGB}{230,230,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.71,103.63) --
	(124.21,100.61) --
	(125.76, 98.49) --
	(129.31,101.48) --
	cycle;
\definecolor{fillColor}{RGB}{121,121,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.69,137.83) --
	(211.56,134.54) --
	(214.49,132.96) --
	(217.65,136.33) --
	cycle;
\definecolor{fillColor}{RGB}{255,127,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.60, 89.11) --
	( 94.03, 85.28) --
	( 95.10, 83.57) --
	( 98.73, 87.22) --
	cycle;
\definecolor{fillColor}{RGB}{183,183,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.91,123.58) --
	(178.65,120.74) --
	(181.04,118.85) --
	(184.33,121.72) --
	cycle;
\definecolor{fillColor}{RGB}{210,210,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.13,111.76) --
	(146.72,108.91) --
	(148.62,106.83) --
	(152.06,109.69) --
	cycle;
\definecolor{fillColor}{RGB}{241,241,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.19, 99.70) --
	(115.64, 96.56) --
	(117.07, 94.47) --
	(120.66, 97.56) --
	cycle;
\definecolor{fillColor}{RGB}{150,150,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.59,132.98) --
	(202.42,129.93) --
	(205.20,128.25) --
	(208.40,131.36) --
	cycle;
\definecolor{fillColor}{RGB}{192,192,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.06,119.82) --
	(169.76,117.00) --
	(172.02,115.05) --
	(175.35,117.90) --
	cycle;
\definecolor{fillColor}{RGB}{218,218,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.45,108.14) --
	(137.99,105.24) --
	(139.77,103.14) --
	(143.26,106.03) --
	cycle;
\definecolor{fillColor}{RGB}{255,252,252}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.72, 95.47) --
	(107.14, 92.17) --
	(108.44, 90.16) --
	(112.06, 93.38) --
	cycle;
\definecolor{fillColor}{RGB}{167,167,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.56,128.65) --
	(193.35,125.71) --
	(195.99,123.94) --
	(199.22,126.92) --
	cycle;
\definecolor{fillColor}{RGB}{200,200,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.25,116.15) --
	(160.89,113.33) --
	(163.02,111.33) --
	(166.41,114.17) --
	cycle;
\definecolor{fillColor}{RGB}{226,226,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.81,104.44) --
	(129.31,101.48) --
	(130.95, 99.38) --
	(134.49,102.32) --
	cycle;
\definecolor{fillColor}{RGB}{95,95,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.80,139.90) --
	(217.65,136.33) --
	(220.70,134.81) --
	(223.89,138.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,181,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.32, 90.77) --
	( 98.73, 87.22) --
	( 99.88, 85.39) --
	(103.53, 88.81) --
	cycle;
\definecolor{fillColor}{RGB}{179,179,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.58,124.60) --
	(184.33,121.72) --
	(186.83,119.87) --
	(190.11,122.79) --
	cycle;
\definecolor{fillColor}{RGB}{207,207,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.47,112.53) --
	(152.06,109.69) --
	(154.06,107.64) --
	(157.50,110.49) --
	cycle;
\definecolor{fillColor}{RGB}{237,237,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.21,100.61) --
	(120.66, 97.56) --
	(122.17, 95.47) --
	(125.76, 98.49) --
	cycle;
\definecolor{fillColor}{RGB}{139,139,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.56,134.54) --
	(208.40,131.36) --
	(211.29,129.72) --
	(214.49,132.96) --
	cycle;
\definecolor{fillColor}{RGB}{255,25,25}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.03, 85.28) --
	( 90.44, 81.27) --
	( 91.44, 79.78) --
	( 95.10, 83.57) --
	cycle;
\definecolor{fillColor}{RGB}{188,188,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.65,120.74) --
	(175.35,117.90) --
	(177.71,115.98) --
	(181.04,118.85) --
	cycle;
\definecolor{fillColor}{RGB}{215,215,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.72,108.91) --
	(143.26,106.03) --
	(145.13,103.96) --
	(148.62,106.83) --
	cycle;
\definecolor{fillColor}{RGB}{250,250,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.64, 96.56) --
	(112.06, 93.38) --
	(113.44, 91.35) --
	(117.07, 94.47) --
	cycle;
\definecolor{fillColor}{RGB}{160,160,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.42,129.93) --
	(199.22,126.92) --
	(201.98,125.19) --
	(205.20,128.25) --
	cycle;
\definecolor{fillColor}{RGB}{197,197,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.76,117.00) --
	(166.41,114.17) --
	(168.63,112.20) --
	(172.02,115.05) --
	cycle;
\definecolor{fillColor}{RGB}{223,223,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.99,105.24) --
	(134.49,102.32) --
	(136.23,100.23) --
	(139.77,103.14) --
	cycle;
\definecolor{fillColor}{RGB}{255,218,218}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.14, 92.17) --
	(103.53, 88.81) --
	(104.77, 86.90) --
	(108.44, 90.16) --
	cycle;
\definecolor{fillColor}{RGB}{175,175,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.35,125.71) --
	(190.11,122.79) --
	(192.72,120.97) --
	(195.99,123.94) --
	cycle;
\definecolor{fillColor}{RGB}{205,205,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.89,113.33) --
	(157.50,110.49) --
	(159.59,108.47) --
	(163.02,111.33) --
	cycle;
\definecolor{fillColor}{RGB}{233,233,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.31,101.48) --
	(125.76, 98.49) --
	(127.36, 96.41) --
	(130.95, 99.38) --
	cycle;
\definecolor{fillColor}{RGB}{123,123,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.65,136.33) --
	(214.49,132.96) --
	(217.51,131.38) --
	(220.70,134.81) --
	cycle;
\definecolor{fillColor}{RGB}{255,119,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.73, 87.22) --
	( 95.10, 83.57) --
	( 96.19, 81.89) --
	( 99.88, 85.39) --
	cycle;
\definecolor{fillColor}{RGB}{185,185,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.33,121.72) --
	(181.04,118.85) --
	(183.51,116.97) --
	(186.83,119.87) --
	cycle;
\definecolor{fillColor}{RGB}{212,212,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.06,109.69) --
	(148.62,106.83) --
	(150.57,104.78) --
	(154.06,107.64) --
	cycle;
\definecolor{fillColor}{RGB}{244,244,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.66, 97.56) --
	(117.07, 94.47) --
	(118.54, 92.43) --
	(122.17, 95.47) --
	cycle;
\definecolor{fillColor}{RGB}{152,152,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.40,131.36) --
	(205.20,128.25) --
	(208.07,126.56) --
	(211.29,129.72) --
	cycle;
\definecolor{fillColor}{RGB}{194,194,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.35,117.90) --
	(172.02,115.05) --
	(174.34,113.11) --
	(177.71,115.98) --
	cycle;
\definecolor{fillColor}{RGB}{220,220,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.26,106.03) --
	(139.77,103.14) --
	(141.59,101.07) --
	(145.13,103.96) --
	cycle;
\definecolor{fillColor}{RGB}{255,243,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.06, 93.38) --
	(108.44, 90.16) --
	(109.77, 88.20) --
	(113.44, 91.35) --
	cycle;
\definecolor{fillColor}{RGB}{169,169,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.22,126.92) --
	(195.99,123.94) --
	(198.71,122.16) --
	(201.98,125.19) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.41,114.17) --
	(163.02,111.33) --
	(165.21,109.33) --
	(168.63,112.20) --
	cycle;
\definecolor{fillColor}{RGB}{228,228,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.49,102.32) --
	(130.95, 99.38) --
	(132.64, 97.30) --
	(136.23,100.23) --
	cycle;
\definecolor{fillColor}{RGB}{97,97,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.89,138.47) --
	(220.70,134.81) --
	(223.85,133.29) --
	(227.07,137.03) --
	cycle;
\definecolor{fillColor}{RGB}{255,172,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.53, 88.81) --
	( 99.88, 85.39) --
	(101.06, 83.58) --
	(104.77, 86.90) --
	cycle;
\definecolor{fillColor}{RGB}{181,181,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.11,122.79) --
	(186.83,119.87) --
	(189.41,118.02) --
	(192.72,120.97) --
	cycle;
\definecolor{fillColor}{RGB}{209,209,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.50,110.49) --
	(154.06,107.64) --
	(156.11,105.61) --
	(159.59,108.47) --
	cycle;
\definecolor{fillColor}{RGB}{239,239,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.76, 98.49) --
	(122.17, 95.47) --
	(123.72, 93.41) --
	(127.36, 96.41) --
	cycle;
\definecolor{fillColor}{RGB}{141,141,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.49,132.96) --
	(211.29,129.72) --
	(214.29,128.08) --
	(217.51,131.38) --
	cycle;
\definecolor{fillColor}{RGB}{255,19,19}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.10, 83.57) --
	( 91.44, 79.78) --
	( 92.46, 78.29) --
	( 96.19, 81.89) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.04,118.85) --
	(177.71,115.98) --
	(180.15,114.07) --
	(183.51,116.97) --
	cycle;
\definecolor{fillColor}{RGB}{217,217,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.62,106.83) --
	(145.13,103.96) --
	(147.04,101.90) --
	(150.57,104.78) --
	cycle;
\definecolor{fillColor}{RGB}{252,252,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.07, 94.47) --
	(113.44, 91.35) --
	(114.86, 89.35) --
	(118.54, 92.43) --
	cycle;
\definecolor{fillColor}{RGB}{162,162,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.20,128.25) --
	(201.98,125.19) --
	(204.81,123.45) --
	(208.07,126.56) --
	cycle;
\definecolor{fillColor}{RGB}{198,198,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.02,115.05) --
	(168.63,112.20) --
	(170.93,110.23) --
	(174.34,113.11) --
	cycle;
\definecolor{fillColor}{RGB}{225,225,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.77,103.14) --
	(136.23,100.23) --
	(138.01, 98.16) --
	(141.59,101.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,209,209}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.44, 90.16) --
	(104.77, 86.90) --
	(106.04, 85.01) --
	(109.77, 88.20) --
	cycle;
\definecolor{fillColor}{RGB}{176,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.99,123.94) --
	(192.72,120.97) --
	(195.41,119.15) --
	(198.71,122.16) --
	cycle;
\definecolor{fillColor}{RGB}{206,206,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.02,111.33) --
	(159.59,108.47) --
	(161.74,106.46) --
	(165.21,109.33) --
	cycle;
\definecolor{fillColor}{RGB}{235,235,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.95, 99.38) --
	(127.36, 96.41) --
	(129.00, 94.34) --
	(132.64, 97.30) --
	cycle;
\definecolor{fillColor}{RGB}{125,125,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.70,134.81) --
	(217.51,131.38) --
	(220.63,129.78) --
	(223.85,133.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,113,113}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.88, 85.39) --
	( 96.19, 81.89) --
	( 97.31, 80.22) --
	(101.06, 83.58) --
	cycle;
\definecolor{fillColor}{RGB}{186,186,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.83,119.87) --
	(183.51,116.97) --
	(186.05,115.08) --
	(189.41,118.02) --
	cycle;
\definecolor{fillColor}{RGB}{214,214,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.06,107.64) --
	(150.57,104.78) --
	(152.59,102.73) --
	(156.11,105.61) --
	cycle;
\definecolor{fillColor}{RGB}{246,246,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.17, 95.47) --
	(118.54, 92.43) --
	(120.04, 90.40) --
	(123.72, 93.41) --
	cycle;
\definecolor{fillColor}{RGB}{154,154,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.29,129.72) --
	(208.07,126.56) --
	(211.03,124.86) --
	(214.29,128.08) --
	cycle;
\definecolor{fillColor}{RGB}{195,195,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.71,115.98) --
	(174.34,113.11) --
	(176.74,111.16) --
	(180.15,114.07) --
	cycle;
\definecolor{fillColor}{RGB}{221,221,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.13,103.96) --
	(141.59,101.07) --
	(143.46, 99.00) --
	(147.04,101.90) --
	cycle;
\definecolor{fillColor}{RGB}{255,238,238}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.44, 91.35) --
	(109.77, 88.20) --
	(111.13, 86.25) --
	(114.86, 89.35) --
	cycle;
\definecolor{fillColor}{RGB}{171,171,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.98,125.19) --
	(198.71,122.16) --
	(201.52,120.37) --
	(204.81,123.45) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.63,112.20) --
	(165.21,109.33) --
	(167.47,107.34) --
	(170.93,110.23) --
	cycle;
\definecolor{fillColor}{RGB}{230,230,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.23,100.23) --
	(132.64, 97.30) --
	(134.37, 95.23) --
	(138.01, 98.16) --
	cycle;
\definecolor{fillColor}{RGB}{99,99,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.07,137.03) --
	(223.85,133.29) --
	(227.10,131.74) --
	(230.35,135.57) --
	cycle;
\definecolor{fillColor}{RGB}{255,167,167}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.77, 86.90) --
	(101.06, 83.58) --
	(102.28, 81.79) --
	(106.04, 85.01) --
	cycle;
\definecolor{fillColor}{RGB}{182,182,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.72,120.97) --
	(189.41,118.02) --
	(192.06,116.16) --
	(195.41,119.15) --
	cycle;
\definecolor{fillColor}{RGB}{211,211,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.59,108.47) --
	(156.11,105.61) --
	(158.22,103.58) --
	(161.74,106.46) --
	cycle;
\definecolor{fillColor}{RGB}{241,241,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.36, 96.41) --
	(123.72, 93.41) --
	(125.32, 91.37) --
	(129.00, 94.34) --
	cycle;
\definecolor{fillColor}{RGB}{143,143,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.51,131.38) --
	(214.29,128.08) --
	(217.37,126.42) --
	(220.63,129.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,14,14}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.19, 81.89) --
	( 92.46, 78.29) --
	( 93.51, 76.79) --
	( 97.31, 80.22) --
	cycle;
\definecolor{fillColor}{RGB}{192,192,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.51,116.97) --
	(180.15,114.07) --
	(182.66,112.14) --
	(186.05,115.08) --
	cycle;
\definecolor{fillColor}{RGB}{218,218,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.57,104.78) --
	(147.04,101.90) --
	(149.02, 99.84) --
	(152.59,102.73) --
	cycle;
\definecolor{fillColor}{RGB}{254,254,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.54, 92.43) --
	(114.86, 89.35) --
	(116.31, 87.36) --
	(120.04, 90.40) --
	cycle;
\definecolor{fillColor}{RGB}{164,164,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (208.07,126.56) --
	(204.81,123.45) --
	(207.74,121.69) --
	(211.03,124.86) --
	cycle;
\definecolor{fillColor}{RGB}{200,200,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.34,113.11) --
	(170.93,110.23) --
	(173.29,108.25) --
	(176.74,111.16) --
	cycle;
\definecolor{fillColor}{RGB}{227,227,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.59,101.07) --
	(138.01, 98.16) --
	(139.84, 96.09) --
	(143.46, 99.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,204,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.77, 88.20) --
	(106.04, 85.01) --
	(107.35, 83.13) --
	(111.13, 86.25) --
	cycle;
\definecolor{fillColor}{RGB}{178,178,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.71,122.16) --
	(195.41,119.15) --
	(198.18,117.32) --
	(201.52,120.37) --
	cycle;
\definecolor{fillColor}{RGB}{208,208,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.21,109.33) --
	(161.74,106.46) --
	(163.96,104.45) --
	(167.47,107.34) --
	cycle;
\definecolor{fillColor}{RGB}{236,236,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.64, 97.30) --
	(129.00, 94.34) --
	(130.70, 92.29) --
	(134.37, 95.23) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.85,133.29) --
	(220.63,129.78) --
	(223.84,128.17) --
	(227.10,131.74) --
	cycle;
\definecolor{fillColor}{RGB}{255,107,107}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.06, 83.58) --
	( 97.31, 80.22) --
	( 98.46, 78.53) --
	(102.28, 81.79) --
	cycle;
\definecolor{fillColor}{RGB}{188,188,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.41,118.02) --
	(186.05,115.08) --
	(188.68,113.18) --
	(192.06,116.16) --
	cycle;
\definecolor{fillColor}{RGB}{215,215,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.11,105.61) --
	(152.59,102.73) --
	(154.66,100.69) --
	(158.22,103.58) --
	cycle;
\definecolor{fillColor}{RGB}{248,248,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.72, 93.41) --
	(120.04, 90.40) --
	(121.59, 88.38) --
	(125.32, 91.37) --
	cycle;
\definecolor{fillColor}{RGB}{156,156,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.29,128.08) --
	(211.03,124.86) --
	(214.09,123.14) --
	(217.37,126.42) --
	cycle;
\definecolor{fillColor}{RGB}{197,197,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.15,114.07) --
	(176.74,111.16) --
	(179.21,109.21) --
	(182.66,112.14) --
	cycle;
\definecolor{fillColor}{RGB}{223,223,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.04,101.90) --
	(143.46, 99.00) --
	(145.40, 96.94) --
	(149.02, 99.84) --
	cycle;
\definecolor{fillColor}{RGB}{255,232,232}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.86, 89.35) --
	(111.13, 86.25) --
	(112.53, 84.31) --
	(116.31, 87.36) --
	cycle;
\definecolor{fillColor}{RGB}{172,172,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.81,123.45) --
	(201.52,120.37) --
	(204.41,118.57) --
	(207.74,121.69) --
	cycle;
\definecolor{fillColor}{RGB}{205,205,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.93,110.23) --
	(167.47,107.34) --
	(169.79,105.34) --
	(173.29,108.25) --
	cycle;
\definecolor{fillColor}{RGB}{232,232,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.01, 98.16) --
	(134.37, 95.23) --
	(136.16, 93.17) --
	(139.84, 96.09) --
	cycle;
\definecolor{fillColor}{RGB}{101,101,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.35,135.57) --
	(227.10,131.74) --
	(230.46,130.18) --
	(233.74,134.10) --
	cycle;
\definecolor{fillColor}{RGB}{255,161,161}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.04, 85.01) --
	(102.28, 81.79) --
	(103.53, 79.98) --
	(107.35, 83.13) --
	cycle;
\definecolor{fillColor}{RGB}{184,184,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.41,119.15) --
	(192.06,116.16) --
	(194.80,114.29) --
	(198.18,117.32) --
	cycle;
\definecolor{fillColor}{RGB}{213,213,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.74,106.46) --
	(158.22,103.58) --
	(160.40,101.54) --
	(163.96,104.45) --
	cycle;
\definecolor{fillColor}{RGB}{243,243,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.00, 94.34) --
	(125.32, 91.37) --
	(126.97, 89.33) --
	(130.70, 92.29) --
	cycle;
\definecolor{fillColor}{RGB}{145,145,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.63,129.78) --
	(217.37,126.42) --
	(220.56,124.74) --
	(223.84,128.17) --
	cycle;
\definecolor{fillColor}{RGB}{255,8,8}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.31, 80.22) --
	( 93.51, 76.79) --
	( 94.60, 75.25) --
	( 98.46, 78.53) --
	cycle;
\definecolor{fillColor}{RGB}{193,193,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.05,115.08) --
	(182.66,112.14) --
	(185.24,110.21) --
	(188.68,113.18) --
	cycle;
\definecolor{fillColor}{RGB}{220,220,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.59,102.73) --
	(149.02, 99.84) --
	(151.05, 97.78) --
	(154.66,100.69) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.04, 90.40) --
	(116.31, 87.36) --
	(117.81, 85.37) --
	(121.59, 88.38) --
	cycle;
\definecolor{fillColor}{RGB}{166,166,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.03,124.86) --
	(207.74,121.69) --
	(210.76,119.92) --
	(214.09,123.14) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.74,111.16) --
	(173.29,108.25) --
	(175.73,106.27) --
	(179.21,109.21) --
	cycle;
\definecolor{fillColor}{RGB}{228,228,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.46, 99.00) --
	(139.84, 96.09) --
	(141.73, 94.02) --
	(145.40, 96.94) --
	cycle;
\definecolor{fillColor}{RGB}{255,201,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.13, 86.25) --
	(107.35, 83.13) --
	(108.70, 81.24) --
	(112.53, 84.31) --
	cycle;
\definecolor{fillColor}{RGB}{179,179,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.52,120.37) --
	(198.18,117.32) --
	(201.05,115.47) --
	(204.41,118.57) --
	cycle;
\definecolor{fillColor}{RGB}{210,210,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.47,107.34) --
	(163.96,104.45) --
	(166.25,102.42) --
	(169.79,105.34) --
	cycle;
\definecolor{fillColor}{RGB}{238,238,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.37, 95.23) --
	(130.70, 92.29) --
	(132.44, 90.23) --
	(136.16, 93.17) --
	cycle;
\definecolor{fillColor}{RGB}{130,130,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.10,131.74) --
	(223.84,128.17) --
	(227.17,126.53) --
	(230.46,130.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,102,102}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.28, 81.79) --
	( 98.46, 78.53) --
	( 99.65, 76.82) --
	(103.53, 79.98) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.06,116.16) --
	(188.68,113.18) --
	(191.38,111.27) --
	(194.80,114.29) --
	cycle;
\definecolor{fillColor}{RGB}{217,217,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.22,103.58) --
	(154.66,100.69) --
	(156.80, 98.63) --
	(160.40,101.54) --
	cycle;
\definecolor{fillColor}{RGB}{250,250,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.32, 91.37) --
	(121.59, 88.38) --
	(123.18, 86.36) --
	(126.97, 89.33) --
	cycle;
\definecolor{fillColor}{RGB}{158,158,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.37,126.42) --
	(214.09,123.14) --
	(217.24,121.40) --
	(220.56,124.74) --
	cycle;
\definecolor{fillColor}{RGB}{198,198,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.66,112.14) --
	(179.21,109.21) --
	(181.77,107.24) --
	(185.24,110.21) --
	cycle;
\definecolor{fillColor}{RGB}{225,225,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.02, 99.84) --
	(145.40, 96.94) --
	(147.39, 94.87) --
	(151.05, 97.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,229,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.31, 87.36) --
	(112.53, 84.31) --
	(113.97, 82.36) --
	(117.81, 85.37) --
	cycle;
\definecolor{fillColor}{RGB}{174,174,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.74,121.69) --
	(204.41,118.57) --
	(207.41,116.75) --
	(210.76,119.92) --
	cycle;
\definecolor{fillColor}{RGB}{206,206,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.29,108.25) --
	(169.79,105.34) --
	(172.19,103.32) --
	(175.73,106.27) --
	cycle;
\definecolor{fillColor}{RGB}{234,234,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.84, 96.09) --
	(136.16, 93.17) --
	(138.01, 91.10) --
	(141.73, 94.02) --
	cycle;
\definecolor{fillColor}{RGB}{103,103,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.74,134.10) --
	(230.46,130.18) --
	(233.93,128.60) --
	(237.25,132.60) --
	cycle;
\definecolor{fillColor}{RGB}{255,158,158}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.35, 83.13) --
	(103.53, 79.98) --
	(104.81, 78.16) --
	(108.70, 81.24) --
	cycle;
\definecolor{fillColor}{RGB}{185,185,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.18,117.32) --
	(194.80,114.29) --
	(197.64,112.39) --
	(201.05,115.47) --
	cycle;
\definecolor{fillColor}{RGB}{214,214,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.96,104.45) --
	(160.40,101.54) --
	(162.65, 99.49) --
	(166.25,102.42) --
	cycle;
\definecolor{fillColor}{RGB}{244,244,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.70, 92.29) --
	(126.97, 89.33) --
	(128.66, 87.28) --
	(132.44, 90.23) --
	cycle;
\definecolor{fillColor}{RGB}{146,146,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.84,128.17) --
	(220.56,124.74) --
	(223.85,123.04) --
	(227.17,126.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,5,5}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.46, 78.53) --
	( 94.60, 75.25) --
	( 95.72, 73.67) --
	( 99.65, 76.82) --
	cycle;
\definecolor{fillColor}{RGB}{195,195,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.68,113.18) --
	(185.24,110.21) --
	(187.92,108.25) --
	(191.38,111.27) --
	cycle;
\definecolor{fillColor}{RGB}{221,221,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.66,100.69) --
	(151.05, 97.78) --
	(153.15, 95.71) --
	(156.80, 98.63) --
	cycle;
\definecolor{fillColor}{RGB}{255,249,249}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.59, 88.38) --
	(117.81, 85.37) --
	(119.35, 83.37) --
	(123.18, 86.36) --
	cycle;
\definecolor{fillColor}{RGB}{167,167,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.09,123.14) --
	(210.76,119.92) --
	(213.89,118.13) --
	(217.24,121.40) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.21,109.21) --
	(175.73,106.27) --
	(178.24,104.26) --
	(181.77,107.24) --
	cycle;
\definecolor{fillColor}{RGB}{230,230,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.40, 96.94) --
	(141.73, 94.02) --
	(143.67, 91.94) --
	(147.39, 94.87) --
	cycle;
\definecolor{fillColor}{RGB}{255,195,195}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.53, 84.31) --
	(108.70, 81.24) --
	(110.09, 79.33) --
	(113.97, 82.36) --
	cycle;
\definecolor{fillColor}{RGB}{181,181,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.41,118.57) --
	(201.05,115.47) --
	(204.00,113.60) --
	(207.41,116.75) --
	cycle;
\definecolor{fillColor}{RGB}{211,211,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.79,105.34) --
	(166.25,102.42) --
	(168.61,100.38) --
	(172.19,103.32) --
	cycle;
\definecolor{fillColor}{RGB}{239,239,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.16, 93.17) --
	(132.44, 90.23) --
	(134.23, 88.16) --
	(138.01, 91.10) --
	cycle;
\definecolor{fillColor}{RGB}{131,131,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.46,130.18) --
	(227.17,126.53) --
	(230.61,124.87) --
	(233.93,128.60) --
	cycle;
\definecolor{fillColor}{RGB}{255,99,99}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.53, 79.98) --
	( 99.65, 76.82) --
	(100.87, 75.09) --
	(104.81, 78.16) --
	cycle;
\definecolor{fillColor}{RGB}{191,191,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.80,114.29) --
	(191.38,111.27) --
	(194.18,109.33) --
	(197.64,112.39) --
	cycle;
\definecolor{fillColor}{RGB}{218,218,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.40,101.54) --
	(156.80, 98.63) --
	(159.01, 96.56) --
	(162.65, 99.49) --
	cycle;
\definecolor{fillColor}{RGB}{251,251,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.97, 89.33) --
	(123.18, 86.36) --
	(124.83, 84.32) --
	(128.66, 87.28) --
	cycle;
\definecolor{fillColor}{RGB}{159,159,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.56,124.74) --
	(217.24,121.40) --
	(220.50,119.64) --
	(223.85,123.04) --
	cycle;
\definecolor{fillColor}{RGB}{200,200,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.24,110.21) --
	(181.77,107.24) --
	(184.41,105.24) --
	(187.92,108.25) --
	cycle;
\definecolor{fillColor}{RGB}{226,226,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.05, 97.78) --
	(147.39, 94.87) --
	(149.44, 92.78) --
	(153.15, 95.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,223,223}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.81, 85.37) --
	(113.97, 82.36) --
	(115.46, 80.39) --
	(119.35, 83.37) --
	cycle;
\definecolor{fillColor}{RGB}{175,175,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.76,119.92) --
	(207.41,116.75) --
	(210.50,114.90) --
	(213.89,118.13) --
	cycle;
\definecolor{fillColor}{RGB}{208,208,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.73,106.27) --
	(172.19,103.32) --
	(174.67,101.29) --
	(178.24,104.26) --
	cycle;
\definecolor{fillColor}{RGB}{235,235,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.73, 94.02) --
	(138.01, 91.10) --
	(139.91, 89.01) --
	(143.67, 91.94) --
	cycle;
\definecolor{fillColor}{RGB}{106,106,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.25,132.60) --
	(233.93,128.60) --
	(237.52,126.99) --
	(240.87,131.08) --
	cycle;
\definecolor{fillColor}{RGB}{255,153,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.70, 81.24) --
	(104.81, 78.16) --
	(106.14, 76.31) --
	(110.09, 79.33) --
	cycle;
\definecolor{fillColor}{RGB}{187,187,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (201.05,115.47) --
	(197.64,112.39) --
	(200.56,110.48) --
	(204.00,113.60) --
	cycle;
\definecolor{fillColor}{RGB}{215,215,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.25,102.42) --
	(162.65, 99.49) --
	(164.98, 97.42) --
	(168.61,100.38) --
	cycle;
\definecolor{fillColor}{RGB}{245,245,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.44, 90.23) --
	(128.66, 87.28) --
	(130.41, 85.21) --
	(134.23, 88.16) --
	cycle;
\definecolor{fillColor}{RGB}{148,148,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.17,126.53) --
	(223.85,123.04) --
	(227.26,121.31) --
	(230.61,124.87) --
	cycle;
\definecolor{fillColor}{RGB}{255,2,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.65, 76.82) --
	( 95.72, 73.67) --
	( 96.87, 72.04) --
	(100.87, 75.09) --
	cycle;
\definecolor{fillColor}{RGB}{196,196,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.38,111.27) --
	(187.92,108.25) --
	(190.68,106.28) --
	(194.18,109.33) --
	cycle;
\definecolor{fillColor}{RGB}{223,223,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.80, 98.63) --
	(153.15, 95.71) --
	(155.31, 93.62) --
	(159.01, 96.56) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.18, 86.36) --
	(119.35, 83.37) --
	(120.94, 81.35) --
	(124.83, 84.32) --
	cycle;
\definecolor{fillColor}{RGB}{169,169,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.24,121.40) --
	(213.89,118.13) --
	(217.12,116.31) --
	(220.50,119.64) --
	cycle;
\definecolor{fillColor}{RGB}{205,205,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.77,107.24) --
	(178.24,104.26) --
	(180.84,102.23) --
	(184.41,105.24) --
	cycle;
\definecolor{fillColor}{RGB}{231,231,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.39, 94.87) --
	(143.67, 91.94) --
	(145.68, 89.84) --
	(149.44, 92.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,192,192}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.97, 82.36) --
	(110.09, 79.33) --
	(111.52, 77.40) --
	(115.46, 80.39) --
	cycle;
\definecolor{fillColor}{RGB}{182,182,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.41,116.75) --
	(204.00,113.60) --
	(207.06,111.70) --
	(210.50,114.90) --
	cycle;
\definecolor{fillColor}{RGB}{212,212,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.19,103.32) --
	(168.61,100.38) --
	(171.05, 98.31) --
	(174.67,101.29) --
	cycle;
\definecolor{fillColor}{RGB}{241,241,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.01, 91.10) --
	(134.23, 88.16) --
	(136.09, 86.06) --
	(139.91, 89.01) --
	cycle;
\definecolor{fillColor}{RGB}{133,133,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (233.93,128.60) --
	(230.61,124.87) --
	(234.16,123.19) --
	(237.52,126.99) --
	cycle;
\definecolor{fillColor}{RGB}{255,96,96}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.81, 78.16) --
	(100.87, 75.09) --
	(102.14, 73.31) --
	(106.14, 76.31) --
	cycle;
\definecolor{fillColor}{RGB}{193,193,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.64,112.39) --
	(194.18,109.33) --
	(197.07,107.37) --
	(200.56,110.48) --
	cycle;
\definecolor{fillColor}{RGB}{220,220,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.65, 99.49) --
	(159.01, 96.56) --
	(161.29, 94.46) --
	(164.98, 97.42) --
	cycle;
\definecolor{fillColor}{RGB}{252,252,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.66, 87.28) --
	(124.83, 84.32) --
	(126.52, 82.26) --
	(130.41, 85.21) --
	cycle;
\definecolor{fillColor}{RGB}{161,161,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.85,123.04) --
	(220.50,119.64) --
	(223.87,117.85) --
	(227.26,121.31) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.92,108.25) --
	(184.41,105.24) --
	(187.13,103.23) --
	(190.68,106.28) --
	cycle;
\definecolor{fillColor}{RGB}{228,228,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.15, 95.71) --
	(149.44, 92.78) --
	(151.56, 90.67) --
	(155.31, 93.62) --
	cycle;
\definecolor{fillColor}{RGB}{255,221,221}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.35, 83.37) --
	(115.46, 80.39) --
	(117.00, 78.39) --
	(120.94, 81.35) --
	cycle;
\definecolor{fillColor}{RGB}{176,176,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.89,118.13) --
	(210.50,114.90) --
	(213.69,113.02) --
	(217.12,116.31) --
	cycle;
\definecolor{fillColor}{RGB}{209,209,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.24,104.26) --
	(174.67,101.29) --
	(177.23, 99.22) --
	(180.84,102.23) --
	cycle;
\definecolor{fillColor}{RGB}{236,236,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.67, 91.94) --
	(139.91, 89.01) --
	(141.87, 86.89) --
	(145.68, 89.84) --
	cycle;
\definecolor{fillColor}{RGB}{255,150,150}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.09, 79.33) --
	(106.14, 76.31) --
	(107.51, 74.43) --
	(111.52, 77.40) --
	cycle;
\definecolor{fillColor}{RGB}{188,188,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.00,113.60) --
	(200.56,110.48) --
	(203.58,108.53) --
	(207.06,111.70) --
	cycle;
\definecolor{fillColor}{RGB}{216,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.61,100.38) --
	(164.98, 97.42) --
	(167.37, 95.33) --
	(171.05, 98.31) --
	cycle;
\definecolor{fillColor}{RGB}{246,246,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.23, 88.16) --
	(130.41, 85.21) --
	(132.21, 83.12) --
	(136.09, 86.06) --
	cycle;
\definecolor{fillColor}{RGB}{150,150,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.61,124.87) --
	(227.26,121.31) --
	(230.78,119.55) --
	(234.16,123.19) --
	cycle;
\definecolor{fillColor}{RGB}{255,2,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.87, 75.09) --
	( 96.87, 72.04) --
	( 98.07, 70.36) --
	(102.14, 73.31) --
	cycle;
\definecolor{fillColor}{RGB}{198,198,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.18,109.33) --
	(190.68,106.28) --
	(193.53,104.27) --
	(197.07,107.37) --
	cycle;
\definecolor{fillColor}{RGB}{224,224,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.01, 96.56) --
	(155.31, 93.62) --
	(157.55, 91.50) --
	(161.29, 94.46) --
	cycle;
\definecolor{fillColor}{RGB}{255,243,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.83, 84.32) --
	(120.94, 81.35) --
	(122.58, 79.30) --
	(126.52, 82.26) --
	cycle;
\definecolor{fillColor}{RGB}{170,170,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.50,119.64) --
	(217.12,116.31) --
	(220.46,114.45) --
	(223.87,117.85) --
	cycle;
\definecolor{fillColor}{RGB}{206,206,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.41,105.24) --
	(180.84,102.23) --
	(183.53,100.18) --
	(187.13,103.23) --
	cycle;
\definecolor{fillColor}{RGB}{233,233,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.44, 92.78) --
	(145.68, 89.84) --
	(147.76, 87.71) --
	(151.56, 90.67) --
	cycle;
\definecolor{fillColor}{RGB}{255,189,189}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.46, 80.39) --
	(111.52, 77.40) --
	(112.99, 75.43) --
	(117.00, 78.39) --
	cycle;
\definecolor{fillColor}{RGB}{183,183,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.50,114.90) --
	(207.06,111.70) --
	(210.22,109.77) --
	(213.69,113.02) --
	cycle;
\definecolor{fillColor}{RGB}{213,213,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.67,101.29) --
	(171.05, 98.31) --
	(173.57, 96.21) --
	(177.23, 99.22) --
	cycle;
\definecolor{fillColor}{RGB}{242,242,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.91, 89.01) --
	(136.09, 86.06) --
	(138.00, 83.94) --
	(141.87, 86.89) --
	cycle;
\definecolor{fillColor}{RGB}{255,93,93}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.14, 76.31) --
	(102.14, 73.31) --
	(103.44, 71.49) --
	(107.51, 74.43) --
	cycle;
\definecolor{fillColor}{RGB}{194,194,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.56,110.48) --
	(197.07,107.37) --
	(200.06,105.37) --
	(203.58,108.53) --
	cycle;
\definecolor{fillColor}{RGB}{221,221,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.98, 97.42) --
	(161.29, 94.46) --
	(163.65, 92.34) --
	(167.37, 95.33) --
	cycle;
\definecolor{fillColor}{RGB}{253,253,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.41, 85.21) --
	(126.52, 82.26) --
	(128.27, 80.17) --
	(132.21, 83.12) --
	cycle;
\definecolor{fillColor}{RGB}{162,162,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.26,121.31) --
	(223.87,117.85) --
	(227.36,116.02) --
	(230.78,119.55) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.68,106.28) --
	(187.13,103.23) --
	(189.95,101.18) --
	(193.53,104.27) --
	cycle;
\definecolor{fillColor}{RGB}{229,229,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.31, 93.62) --
	(151.56, 90.67) --
	(153.76, 88.53) --
	(157.55, 91.50) --
	cycle;
\definecolor{fillColor}{RGB}{255,218,218}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.94, 81.35) --
	(117.00, 78.39) --
	(118.58, 76.36) --
	(122.58, 79.30) --
	cycle;
\definecolor{fillColor}{RGB}{178,178,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.12,116.31) --
	(213.69,113.02) --
	(217.00,111.11) --
	(220.46,114.45) --
	cycle;
\definecolor{fillColor}{RGB}{210,210,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.84,102.23) --
	(177.23, 99.22) --
	(179.88, 97.13) --
	(183.53,100.18) --
	cycle;
\definecolor{fillColor}{RGB}{238,238,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.68, 89.84) --
	(141.87, 86.89) --
	(143.90, 84.75) --
	(147.76, 87.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,147,147}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.52, 77.40) --
	(107.51, 74.43) --
	(108.92, 72.50) --
	(112.99, 75.43) --
	cycle;
\definecolor{fillColor}{RGB}{190,190,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.06,111.70) --
	(203.58,108.53) --
	(206.71,106.55) --
	(210.22,109.77) --
	cycle;
\definecolor{fillColor}{RGB}{218,218,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.05, 98.31) --
	(167.37, 95.33) --
	(169.85, 93.20) --
	(173.57, 96.21) --
	cycle;
\definecolor{fillColor}{RGB}{248,248,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.09, 86.06) --
	(132.21, 83.12) --
	(134.07, 80.99) --
	(138.00, 83.94) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.14, 73.31) --
	( 98.07, 70.36) --
	( 99.30, 68.63) --
	(103.44, 71.49) --
	cycle;
\definecolor{fillColor}{RGB}{199,199,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.07,107.37) --
	(193.53,104.27) --
	(196.48,102.23) --
	(200.06,105.37) --
	cycle;
\definecolor{fillColor}{RGB}{225,225,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.29, 94.46) --
	(157.55, 91.50) --
	(159.86, 89.35) --
	(163.65, 92.34) --
	cycle;
\definecolor{fillColor}{RGB}{255,240,240}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.52, 82.26) --
	(122.58, 79.30) --
	(124.28, 77.22) --
	(128.27, 80.17) --
	cycle;
\definecolor{fillColor}{RGB}{171,171,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.87,117.85) --
	(220.46,114.45) --
	(223.91,112.57) --
	(227.36,116.02) --
	cycle;
\definecolor{fillColor}{RGB}{207,207,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.13,103.23) --
	(183.53,100.18) --
	(186.31, 98.09) --
	(189.95,101.18) --
	cycle;
\definecolor{fillColor}{RGB}{233,233,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.56, 90.67) --
	(147.76, 87.71) --
	(149.90, 85.55) --
	(153.76, 88.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,187,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.00, 78.39) --
	(112.99, 75.43) --
	(114.52, 73.42) --
	(118.58, 76.36) --
	cycle;
\definecolor{fillColor}{RGB}{185,185,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.69,113.02) --
	(210.22,109.77) --
	(213.50,107.81) --
	(217.00,111.11) --
	cycle;
\definecolor{fillColor}{RGB}{215,215,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.23, 99.22) --
	(173.57, 96.21) --
	(176.18, 94.08) --
	(179.88, 97.13) --
	cycle;
\definecolor{fillColor}{RGB}{243,243,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.87, 86.89) --
	(138.00, 83.94) --
	(139.98, 81.79) --
	(143.90, 84.75) --
	cycle;
\definecolor{fillColor}{RGB}{255,90,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.51, 74.43) --
	(103.44, 71.49) --
	(104.79, 69.61) --
	(108.92, 72.50) --
	cycle;
\definecolor{fillColor}{RGB}{195,195,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.58,108.53) --
	(200.06,105.37) --
	(203.15,103.34) --
	(206.71,106.55) --
	cycle;
\definecolor{fillColor}{RGB}{222,222,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.37, 95.33) --
	(163.65, 92.34) --
	(166.08, 90.18) --
	(169.85, 93.20) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.21, 83.12) --
	(128.27, 80.17) --
	(130.08, 78.03) --
	(134.07, 80.99) --
	cycle;
\definecolor{fillColor}{RGB}{203,203,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.53,104.27) --
	(189.95,101.18) --
	(192.86, 99.09) --
	(196.48,102.23) --
	cycle;
\definecolor{fillColor}{RGB}{230,230,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.55, 91.50) --
	(153.76, 88.53) --
	(156.02, 86.35) --
	(159.86, 89.35) --
	cycle;
\definecolor{fillColor}{RGB}{255,215,215}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.58, 79.30) --
	(118.58, 76.36) --
	(120.22, 74.28) --
	(124.28, 77.22) --
	cycle;
\definecolor{fillColor}{RGB}{179,179,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.46,114.45) --
	(217.00,111.11) --
	(220.42,109.16) --
	(223.91,112.57) --
	cycle;
\definecolor{fillColor}{RGB}{211,211,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.53,100.18) --
	(179.88, 97.13) --
	(182.62, 95.00) --
	(186.31, 98.09) --
	cycle;
\definecolor{fillColor}{RGB}{238,238,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.76, 87.71) --
	(143.90, 84.75) --
	(145.99, 82.57) --
	(149.90, 85.55) --
	cycle;
\definecolor{fillColor}{RGB}{255,144,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.99, 75.43) --
	(108.92, 72.50) --
	(110.39, 70.52) --
	(114.52, 73.42) --
	cycle;
\definecolor{fillColor}{RGB}{191,191,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (210.22,109.77) --
	(206.71,106.55) --
	(209.95,104.53) --
	(213.50,107.81) --
	cycle;
\definecolor{fillColor}{RGB}{219,219,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.57, 96.21) --
	(169.85, 93.20) --
	(172.42, 91.03) --
	(176.18, 94.08) --
	cycle;
\definecolor{fillColor}{RGB}{249,249,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.00, 83.94) --
	(134.07, 80.99) --
	(135.99, 78.82) --
	(139.98, 81.79) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.44, 71.49) --
	( 99.30, 68.63) --
	(100.58, 66.83) --
	(104.79, 69.61) --
	cycle;
\definecolor{fillColor}{RGB}{200,200,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.06,105.37) --
	(196.48,102.23) --
	(199.54,100.15) --
	(203.15,103.34) --
	cycle;
\definecolor{fillColor}{RGB}{226,226,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.65, 92.34) --
	(159.86, 89.35) --
	(162.25, 87.15) --
	(166.08, 90.18) --
	cycle;
\definecolor{fillColor}{RGB}{255,238,238}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.27, 80.17) --
	(124.28, 77.22) --
	(126.03, 75.09) --
	(130.08, 78.03) --
	cycle;
\definecolor{fillColor}{RGB}{208,208,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.95,101.18) --
	(186.31, 98.09) --
	(189.18, 95.95) --
	(192.86, 99.09) --
	cycle;
\definecolor{fillColor}{RGB}{235,235,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.76, 88.53) --
	(149.90, 85.55) --
	(152.12, 83.35) --
	(156.02, 86.35) --
	cycle;
\definecolor{fillColor}{RGB}{255,184,184}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.58, 76.36) --
	(114.52, 73.42) --
	(116.09, 71.36) --
	(120.22, 74.28) --
	cycle;
\definecolor{fillColor}{RGB}{186,186,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.00,111.11) --
	(213.50,107.81) --
	(216.88,105.80) --
	(220.42,109.16) --
	cycle;
\definecolor{fillColor}{RGB}{216,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.88, 97.13) --
	(176.18, 94.08) --
	(178.87, 91.91) --
	(182.62, 95.00) --
	cycle;
\definecolor{fillColor}{RGB}{244,244,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.90, 84.75) --
	(139.98, 81.79) --
	(142.02, 79.59) --
	(145.99, 82.57) --
	cycle;
\definecolor{fillColor}{RGB}{255,90,90}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.92, 72.50) --
	(104.79, 69.61) --
	(106.19, 67.68) --
	(110.39, 70.52) --
	cycle;
\definecolor{fillColor}{RGB}{196,196,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.71,106.55) --
	(203.15,103.34) --
	(206.35,101.27) --
	(209.95,104.53) --
	cycle;
\definecolor{fillColor}{RGB}{223,223,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.85, 93.20) --
	(166.08, 90.18) --
	(168.60, 87.97) --
	(172.42, 91.03) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.07, 80.99) --
	(130.08, 78.03) --
	(131.95, 75.86) --
	(135.99, 78.82) --
	cycle;
\definecolor{fillColor}{RGB}{205,205,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.48,102.23) --
	(192.86, 99.09) --
	(195.88, 96.96) --
	(199.54,100.15) --
	cycle;
\definecolor{fillColor}{RGB}{231,231,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.86, 89.35) --
	(156.02, 86.35) --
	(158.36, 84.13) --
	(162.25, 87.15) --
	cycle;
\definecolor{fillColor}{RGB}{255,212,212}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.28, 77.22) --
	(120.22, 74.28) --
	(121.91, 72.16) --
	(126.03, 75.09) --
	cycle;
\definecolor{fillColor}{RGB}{213,213,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (186.31, 98.09) --
	(182.62, 95.00) --
	(185.45, 92.82) --
	(189.18, 95.95) --
	cycle;
\definecolor{fillColor}{RGB}{240,240,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.90, 85.55) --
	(145.99, 82.57) --
	(148.16, 80.34) --
	(152.12, 83.35) --
	cycle;
\definecolor{fillColor}{RGB}{255,144,144}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.52, 73.42) --
	(110.39, 70.52) --
	(111.90, 68.49) --
	(116.09, 71.36) --
	cycle;
\definecolor{fillColor}{RGB}{192,192,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.50,107.81) --
	(209.95,104.53) --
	(213.30,102.47) --
	(216.88,105.80) --
	cycle;
\definecolor{fillColor}{RGB}{220,220,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.18, 94.08) --
	(172.42, 91.03) --
	(175.07, 88.82) --
	(178.87, 91.91) --
	cycle;
\definecolor{fillColor}{RGB}{250,250,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.98, 81.79) --
	(135.99, 78.82) --
	(137.98, 76.61) --
	(142.02, 79.59) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.79, 69.61) --
	(100.58, 66.83) --
	(101.91, 64.96) --
	(106.19, 67.68) --
	cycle;
\definecolor{fillColor}{RGB}{201,201,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.15,103.34) --
	(199.54,100.15) --
	(202.70, 98.02) --
	(206.35,101.27) --
	cycle;
\definecolor{fillColor}{RGB}{228,228,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.08, 90.18) --
	(162.25, 87.15) --
	(164.73, 84.92) --
	(168.60, 87.97) --
	cycle;
\definecolor{fillColor}{RGB}{255,235,235}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.08, 78.03) --
	(126.03, 75.09) --
	(127.84, 72.91) --
	(131.95, 75.86) --
	cycle;
\definecolor{fillColor}{RGB}{209,209,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.86, 99.09) --
	(189.18, 95.95) --
	(192.16, 93.78) --
	(195.88, 96.96) --
	cycle;
\definecolor{fillColor}{RGB}{236,236,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.02, 86.35) --
	(152.12, 83.35) --
	(154.41, 81.10) --
	(158.36, 84.13) --
	cycle;
\definecolor{fillColor}{RGB}{255,181,181}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.22, 74.28) --
	(116.09, 71.36) --
	(117.72, 69.25) --
	(121.91, 72.16) --
	cycle;
\definecolor{fillColor}{RGB}{216,216,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.62, 95.00) --
	(178.87, 91.91) --
	(181.66, 89.69) --
	(185.45, 92.82) --
	cycle;
\definecolor{fillColor}{RGB}{245,245,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.99, 82.57) --
	(142.02, 79.59) --
	(144.13, 77.34) --
	(148.16, 80.34) --
	cycle;
\definecolor{fillColor}{RGB}{255,87,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.39, 70.52) --
	(106.19, 67.68) --
	(107.63, 65.69) --
	(111.90, 68.49) --
	cycle;
\definecolor{fillColor}{RGB}{197,197,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.95,104.53) --
	(206.35,101.27) --
	(209.67, 99.15) --
	(213.30,102.47) --
	cycle;
\definecolor{fillColor}{RGB}{224,224,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.42, 91.03) --
	(168.60, 87.97) --
	(171.21, 85.72) --
	(175.07, 88.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.99, 78.82) --
	(131.95, 75.86) --
	(133.88, 73.63) --
	(137.98, 76.61) --
	cycle;
\definecolor{fillColor}{RGB}{206,206,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.54,100.15) --
	(195.88, 96.96) --
	(199.00, 94.78) --
	(202.70, 98.02) --
	cycle;
\definecolor{fillColor}{RGB}{232,232,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.25, 87.15) --
	(158.36, 84.13) --
	(160.79, 81.86) --
	(164.73, 84.92) --
	cycle;
\definecolor{fillColor}{RGB}{255,209,209}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.03, 75.09) --
	(121.91, 72.16) --
	(123.66, 69.98) --
	(127.84, 72.91) --
	cycle;
\definecolor{fillColor}{RGB}{213,213,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (189.18, 95.95) --
	(185.45, 92.82) --
	(188.39, 90.60) --
	(192.16, 93.78) --
	cycle;
\definecolor{fillColor}{RGB}{241,241,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.12, 83.35) --
	(148.16, 80.34) --
	(150.40, 78.07) --
	(154.41, 81.10) --
	cycle;
\definecolor{fillColor}{RGB}{255,141,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.09, 71.36) --
	(111.90, 68.49) --
	(113.46, 66.39) --
	(117.72, 69.25) --
	cycle;
\definecolor{fillColor}{RGB}{221,221,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.87, 91.91) --
	(175.07, 88.82) --
	(177.82, 86.56) --
	(181.66, 89.69) --
	cycle;
\definecolor{fillColor}{RGB}{251,251,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.02, 79.59) --
	(137.98, 76.61) --
	(140.04, 74.34) --
	(144.13, 77.34) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.19, 67.68) --
	(101.91, 64.96) --
	(103.28, 63.02) --
	(107.63, 65.69) --
	cycle;
\definecolor{fillColor}{RGB}{202,202,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (206.35,101.27) --
	(202.70, 98.02) --
	(205.98, 95.85) --
	(209.67, 99.15) --
	cycle;
\definecolor{fillColor}{RGB}{228,228,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.60, 87.97) --
	(164.73, 84.92) --
	(167.29, 82.63) --
	(171.21, 85.72) --
	cycle;
\definecolor{fillColor}{RGB}{255,232,232}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.95, 75.86) --
	(127.84, 72.91) --
	(129.71, 70.67) --
	(133.88, 73.63) --
	cycle;
\definecolor{fillColor}{RGB}{210,210,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.88, 96.96) --
	(192.16, 93.78) --
	(195.24, 91.55) --
	(199.00, 94.78) --
	cycle;
\definecolor{fillColor}{RGB}{236,236,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.36, 84.13) --
	(154.41, 81.10) --
	(156.79, 78.79) --
	(160.79, 81.86) --
	cycle;
\definecolor{fillColor}{RGB}{255,178,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.91, 72.16) --
	(117.72, 69.25) --
	(119.41, 67.08) --
	(123.66, 69.98) --
	cycle;
\definecolor{fillColor}{RGB}{218,218,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.45, 92.82) --
	(181.66, 89.69) --
	(184.56, 87.42) --
	(188.39, 90.60) --
	cycle;
\definecolor{fillColor}{RGB}{246,246,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.16, 80.34) --
	(144.13, 77.34) --
	(146.32, 75.04) --
	(150.40, 78.07) --
	cycle;
\definecolor{fillColor}{RGB}{255,87,87}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.90, 68.49) --
	(107.63, 65.69) --
	(109.13, 63.62) --
	(113.46, 66.39) --
	cycle;
\definecolor{fillColor}{RGB}{225,225,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.07, 88.82) --
	(171.21, 85.72) --
	(173.91, 83.42) --
	(177.82, 86.56) --
	cycle;
\definecolor{fillColor}{RGB}{255,252,252}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.98, 76.61) --
	(133.88, 73.63) --
	(135.89, 71.35) --
	(140.04, 74.34) --
	cycle;
\definecolor{fillColor}{RGB}{206,206,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (202.70, 98.02) --
	(199.00, 94.78) --
	(202.24, 92.55) --
	(205.98, 95.85) --
	cycle;
\definecolor{fillColor}{RGB}{233,233,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.73, 84.92) --
	(160.79, 81.86) --
	(163.30, 79.53) --
	(167.29, 82.63) --
	cycle;
\definecolor{fillColor}{RGB}{255,206,206}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.84, 72.91) --
	(123.66, 69.98) --
	(125.47, 67.73) --
	(129.71, 70.67) --
	cycle;
\definecolor{fillColor}{RGB}{215,215,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (192.16, 93.78) --
	(188.39, 90.60) --
	(191.43, 88.32) --
	(195.24, 91.55) --
	cycle;
\definecolor{fillColor}{RGB}{241,241,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.41, 81.10) --
	(150.40, 78.07) --
	(152.72, 75.73) --
	(156.79, 78.79) --
	cycle;
\definecolor{fillColor}{RGB}{255,141,141}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.72, 69.25) --
	(113.46, 66.39) --
	(115.09, 64.23) --
	(119.41, 67.08) --
	cycle;
\definecolor{fillColor}{RGB}{222,222,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.66, 89.69) --
	(177.82, 86.56) --
	(180.67, 84.24) --
	(184.56, 87.42) --
	cycle;
\definecolor{fillColor}{RGB}{251,251,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.13, 77.34) --
	(140.04, 74.34) --
	(142.18, 72.01) --
	(146.32, 75.04) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.63, 65.69) --
	(103.28, 63.02) --
	(104.70, 61.01) --
	(109.13, 63.62) --
	cycle;
\definecolor{fillColor}{RGB}{230,230,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.21, 85.72) --
	(167.29, 82.63) --
	(169.94, 80.28) --
	(173.91, 83.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,229,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.88, 73.63) --
	(129.71, 70.67) --
	(131.66, 68.37) --
	(135.89, 71.35) --
	cycle;
\definecolor{fillColor}{RGB}{211,211,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.00, 94.78) --
	(195.24, 91.55) --
	(198.44, 89.27) --
	(202.24, 92.55) --
	cycle;
\definecolor{fillColor}{RGB}{238,238,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.79, 81.86) --
	(156.79, 78.79) --
	(159.25, 76.43) --
	(163.30, 79.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,178,178}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.66, 69.98) --
	(119.41, 67.08) --
	(121.16, 64.83) --
	(125.47, 67.73) --
	cycle;
\definecolor{fillColor}{RGB}{218,218,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.39, 90.60) --
	(184.56, 87.42) --
	(187.55, 85.09) --
	(191.43, 88.32) --
	cycle;
\definecolor{fillColor}{RGB}{246,246,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.40, 78.07) --
	(146.32, 75.04) --
	(148.59, 72.67) --
	(152.72, 75.73) --
	cycle;
\definecolor{fillColor}{RGB}{255,85,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.46, 66.39) --
	(109.13, 63.62) --
	(110.68, 61.48) --
	(115.09, 64.23) --
	cycle;
\definecolor{fillColor}{RGB}{226,226,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.82, 86.56) --
	(173.91, 83.42) --
	(176.71, 81.06) --
	(180.67, 84.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,249,249}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.04, 74.34) --
	(135.89, 71.35) --
	(137.96, 69.00) --
	(142.18, 72.01) --
	cycle;
\definecolor{fillColor}{RGB}{234,234,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.29, 82.63) --
	(163.30, 79.53) --
	(165.91, 77.15) --
	(169.94, 80.28) --
	cycle;
\definecolor{fillColor}{RGB}{255,206,206}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.71, 70.67) --
	(125.47, 67.73) --
	(127.35, 65.43) --
	(131.66, 68.37) --
	cycle;
\definecolor{fillColor}{RGB}{215,215,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.24, 91.55) --
	(191.43, 88.32) --
	(194.58, 85.98) --
	(198.44, 89.27) --
	cycle;
\definecolor{fillColor}{RGB}{242,242,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.79, 78.79) --
	(152.72, 75.73) --
	(155.13, 73.34) --
	(159.25, 76.43) --
	cycle;
\definecolor{fillColor}{RGB}{255,138,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.41, 67.08) --
	(115.09, 64.23) --
	(116.77, 62.00) --
	(121.16, 64.83) --
	cycle;
\definecolor{fillColor}{RGB}{223,223,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.56, 87.42) --
	(180.67, 84.24) --
	(183.62, 81.86) --
	(187.55, 85.09) --
	cycle;
\definecolor{fillColor}{RGB}{252,252,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.32, 75.04) --
	(142.18, 72.01) --
	(144.39, 69.62) --
	(148.59, 72.67) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.13, 63.62) --
	(104.70, 61.01) --
	(106.18, 58.91) --
	(110.68, 61.48) --
	cycle;
\definecolor{fillColor}{RGB}{230,230,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.91, 83.42) --
	(169.94, 80.28) --
	(172.69, 77.88) --
	(176.71, 81.06) --
	cycle;
\definecolor{fillColor}{RGB}{255,229,229}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.89, 71.35) --
	(131.66, 68.37) --
	(133.67, 66.01) --
	(137.96, 69.00) --
	cycle;
\definecolor{fillColor}{RGB}{238,238,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (163.30, 79.53) --
	(159.25, 76.43) --
	(161.80, 74.01) --
	(165.91, 77.15) --
	cycle;
\definecolor{fillColor}{RGB}{255,175,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.47, 67.73) --
	(121.16, 64.83) --
	(122.97, 62.52) --
	(127.35, 65.43) --
	cycle;
\definecolor{fillColor}{RGB}{220,220,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.43, 88.32) --
	(187.55, 85.09) --
	(190.67, 82.70) --
	(194.58, 85.98) --
	cycle;
\definecolor{fillColor}{RGB}{247,247,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.72, 75.73) --
	(148.59, 72.67) --
	(150.94, 70.24) --
	(155.13, 73.34) --
	cycle;
\definecolor{fillColor}{RGB}{255,85,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.09, 64.23) --
	(110.68, 61.48) --
	(112.29, 59.27) --
	(116.77, 62.00) --
	cycle;
\definecolor{fillColor}{RGB}{227,227,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.67, 84.24) --
	(176.71, 81.06) --
	(179.62, 78.63) --
	(183.62, 81.86) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.18, 72.01) --
	(137.96, 69.00) --
	(140.11, 66.58) --
	(144.39, 69.62) --
	cycle;
\definecolor{fillColor}{RGB}{235,235,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.94, 80.28) --
	(165.91, 77.15) --
	(168.61, 74.69) --
	(172.69, 77.88) --
	cycle;
\definecolor{fillColor}{RGB}{255,204,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.66, 68.37) --
	(127.35, 65.43) --
	(129.30, 63.04) --
	(133.67, 66.01) --
	cycle;
\definecolor{fillColor}{RGB}{243,243,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.25, 76.43) --
	(155.13, 73.34) --
	(157.63, 70.87) --
	(161.80, 74.01) --
	cycle;
\definecolor{fillColor}{RGB}{255,138,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.16, 64.83) --
	(116.77, 62.00) --
	(118.51, 59.69) --
	(122.97, 62.52) --
	cycle;
\definecolor{fillColor}{RGB}{223,223,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (187.55, 85.09) --
	(183.62, 81.86) --
	(186.68, 79.42) --
	(190.67, 82.70) --
	cycle;
\definecolor{fillColor}{RGB}{253,253,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.59, 72.67) --
	(144.39, 69.62) --
	(146.68, 67.16) --
	(150.94, 70.24) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.68, 61.48) --
	(106.18, 58.91) --
	(107.71, 56.73) --
	(112.29, 59.27) --
	cycle;
\definecolor{fillColor}{RGB}{231,231,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.71, 81.06) --
	(172.69, 77.88) --
	(175.55, 75.40) --
	(179.62, 78.63) --
	cycle;
\definecolor{fillColor}{RGB}{255,226,226}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.96, 69.00) --
	(133.67, 66.01) --
	(135.76, 63.57) --
	(140.11, 66.58) --
	cycle;
\definecolor{fillColor}{RGB}{239,239,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.91, 77.15) --
	(161.80, 74.01) --
	(164.45, 71.51) --
	(168.61, 74.69) --
	cycle;
\definecolor{fillColor}{RGB}{255,175,175}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.35, 65.43) --
	(122.97, 62.52) --
	(124.86, 60.13) --
	(129.30, 63.04) --
	cycle;
\definecolor{fillColor}{RGB}{248,248,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.13, 73.34) --
	(150.94, 70.24) --
	(153.39, 67.74) --
	(157.63, 70.87) --
	cycle;
\definecolor{fillColor}{RGB}{255,85,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.77, 62.00) --
	(112.29, 59.27) --
	(113.96, 56.96) --
	(118.51, 59.69) --
	cycle;
\definecolor{fillColor}{RGB}{228,228,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.62, 81.86) --
	(179.62, 78.63) --
	(182.63, 76.13) --
	(186.68, 79.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,246,246}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.39, 69.62) --
	(140.11, 66.58) --
	(142.35, 64.09) --
	(146.68, 67.16) --
	cycle;
\definecolor{fillColor}{RGB}{235,235,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.69, 77.88) --
	(168.61, 74.69) --
	(171.41, 72.17) --
	(175.55, 75.40) --
	cycle;
\definecolor{fillColor}{RGB}{255,204,204}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.67, 66.01) --
	(129.30, 63.04) --
	(131.33, 60.58) --
	(135.76, 63.57) --
	cycle;
\definecolor{fillColor}{RGB}{244,244,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.80, 74.01) --
	(157.63, 70.87) --
	(160.22, 68.33) --
	(164.45, 71.51) --
	cycle;
\definecolor{fillColor}{RGB}{255,136,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.97, 62.52) --
	(118.51, 59.69) --
	(120.32, 57.29) --
	(124.86, 60.13) --
	cycle;
\definecolor{fillColor}{RGB}{253,253,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.94, 70.24) --
	(146.68, 67.16) --
	(149.06, 64.62) --
	(153.39, 67.74) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.29, 59.27) --
	(107.71, 56.73) --
	(109.31, 54.46) --
	(113.96, 56.96) --
	cycle;
\definecolor{fillColor}{RGB}{231,231,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.62, 78.63) --
	(175.55, 75.40) --
	(178.52, 72.85) --
	(182.63, 76.13) --
	cycle;
\definecolor{fillColor}{RGB}{255,223,223}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.11, 66.58) --
	(135.76, 63.57) --
	(137.93, 61.05) --
	(142.35, 64.09) --
	cycle;
\definecolor{fillColor}{RGB}{240,240,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.61, 74.69) --
	(164.45, 71.51) --
	(167.20, 68.94) --
	(171.41, 72.17) --
	cycle;
\definecolor{fillColor}{RGB}{255,172,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.30, 63.04) --
	(124.86, 60.13) --
	(126.81, 57.65) --
	(131.33, 60.58) --
	cycle;
\definecolor{fillColor}{RGB}{249,249,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.63, 70.87) --
	(153.39, 67.74) --
	(155.92, 65.16) --
	(160.22, 68.33) --
	cycle;
\definecolor{fillColor}{RGB}{255,85,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.51, 59.69) --
	(113.96, 56.96) --
	(115.69, 54.57) --
	(120.32, 57.29) --
	cycle;
\definecolor{fillColor}{RGB}{255,243,243}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.68, 67.16) --
	(142.35, 64.09) --
	(144.66, 61.52) --
	(149.06, 64.62) --
	cycle;
\definecolor{fillColor}{RGB}{236,236,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.55, 75.40) --
	(171.41, 72.17) --
	(174.32, 69.57) --
	(178.52, 72.85) --
	cycle;
\definecolor{fillColor}{RGB}{255,201,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.76, 63.57) --
	(131.33, 60.58) --
	(133.43, 58.04) --
	(137.93, 61.05) --
	cycle;
\definecolor{fillColor}{RGB}{245,245,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.45, 71.51) --
	(160.22, 68.33) --
	(162.92, 65.71) --
	(167.20, 68.94) --
	cycle;
\definecolor{fillColor}{RGB}{255,136,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.86, 60.13) --
	(120.32, 57.29) --
	(122.20, 54.80) --
	(126.81, 57.65) --
	cycle;
\definecolor{fillColor}{RGB}{254,254,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.39, 67.74) --
	(149.06, 64.62) --
	(151.54, 62.00) --
	(155.92, 65.16) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.96, 56.96) --
	(109.31, 54.46) --
	(110.96, 52.09) --
	(115.69, 54.57) --
	cycle;
\definecolor{fillColor}{RGB}{255,223,223}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.35, 64.09) --
	(137.93, 61.05) --
	(140.18, 58.44) --
	(144.66, 61.52) --
	cycle;
\definecolor{fillColor}{RGB}{240,240,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (171.41, 72.17) --
	(167.20, 68.94) --
	(170.06, 66.28) --
	(174.32, 69.57) --
	cycle;
\definecolor{fillColor}{RGB}{255,172,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.33, 60.58) --
	(126.81, 57.65) --
	(128.84, 55.08) --
	(133.43, 58.04) --
	cycle;
\definecolor{fillColor}{RGB}{250,250,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.22, 68.33) --
	(155.92, 65.16) --
	(158.55, 62.49) --
	(162.92, 65.71) --
	cycle;
\definecolor{fillColor}{RGB}{255,85,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.32, 57.29) --
	(115.69, 54.57) --
	(117.50, 52.09) --
	(122.20, 54.80) --
	cycle;
\definecolor{fillColor}{RGB}{255,240,240}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.06, 64.62) --
	(144.66, 61.52) --
	(147.07, 58.85) --
	(151.54, 62.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,201,201}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.93, 61.05) --
	(133.43, 58.04) --
	(135.61, 55.40) --
	(140.18, 58.44) --
	cycle;
\definecolor{fillColor}{RGB}{245,245,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (167.20, 68.94) --
	(162.92, 65.71) --
	(165.72, 63.00) --
	(170.06, 66.28) --
	cycle;
\definecolor{fillColor}{RGB}{255,136,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.81, 57.65) --
	(122.20, 54.80) --
	(124.16, 52.22) --
	(128.84, 55.08) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.92, 65.16) --
	(151.54, 62.00) --
	(154.11, 59.28) --
	(158.55, 62.49) --
	cycle;
\definecolor{fillColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.69, 54.57) --
	(110.96, 52.09) --
	(112.69, 49.62) --
	(117.50, 52.09) --
	cycle;
\definecolor{fillColor}{RGB}{255,221,221}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.66, 61.52) --
	(140.18, 58.44) --
	(142.53, 55.74) --
	(147.07, 58.85) --
	cycle;
\definecolor{fillColor}{RGB}{255,172,172}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.43, 58.04) --
	(128.84, 55.08) --
	(130.95, 52.42) --
	(135.61, 55.40) --
	cycle;
\definecolor{fillColor}{RGB}{250,250,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.92, 65.71) --
	(158.55, 62.49) --
	(161.29, 59.73) --
	(165.72, 63.00) --
	cycle;
\definecolor{fillColor}{RGB}{255,85,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.20, 54.80) --
	(117.50, 52.09) --
	(119.38, 49.50) --
	(124.16, 52.22) --
	cycle;
\definecolor{fillColor}{RGB}{255,240,240}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.54, 62.00) --
	(147.07, 58.85) --
	(149.58, 56.09) --
	(154.11, 59.28) --
	cycle;
\definecolor{fillColor}{RGB}{255,198,198}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.18, 58.44) --
	(135.61, 55.40) --
	(137.89, 52.66) --
	(142.53, 55.74) --
	cycle;
\definecolor{fillColor}{RGB}{255,136,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.84, 55.08) --
	(124.16, 52.22) --
	(126.20, 49.53) --
	(130.95, 52.42) --
	cycle;
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.55, 62.49) --
	(154.11, 59.28) --
	(156.79, 56.47) --
	(161.29, 59.73) --
	cycle;
\definecolor{fillColor}{RGB}{255,2,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.50, 52.09) --
	(112.69, 49.62) --
	(114.48, 47.04) --
	(119.38, 49.50) --
	cycle;
\definecolor{fillColor}{RGB}{255,221,221}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (147.07, 58.85) --
	(142.53, 55.74) --
	(144.96, 52.93) --
	(149.58, 56.09) --
	cycle;
\definecolor{fillColor}{RGB}{255,170,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.61, 55.40) --
	(130.95, 52.42) --
	(133.15, 49.65) --
	(137.89, 52.66) --
	cycle;
\definecolor{fillColor}{RGB}{255,85,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.16, 52.22) --
	(119.38, 49.50) --
	(121.33, 46.80) --
	(126.20, 49.53) --
	cycle;
\definecolor{fillColor}{RGB}{255,238,238}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.11, 59.28) --
	(149.58, 56.09) --
	(152.19, 53.23) --
	(156.79, 56.47) --
	cycle;
\definecolor{fillColor}{RGB}{255,198,198}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.53, 55.74) --
	(137.89, 52.66) --
	(140.25, 49.82) --
	(144.96, 52.93) --
	cycle;
\definecolor{fillColor}{RGB}{255,136,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.95, 52.42) --
	(126.20, 49.53) --
	(128.32, 46.74) --
	(133.15, 49.65) --
	cycle;
\definecolor{fillColor}{RGB}{255,2,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.38, 49.50) --
	(114.48, 47.04) --
	(116.35, 44.34) --
	(121.33, 46.80) --
	cycle;
\definecolor{fillColor}{RGB}{255,221,221}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.58, 56.09) --
	(144.96, 52.93) --
	(147.50, 50.02) --
	(152.19, 53.23) --
	cycle;
\definecolor{fillColor}{RGB}{255,170,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.89, 52.66) --
	(133.15, 49.65) --
	(135.44, 46.77) --
	(140.25, 49.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,85,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.20, 49.53) --
	(121.33, 46.80) --
	(123.37, 43.98) --
	(128.32, 46.74) --
	cycle;
\definecolor{fillColor}{RGB}{255,198,198}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.96, 52.93) --
	(140.25, 49.82) --
	(142.72, 46.86) --
	(147.50, 50.02) --
	cycle;
\definecolor{fillColor}{RGB}{255,136,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.15, 49.65) --
	(128.32, 46.74) --
	(130.53, 43.82) --
	(135.44, 46.77) --
	cycle;
\definecolor{fillColor}{RGB}{255,2,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.33, 46.80) --
	(116.35, 44.34) --
	(118.31, 41.52) --
	(123.37, 43.98) --
	cycle;
\definecolor{fillColor}{RGB}{255,170,170}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.25, 49.82) --
	(135.44, 46.77) --
	(137.83, 43.77) --
	(142.72, 46.86) --
	cycle;
\definecolor{fillColor}{RGB}{255,85,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.32, 46.74) --
	(123.37, 43.98) --
	(125.50, 41.04) --
	(130.53, 43.82) --
	cycle;
\definecolor{fillColor}{RGB}{255,133,133}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.44, 46.77) --
	(130.53, 43.82) --
	(132.84, 40.78) --
	(137.83, 43.77) --
	cycle;
\definecolor{fillColor}{RGB}{255,5,5}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.37, 43.98) --
	(118.31, 41.52) --
	(120.34, 38.57) --
	(125.50, 41.04) --
	cycle;
\definecolor{fillColor}{RGB}{255,85,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.53, 43.82) --
	(125.50, 41.04) --
	(127.72, 37.97) --
	(132.84, 40.78) --
	cycle;
\definecolor{fillColor}{RGB}{255,5,5}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.50, 41.04) --
	(120.34, 38.57) --
	(122.47, 35.49) --
	(127.72, 37.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (122.73, 28.86) -- (116.02,199.95);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (206.70,147.01) --
	(203.70,143.85) --
	(200.69,140.83) --
	(197.64,137.88) --
	(194.56,134.98) --
	(191.45,132.11) --
	(188.31,129.26) --
	(185.13,126.41) --
	(181.91,123.58) --
	(178.65,120.74) --
	(175.35,117.90) --
	(172.02,115.05) --
	(168.63,112.20) --
	(165.21,109.33) --
	(161.74,106.46) --
	(158.22,103.58) --
	(160.40,101.54) --
	(162.65, 99.49) --
	(164.98, 97.42) --
	(167.37, 95.33) --
	(169.85, 93.20) --
	(172.42, 91.03) --
	(175.07, 88.82) --
	(177.82, 86.56) --
	(180.67, 84.24) --
	(183.62, 81.86) --
	(186.68, 79.42) --
	(190.67, 82.70) --
	(194.58, 85.98) --
	(198.44, 89.27) --
	(202.24, 92.55) --
	(205.98, 95.85) --
	(209.67, 99.15) --
	(213.30,102.47) --
	(216.88,105.80) --
	(220.42,109.16) --
	(223.91,112.57) --
	(227.36,116.02) --
	(230.78,119.55) --
	(234.16,123.19) --
	(237.52,126.99) --
	(240.87,131.08) --
	(237.25,132.60) --
	(233.74,134.10) --
	(230.35,135.57) --
	(227.07,137.03) --
	(223.89,138.47) --
	(220.80,139.90) --
	(217.81,141.33) --
	(214.91,142.74) --
	(212.09,144.16) --
	(209.36,145.58) --
	(206.70,147.01);
\end{scope}
\end{tikzpicture}

